A priori stopping rule for an iterative Bregman method for optimal control problems

In this article we continue our investigation of the iterative regularization method for optimization problems based on Bregman distances. The optimization problems are subject to pointwise inequality constraints in $L^2(\Omega)$. We provide an estimate for the noise error for perturbed data, which can be used to construct an a priori stopping rule. Furthermore we show how to implement our method with a semi-smooth Newton method using finite elements and present numerical results for the stopping rule.

==> example1.tikz <==
\begin{tikzpicture}
\begin{axis}[
    title=Error Plot Example 1,
    xlabel={number of iterations $k$},
    ylabel style={align=center}, 
    ylabel=error $\|u_k^\delta-u^\dagger\|$\\\\,
    xminorticks=true,
    xmin=1,
    xmax=750,
    height=8cm,
    grid=major,
    legend entries={$\delta=0.0$,$\delta=0.2$,$\delta=0.4$,$\delta=0.8$},
    legend pos=north east,
]



% Set marker for stopping point
% delta = 0.0
\addplot[color=red, mark=*, mark options={scale=1.5}] plot coordinates {
(749,0.01990252280084942)
};

% delta = 0.2
\addplot[color=green, mark=square*, mark options={scale=1.5}] plot coordinates {
(342,0.02671023660213585)
};

% delta = 0.4
\addplot[color=orange, mark=triangle*, mark options={scale=1.5}] plot coordinates {
(185,0.0320646968552679)
};

% delta = 0.8
\addplot[color=black, mark=diamond*, mark options={scale=1.5}] plot coordinates {
(100,0.03919640402848047)
};



% p=0.0
\addplot[no markers, color=red] plot coordinates {
(1,0.07006887827206747)
(2,0.06591184166671912)
(3,0.06215579544057366)
(4,0.05877637877367361)
(5,0.05576729870131115)
(6,0.05312639194378053)
(7,0.05086131480147156)
(8,0.04898670131936057)
(9,0.04751118229500682)
(10,0.04632447569990481)
(11,0.04531971970300749)
(12,0.04444605614625217)
(13,0.04367232931169981)
(14,0.04297737544741894)
(15,0.04234610859796425)
(16,0.0417674237356997)
(17,0.04123294454139753)
(18,0.04073622562179214)
(19,0.0402722215346543)
(20,0.03983692223319652)
(21,0.03942709653044209)
(22,0.03904010800109228)
(23,0.03867378066293205)
(24,0.03832629954746041)
(25,0.03799613610219761)
(26,0.0376819915325349)
(27,0.03738275327514833)
(28,0.0370974611892769)
(29,0.03682528103573347)
(30,0.03656548343124821)
(31,0.03631743763760861)
(32,0.03608012058451159)
(33,0.03585259242157456)
(34,0.035634108144962)
(35,0.03542401721426722)
(36,0.03522137765818032)
(37,0.0350260863944788)
(38,0.03483765529066463)
(39,0.03465564851895667)
(40,0.03447967019963823)
(41,0.03430935894135726)
(42,0.03414438423916773)
(43,0.03398444290795839)
(44,0.03382925635813532)
(45,0.0336785681153277)
(46,0.03353214150213977)
(47,0.0333897577175059)
(48,0.03325121415574531)
(49,0.03311632281983473)
(50,0.03298490900090374)
(51,0.03285681003920166)
(52,0.03273187427460261)
(53,0.03260996009053312)
(54,0.03249093501630546)
(55,0.03237467499014588)
(56,0.0322610636591769)
(57,0.03214999176035484)
(58,0.03204135655513952)
(59,0.03193506131401864)
(60,0.03183101483762248)
(61,0.03172913111516772)
(62,0.03162932884718441)
(63,0.03153153118694073)
(64,0.03143566537942478)
(65,0.03134166248388071)
(66,0.03124945711018281)
(67,0.03115898719090811)
(68,0.03107019375596576)
(69,0.0309830207089695)
(70,0.03089741469480111)
(71,0.03081332484730682)
(72,0.03073070273441849)
(73,0.03064950211217552)
(74,0.03056967885287851)
(75,0.03049119081745575)
(76,0.03041399769730511)
(77,0.03033806094838136)
(78,0.03026334367904296)
(79,0.03018981054918027)
(80,0.0301174277025413)
(81,0.03004616267385016)
(82,0.02997598431139861)
(83,0.02990686271326166)
(84,0.02983876916092193)
(85,0.0297716760489852)
(86,0.02970555685972312)
(87,0.02964038605652723)
(88,0.02957613907559288)
(89,0.02951279227251303)
(90,0.02945032287131185)
(91,0.0293887089117773)
(92,0.02932792922958786)
(93,0.02926796340723425)
(94,0.02920879175721823)
(95,0.02915039525748958)
(96,0.02909275555189351)
(97,0.02903585490059845)
(98,0.02897967616059018)
(99,0.02892420276508061)
(100,0.02886941868324338)
(101,0.0288153084098549)
(102,0.02876185693066505)
(103,0.02870904973989238)
(104,0.02865687275365706)
(105,0.0286053123390854)
(106,0.02855435530272669)
(107,0.0285039888305545)
(108,0.02845420052371356)
(109,0.02840497832446992)
(110,0.02835631057143579)
(111,0.02830818591394092)
(112,0.0282605933555261)
(113,0.02821352221827421)
(114,0.02816696210362363)
(115,0.02812090294403896)
(116,0.02807533494801048)
(117,0.02803024857403713)
(118,0.02798563457376654)
(119,0.02794148394461179)
(120,0.0278977879235454)
(121,0.02785453798218572)
(122,0.02781172582865447)
(123,0.02776934339337763)
(124,0.02772738282050254)
(125,0.02768583644725882)
(126,0.02764469682618846)
(127,0.02760395668694873)
(128,0.02756360895083126)
(129,0.02752364671781336)
(130,0.02748406326505065)
(131,0.02744485203288269)
(132,0.02740600662525447)
(133,0.02736752080732576)
(134,0.02732938848904946)
(135,0.02729160373599456)
(136,0.02725416074539626)
(137,0.02721705386586126)
(138,0.02718027757549615)
(139,0.02714382647994212)
(140,0.02710769530970391)
(141,0.02707187892058331)
(142,0.02703637227916958)
(143,0.02700117047626135)
(144,0.02696626870275196)
(145,0.02693166228415488)
(146,0.02689734662968437)
(147,0.02686331724749448)
(148,0.02682956974751828)
(149,0.02679609982786852)
(150,0.02676290332425534)
(151,0.02672997612002121)
(152,0.0266973141843068)
(153,0.02666491357719267)
(154,0.02663277048555696)
(155,0.02660088112728082)
(156,0.02656924179679197)
(157,0.02653784889268163)
(158,0.02650669890015208)
(159,0.02647578832450176)
(160,0.02644511377464556)
(161,0.02641467195847491)
(162,0.02638445958377134)
(163,0.02635447346940692)
(164,0.02632471051007948)
(165,0.02629516759671236)
(166,0.02626584176422012)
(167,0.0262367300540612)
(168,0.0262078295466594)
(169,0.0261791374671576)
(170,0.02615065098093214)
(171,0.0261223673993809)
(172,0.02609428403960059)
(173,0.02606639825357427)
(174,0.02603870751828943)
(175,0.02601120924488416)
(176,0.02598390102558737)
(177,0.02595678035419956)
(178,0.02592984491376547)
(179,0.02590309229978839)
(180,0.02587652025159042)
(181,0.02585012648681825)
(182,0.02582390879531466)
(183,0.02579786499685431)
(184,0.02577199294584877)
(185,0.02574629054744955)
(186,0.02572075572765483)
(187,0.02569538646111934)
(188,0.02567018075770981)
(189,0.02564513664247702)
(190,0.02562025222044334)
(191,0.02559552554755423)
(192,0.02557095483836536)
(193,0.02554653817585916)
(194,0.02552227385271051)
(195,0.02549816001116881)
(196,0.02547419499555108)
(197,0.0254503770261331)
(198,0.0254267044712046)
(199,0.0254031756603698)
(200,0.02537978894204241)
(201,0.02535654278951248)
(202,0.02533343553423921)
(203,0.02531046571465506)
(204,0.02528763174445865)
(205,0.02526493213954022)
(206,0.02524236547458381)
(207,0.02521993020926192)
(208,0.02519762500492999)
(209,0.02517544838891394)
(210,0.02515339898568951)
(211,0.0251314754985315)
(212,0.02510967648600301)
(213,0.02508800070100094)
(214,0.02506644682405963)
(215,0.02504501353264295)
(216,0.02502369964648008)
(217,0.02500250385323115)
(218,0.02498142493296166)
(219,0.02496046175393523)
(220,0.02493961303445079)
(221,0.02491887763737987)
(222,0.0248982544725356)
(223,0.02487774230360279)
(224,0.02485734005350631)
(225,0.02483704668041724)
(226,0.02481686099322216)
(227,0.02479678196635857)
(228,0.02477680860445711)
(229,0.02475693976322095)
(230,0.02473717445738683)
(231,0.02471751174151405)
(232,0.02469795052082358)
(233,0.0246784898387863)
(234,0.02465912879403911)
(235,0.02463986635642367)
(236,0.02462070158020975)
(237,0.0246016335980299)
(238,0.02458266147334753)
(239,0.02456378424845048)
(240,0.02454500107472521)
(241,0.02452631113185998)
(242,0.02450771344681866)
(243,0.0244892071949292)
(244,0.02447079159105156)
(245,0.0244524657613512)
(246,0.02443422884650041)
(247,0.02441608007340012)
(248,0.02439801870356278)
(249,0.02438004384663027)
(250,0.02436215474238379)
(251,0.02434435066313606)
(252,0.02432663087674131)
(253,0.02430899454101924)
(254,0.02429144095231803)
(255,0.02427396942977945)
(256,0.02425657923820259)
(257,0.02423926960351912)
(258,0.02422203985782959)
(259,0.0242048893589433)
(260,0.02418781739355059)
(261,0.0241708232327)
(262,0.02415390624094581)
(263,0.02413706580622667)
(264,0.0241203012635086)
(265,0.0241036119055027)
(266,0.02408699712659487)
(267,0.02407045633508678)
(268,0.02405398894094734)
(269,0.02403759423520406)
(270,0.02402127164138412)
(271,0.02400502058902445)
(272,0.02398884054371967)
(273,0.02397273083199668)
(274,0.02395669087795771)
(275,0.02394072013859005)
(276,0.02392481809460664)
(277,0.02390898417729882)
(278,0.02389321777204785)
(279,0.02387751836083844)
(280,0.02386188543073384)
(281,0.02384631850720259)
(282,0.02383081698811445)
(283,0.02381538034151473)
(284,0.02380000807925748)
(285,0.02378469971666724)
(286,0.02376945480987785)
(287,0.02375427276222736)
(288,0.02373915309344311)
(289,0.02372409534184888)
(290,0.02370909905049603)
(291,0.02369416380219642)
(292,0.02367928902463412)
(293,0.02366447426660936)
(294,0.02364971909157963)
(295,0.02363502306747371)
(296,0.0236203858024757)
(297,0.02360580676377015)
(298,0.02359128551069632)
(299,0.0235768216304556)
(300,0.0235624147146735)
(301,0.02354806438603134)
(302,0.02353377018376014)
(303,0.02351953165036631)
(304,0.02350534839539369)
(305,0.02349122003061881)
(306,0.02347714617261155)
(307,0.02346312648265072)
(308,0.02344916046051242)
(309,0.02343524772814766)
(310,0.02342138791939076)
(311,0.02340758067033629)
(312,0.02339382563713765)
(313,0.02338012245422102)
(314,0.02336647067551595)
(315,0.02335286995151464)
(316,0.02333931993818083)
(317,0.02332582029331295)
(318,0.02331237069840374)
(319,0.02329897079932833)
(320,0.02328562018006779)
(321,0.02327231851285148)
(322,0.02325906547282594)
(323,0.0232458607392944)
(324,0.02323270400088496)
(325,0.02321959496525541)
(326,0.02320653320971412)
(327,0.02319351842425308)
(328,0.02318055030445164)
(329,0.02316762854757887)
(330,0.02315475285266531)
(331,0.02314192296471294)
(332,0.02312913850315285)
(333,0.02311639914432769)
(334,0.02310370460050391)
(335,0.02309105458620677)
(336,0.02307844881879132)
(337,0.02306588701788171)
(338,0.02305336895570128)
(339,0.02304089423422603)
(340,0.02302846257998366)
(341,0.02301607372479419)
(342,0.02300372740131981)
(343,0.02299142334500506)
(344,0.0229791612965182)
(345,0.02296694104117435)
(346,0.02295476220244114)
(347,0.02294262452585162)
(348,0.02293052775932396)
(349,0.02291847165355923)
(350,0.02290645596037486)
(351,0.02289448043489349)
(352,0.02288254488105877)
(353,0.02287064896388974)
(354,0.0228587924220268)
(355,0.0228469750200028)
(356,0.02283519652334495)
(357,0.02282345670027957)
(358,0.0228117553201823)
(359,0.02280009217059102)
(360,0.02278846703730287)
(361,0.02277687960288126)
(362,0.02276532964490723)
(363,0.02275381694417757)
(364,0.02274234128279214)
(365,0.0227309024448109)
(366,0.02271950021618561)
(367,0.02270813440674256)
(368,0.02269680480073392)
(369,0.02268551110873221)
(370,0.02267425312364375)
(371,0.02266303064127136)
(372,0.02265184345893295)
(373,0.02264069137489306)
(374,0.02262957418968086)
(375,0.02261849170568563)
(376,0.02260744378423087)
(377,0.02259643011158034)
(378,0.0225854504943141)
(379,0.02257450474209844)
(380,0.02256359266552962)
(381,0.02255271407628678)
(382,0.02254186878841113)
(383,0.02253105661645398)
(384,0.02252027740549312)
(385,0.02250953095818193)
(386,0.02249881702312136)
(387,0.02248813542097723)
(388,0.02247748597558535)
(389,0.02246686851109434)
(390,0.02245628285342421)
(391,0.0224457288297728)
(392,0.02243520626859253)
(393,0.02242471502239094)
(394,0.02241425492350477)
(395,0.02240382572475714)
(396,0.02239342726013385)
(397,0.02238305936546205)
(398,0.02237272187755779)
(399,0.02236241463464491)
(400,0.02235213747612483)
(401,0.02234189024286404)
(402,0.02233167277668154)
(403,0.02232148497432377)
(404,0.02231132659575629)
(405,0.02230119746360762)
(406,0.02229109742466204)
(407,0.02228102632794425)
(408,0.02227098402249085)
(409,0.02226097035909994)
(410,0.02225098518976805)
(411,0.02224102836723253)
(412,0.02223109974567392)
(413,0.02222119923455122)
(414,0.02221132660591066)
(415,0.02220148169517548)
(416,0.02219166436065927)
(417,0.02218187446238911)
(418,0.02217211186136387)
(419,0.02216237641897574)
(420,0.02215266799868694)
(421,0.0221429864642685)
(422,0.02213333168011947)
(423,0.02212370353598773)
(424,0.02211410190525701)
(425,0.0221045265764845)
(426,0.02209497741888775)
(427,0.02208545430169151)
(428,0.02207595709674635)
(429,0.02206648567576408)
(430,0.02205703991179705)
(431,0.02204761967868729)
(432,0.02203822485124141)
(433,0.02202885530489543)
(434,0.02201951093554588)
(435,0.02201019163998214)
(436,0.02200089721082232)
(437,0.02199162752746066)
(438,0.02198238246961279)
(439,0.02197316191906605)
(440,0.02196396575762399)
(441,0.02195479386803997)
(442,0.02194564613404051)
(443,0.02193652244024506)
(444,0.0219274226719701)
(445,0.02191834671539654)
(446,0.02190929450240645)
(447,0.02190026587442474)
(448,0.02189126067618703)
(449,0.02188227879700161)
(450,0.02187332012719761)
(451,0.02186438455776737)
(452,0.02185547198068338)
(453,0.0218465822881913)
(454,0.0218377153735381)
(455,0.02182887113101069)
(456,0.02182004945520448)
(457,0.02181125024141198)
(458,0.02180247340955977)
(459,0.02179371886896967)
(460,0.02178498643826496)
(461,0.02177627601613187)
(462,0.0217675875008704)
(463,0.02175892079305665)
(464,0.02175027579286479)
(465,0.02174165240171321)
(466,0.02173305052115896)
(467,0.02172447005392577)
(468,0.02171591090323426)
(469,0.02170737297261302)
(470,0.02169885616673995)
(471,0.02169036041439736)
(472,0.02168188563551018)
(473,0.02167343165752339)
(474,0.02166499838775255)
(475,0.02165658573350186)
(476,0.02164819360350993)
(477,0.02163982190663537)
(478,0.02163147055205808)
(479,0.02162313945012533)
(480,0.0216148285116746)
(481,0.02160653764789773)
(482,0.02159826677072089)
(483,0.02159001579228937)
(484,0.02158178462614921)
(485,0.02157357322777026)
(486,0.02156538148155419)
(487,0.02155720925111588)
(488,0.02154905645169209)
(489,0.02154092299888909)
(490,0.02153280880956883)
(491,0.02152471380048727)
(492,0.02151663788906479)
(493,0.02150858099349514)
(494,0.02150054303230131)
(495,0.02149252392443679)
(496,0.0214845235896676)
(497,0.02147654194775642)
(498,0.02146857891990311)
(499,0.02146063442700435)
(500,0.02145270846031344)
(501,0.02144480084464325)
(502,0.02143691149331235)
(503,0.02142904032963099)
(504,0.02142118727679699)
(505,0.02141335225918998)
(506,0.02140553520155767)
(507,0.02139773602864593)
(508,0.02138995466585642)
(509,0.0213821910392887)
(510,0.0213744450755059)
(511,0.02136671670124978)
(512,0.02135900584409636)
(513,0.02135131243130004)
(514,0.02134363639147623)
(515,0.02133597768757968)
(516,0.02132833624359513)
(517,0.02132071192515367)
(518,0.02131310466198296)
(519,0.0213055143846436)
(520,0.02129794102368146)
(521,0.02129038451079284)
(522,0.02128284477743248)
(523,0.02127532175579358)
(524,0.02126781537826298)
(525,0.02126032557786894)
(526,0.02125285228772253)
(527,0.02124539544189525)
(528,0.02123795497440082)
(529,0.02123053081934451)
(530,0.02122312291216903)
(531,0.02121573118811241)
(532,0.02120835565307843)
(533,0.02120099615194472)
(534,0.02119365260911486)
(535,0.02118632496121734)
(536,0.02117901314540013)
(537,0.02117171709954281)
(538,0.02116443676124991)
(539,0.02115717206913519)
(540,0.02114992296165321)
(541,0.0211426893779357)
(542,0.02113547125740398)
(543,0.02112826853946297)
(544,0.02112108116455527)
(545,0.02111390907295803)
(546,0.02110675220528389)
(547,0.02109961050296997)
(548,0.02109248390747469)
(549,0.02108537238446836)
(550,0.0210782758997867)
(551,0.02107119431746607)
(552,0.02106412757969738)
(553,0.0210570756300047)
(554,0.02105003841144668)
(555,0.02104301586822921)
(556,0.02103600794420516)
(557,0.02102901458386873)
(558,0.02102203573182086)
(559,0.02101507133328389)
(560,0.02100812133343074)
(561,0.02100118567805865)
(562,0.02099426431297351)
(563,0.02098735718477891)
(564,0.02098046423958054)
(565,0.02097358542438622)
(566,0.02096672068650826)
(567,0.0209598699733308)
(568,0.02095303327150791)
(569,0.02094621052013417)
(570,0.02093940160846316)
(571,0.02093260648493458)
(572,0.02092582509869526)
(573,0.02091905739849493)
(574,0.0209123033340951)
(575,0.02090556285519832)
(576,0.02089883591171448)
(577,0.02089212245413233)
(578,0.02088542243276984)
(579,0.02087873579850521)
(580,0.02087206250248099)
(581,0.02086540249602364)
(582,0.02085875573085574)
(583,0.02085212215882086)
(584,0.02084550173202044)
(585,0.02083889440272947)
(586,0.0208323001238659)
(587,0.02082571884825789)
(588,0.02081915055319323)
(589,0.02081259521994576)
(590,0.02080605272278343)
(591,0.02079952301572021)
(592,0.02079300605285584)
(593,0.02078650178864006)
(594,0.02078001017735562)
(595,0.02077353117438069)
(596,0.02076706473458973)
(597,0.0207606108133341)
(598,0.02075416936628765)
(599,0.02074774034929962)
(600,0.02074132371838532)
(601,0.02073491942980182)
(602,0.02072852744016647)
(603,0.02072214770619899)
(604,0.02071578018486892)
(605,0.02070942483331236)
(606,0.0207030816089025)
(607,0.02069675046941308)
(608,0.0206904313728494)
(609,0.02068412427709249)
(610,0.02067782919344568)
(611,0.02067154604419102)
(612,0.02066527474571333)
(613,0.02065901525693795)
(614,0.02065276753696739)
(615,0.02064653154524712)
(616,0.02064030724114196)
(617,0.02063409458455869)
(618,0.02062789353557815)
(619,0.02062170405420716)
(620,0.02061552610093775)
(621,0.02060935963641937)
(622,0.02060320462129763)
(623,0.02059706101654045)
(624,0.02059092878343291)
(625,0.02058480788331625)
(626,0.02057869827769874)
(627,0.02057259992841469)
(628,0.02056651279742518)
(629,0.02056043684664552)
(630,0.02055437203860301)
(631,0.02054831833593219)
(632,0.02054227570129982)
(633,0.02053624412162562)
(634,0.0205302235919763)
(635,0.02052421399562391)
(636,0.0205182152960355)
(637,0.02051222745686243)
(638,0.02050625044181352)
(639,0.02050028421473369)
(640,0.0204943287400236)
(641,0.02048838398181373)
(642,0.0204824499047639)
(643,0.02047652647349131)
(644,0.02047061365290953)
(645,0.02046471140796607)
(646,0.02045881970385453)
(647,0.02045293850598164)
(648,0.02044706777982423)
(649,0.02044120749109681)
(650,0.02043535760565954)
(651,0.02042951808959502)
(652,0.02042368890904276)
(653,0.02041787003039621)
(654,0.02041206142003022)
(655,0.02040626304485723)
(656,0.02040047487163782)
(657,0.02039469686739695)
(658,0.02038892900418668)
(659,0.02038317132620405)
(660,0.02037742369682901)
(661,0.02037168608365561)
(662,0.02036595845452216)
(663,0.0203602407772869)
(664,0.02035453302010846)
(665,0.02034883515095181)
(666,0.02034314713849774)
(667,0.02033746895118463)
(668,0.02033180055761737)
(669,0.0203261419266287)
(670,0.02032049302728227)
(671,0.02031485382858254)
(672,0.02030922429986863)
(673,0.02030360441046716)
(674,0.02029799413010732)
(675,0.02029239342828095)
(676,0.02028680227485662)
(677,0.02028122063983783)
(678,0.02027564849332975)
(679,0.0202700858055351)
(680,0.02026453254682754)
(681,0.02025898868761006)
(682,0.02025345419884671)
(683,0.02024792905118048)
(684,0.02024241321560849)
(685,0.02023690666311181)
(686,0.02023140943364291)
(687,0.02022592143502379)
(688,0.02022044261281897)
(689,0.02021497293856333)
(690,0.02020951238390917)
(691,0.02020406092083079)
(692,0.02019861852124886)
(693,0.02019318515698738)
(694,0.02018776080063942)
(695,0.02018234542441797)
(696,0.02017693900071469)
(697,0.02017154150216713)
(698,0.02016615290157438)
(699,0.02016077317167603)
(700,0.02015540228556415)
(701,0.02015004021619209)
(702,0.02014468693676521)
(703,0.02013934242054817)
(704,0.02013400664113289)
(705,0.02012867957205113)
(706,0.0201233611870336)
(707,0.02011805145972362)
(708,0.02011275036407424)
(709,0.02010745787417255)
(710,0.02010217396401074)
(711,0.02009689860812133)
(712,0.0200916317806988)
(713,0.02008637345622809)
(714,0.02008112360930786)
(715,0.02007588222153895)
(716,0.0200706493437714)
(717,0.02006542484885377)
(718,0.02006020871179106)
(719,0.02005500090789273)
(720,0.02004980141230095)
(721,0.02004461020042936)
(722,0.02003942724761383)
(723,0.02003425252938851)
(724,0.02002908602160364)
(725,0.02002392769997832)
(726,0.02001877754035728)
(727,0.0200136355187604)
(728,0.02000850161137825)
(729,0.0200033757942907)
(730,0.01999825804378715)
(731,0.01999314833632917)
(732,0.01998804664854419)
(733,0.01998295295680103)
(734,0.01997786723779474)
(735,0.01997278946854321)
(736,0.01996771962589431)
(737,0.01996265768669264)
(738,0.01995760362816902)
(739,0.01995255742751547)
(740,0.0199475190619978)
(741,0.01994248850901209)
(742,0.01993746574591764)
(743,0.01993245075053441)
(744,0.01992744350033315)
(745,0.01992244397331857)
(746,0.01991745214727267)
(747,0.01991246799996638)
(748,0.01990749157565338)
(749,0.01990252280084942)

    };






% delta = 0.2
\addplot[no markers, color=green] plot coordinates {

(1,0.0700098444496688)
(2,0.06583156903254282)
(3,0.0620811239081439)
(4,0.05872763175944221)
(5,0.05575975306663274)
(6,0.05316967313906634)
(7,0.05096087545033808)
(8,0.0491437134616227)
(9,0.04772452055167187)
(10,0.04659512467425415)
(11,0.04564538543260217)
(12,0.04482440723750486)
(13,0.0441006764164477)
(14,0.04345287941424368)
(15,0.04286589726062176)
(16,0.04232866462721672)
(17,0.0418328934635543)
(18,0.0413722558633791)
(19,0.04094183748941829)
(20,0.04053776265528024)
(21,0.04015693178066786)
(22,0.03979683236116625)
(23,0.03945540026788072)
(24,0.03913091883599754)
(25,0.03882194481516406)
(26,0.03852725395416933)
(27,0.03824579783970477)
(28,0.03797667088741891)
(29,0.03771908471837207)
(30,0.03747234815485363)
(31,0.03723585223503283)
(32,0.03700905752913074)
(33,0.03679148356791064)
(34,0.03658270036119115)
(35,0.03638232183630071)
(36,0.0361900004107187)
(37,0.03600542175206722)
(38,0.03582830043877891)
(39,0.03565811927991588)
(40,0.03549442542048579)
(41,0.03533662252684927)
(42,0.03518428218690452)
(43,0.03503704522347313)
(44,0.03489459679473479)
(45,0.03475665528702374)
(46,0.034622965692092)
(47,0.03449329669245898)
(48,0.03436743542583952)
(49,0.03424518651676303)
(50,0.03412637062762033)
(51,0.03401082209219797)
(52,0.03389838712322977)
(53,0.03378892223943928)
(54,0.03368229324273551)
(55,0.03357837508421611)
(56,0.03347705067893682)
(57,0.03337821032727856)
(58,0.03328175149211648)
(59,0.03318757831724962)
(60,0.03309560066166669)
(61,0.0330057336523748)
(62,0.03291789704474259)
(63,0.03283201474939008)
(64,0.03274801507239718)
(65,0.03266583004231682)
(66,0.03258539524344672)
(67,0.03250664937160543)
(68,0.03242953418501515)
(69,0.03235399423871526)
(70,0.03227997693281562)
(71,0.03220743228114677)
(72,0.03213631255743717)
(73,0.03206657220674657)
(74,0.0319981678193109)
(75,0.03193105801183613)
(76,0.03186520338451641)
(77,0.03180056637848087)
(78,0.03173711096644152)
(79,0.03167480279022755)
(80,0.03161360891008174)
(81,0.03155349771089768)
(82,0.03149443893957774)
(83,0.03143640372971561)
(84,0.03137936434797121)
(85,0.03132329408374103)
(86,0.03126816713428834)
(87,0.03121395869488329)
(88,0.03116064477769703)
(89,0.03110820231463006)
(90,0.03105660897088534)
(91,0.03100584316365137)
(92,0.030955884031827)
(93,0.03090671143618792)
(94,0.03085830597160043)
(95,0.03081064887339678)
(96,0.03076372207490259)
(97,0.03071750814105538)
(98,0.03067199022541145)
(99,0.03062715201909903)
(100,0.03058297776019667)
(101,0.0305394521932451)
(102,0.03049656054289101)
(103,0.03045428846813513)
(104,0.03041262207434422)
(105,0.03037154790716034)
(106,0.03033105287104504)
(107,0.03029112430864257)
(108,0.03025174990650474)
(109,0.030212917768855)
(110,0.03017461632479721)
(111,0.03013683436831015)
(112,0.03009956102705473)
(113,0.03006278575465708)
(114,0.03002649831259853)
(115,0.02999068873053122)
(116,0.02995534735321352)
(117,0.02992046473558398)
(118,0.02988603169401335)
(119,0.02985203927367433)
(120,0.02981847876557781)
(121,0.0297853416912065)
(122,0.02975261979767415)
(123,0.02972030505729659)
(124,0.02968838964968694)
(125,0.0296568659957938)
(126,0.02962572667540012)
(127,0.02959496446349025)
(128,0.02956457231298347)
(129,0.02953454337890062)
(130,0.02950487099934864)
(131,0.02947554869726759)
(132,0.02944657018388707)
(133,0.02941792928559018)
(134,0.02938961998304412)
(135,0.02936163638956844)
(136,0.02933397275693812)
(137,0.02930662347068937)
(138,0.02927958305867464)
(139,0.02925284615269924)
(140,0.02922640752231722)
(141,0.0292002620524398)
(142,0.02917440472034331)
(143,0.02914883062992609)
(144,0.02912353499482368)
(145,0.02909851313212983)
(146,0.02907376045126088)
(147,0.02904927247396296)
(148,0.02902504485247555)
(149,0.02900107334542311)
(150,0.02897735376087579)
(151,0.02895388199956349)
(152,0.02893065403967131)
(153,0.02890766598262644)
(154,0.02888491399275159)
(155,0.02886239430149546)
(156,0.02884010321716562)
(157,0.02881803718433293)
(158,0.02879619266292457)
(159,0.02877456619658842)
(160,0.02875315446846778)
(161,0.0287319542005209)
(162,0.02871096216939754)
(163,0.02869017529963076)
(164,0.02866959048117439)
(165,0.02864920468391916)
(166,0.02862901500497956)
(167,0.02860901851310888)
(168,0.02858921238671409)
(169,0.02856959385447498)
(170,0.0285501601602217)
(171,0.02853090868604868)
(172,0.02851183678315116)
(173,0.02849294191957463)
(174,0.02847422157936655)
(175,0.02845567327985003)
(176,0.02843729464673807)
(177,0.02841908325463719)
(178,0.02840103684508628)
(179,0.02838315307331201)
(180,0.02836542977964648)
(181,0.02834786469186192)
(182,0.0283304557231689)
(183,0.02831320069223512)
(184,0.02829609758282054)
(185,0.02827914429088908)
(186,0.02826233888748516)
(187,0.02824567932250907)
(188,0.02822916374188399)
(189,0.02821279017115699)
(190,0.02819655681659523)
(191,0.02818046177835825)
(192,0.02816450335554034)
(193,0.02814867970625305)
(194,0.02813298916717019)
(195,0.028117429982433)
(196,0.02810200051270139)
(197,0.02808669910952102)
(198,0.02807152412192544)
(199,0.02805647403564943)
(200,0.02804154719856881)
(201,0.02802674215305189)
(202,0.02801205732016962)
(203,0.02799749126261761)
(204,0.0279830425193095)
(205,0.02796870962659332)
(206,0.02795449123687288)
(207,0.02794038588794044)
(208,0.02792639226814347)
(209,0.02791250903182396)
(210,0.027898734800246)
(211,0.0278850683436198)
(212,0.02787150830924608)
(213,0.0278580534615066)
(214,0.02784470262467178)
(215,0.02783145448869804)
(216,0.02781830792845411)
(217,0.02780526177237102)
(218,0.02779231481092014)
(219,0.02777946599445901)
(220,0.02776671417481535)
(221,0.02775405823173326)
(222,0.02774149714525631)
(223,0.02772902980015156)
(224,0.02771665513950574)
(225,0.02770437219932694)
(226,0.02769217990824116)
(227,0.02768007726322921)
(228,0.02766806335286433)
(229,0.02765613714129847)
(230,0.02764429766898791)
(231,0.02763254407195734)
(232,0.02762087539163155)
(233,0.02760929068476393)
(234,0.02759778911196283)
(235,0.0275863697983205)
(236,0.02757503181724263)
(237,0.02756377435705617)
(238,0.02755259665040967)
(239,0.02754149775434719)
(240,0.0275304769013921)
(241,0.02751953333537926)
(242,0.02750866621814832)
(243,0.02749787474909711)
(244,0.02748715820784953)
(245,0.02747651589347097)
(246,0.02746594696769459)
(247,0.02745545073678381)
(248,0.0274450265371556)
(249,0.02743467361836835)
(250,0.02742439124655023)
(251,0.02741417875599094)
(252,0.02740403552606878)
(253,0.02739396080641293)
(254,0.02738395394389796)
(255,0.02737401431383428)
(256,0.02736414131394857)
(257,0.02735433422689596)
(258,0.02734459244497544)
(259,0.02733491538356927)
(260,0.0273253024716886)
(261,0.02731575302367054)
(262,0.02730626646857084)
(263,0.02729684224904166)
(264,0.02728747982999246)
(265,0.02727817855988419)
(266,0.027268937888454)
(267,0.02725975728222805)
(268,0.02725063623923267)
(269,0.02724157414200662)
(270,0.02723257044031818)
(271,0.02722362463913033)
(272,0.02721473625286691)
(273,0.02720590475292929)
(274,0.02719712957713988)
(275,0.02718841025118713)
(276,0.02717974630012315)
(277,0.02717113727271316)
(278,0.02716258260508523)
(279,0.02715408182432731)
(280,0.02714563447697033)
(281,0.02713724012423136)
(282,0.02712889831954806)
(283,0.02712060853509683)
(284,0.02711237034361018)
(285,0.02710418332775968)
(286,0.02709604709465524)
(287,0.02708796117775267)
(288,0.02707992512235885)
(289,0.02707193851760836)
(290,0.02706400097165355)
(291,0.02705611212042445)
(292,0.0270482715240505)
(293,0.02704047874996838)
(294,0.02703273342880155)
(295,0.02702503518745972)
(296,0.02701738368912845)
(297,0.02700977853126637)
(298,0.02700221929794575)
(299,0.02699470564346991)
(300,0.02698723721380389)
(301,0.02697981367961971)
(302,0.02697243472896604)
(303,0.02696509993250245)
(304,0.02695780895206149)
(305,0.02695056146478441)
(306,0.02694335716054924)
(307,0.02693619574034873)
(308,0.02692907684458157)
(309,0.02692200011460177)
(310,0.02691496525290571)
(311,0.02690797195877506)
(312,0.02690101993921183)
(313,0.02689410894117024)
(314,0.02688723858969686)
(315,0.02688040857445781)
(316,0.02687361860674875)
(317,0.02686686840504975)
(318,0.02686015770005663)
(319,0.02685348623893996)
(320,0.02684685366232811)
(321,0.02684025967422219)
(322,0.02683370401341479)
(323,0.02682718640488842)
(324,0.02682070659402002)
(325,0.02681426434546452)
(326,0.02680785934368577)
(327,0.02680149130288026)
(328,0.02679515996642721)
(329,0.0267888650841904)
(330,0.02678260640990425)
(331,0.02677638370853503)
(332,0.02677019675411102)
(333,0.0267640452129612)
(334,0.02675792884871096)
(335,0.02675184742654706)
(336,0.02674580071824255)
(337,0.02673978849637466)
(338,0.02673381056357409)
(339,0.02672786665038385)
(340,0.02672195649955125)
(341,0.02671607988627142)
(342,0.02671023660213585)
(343,0.02670442642623387)
(344,0.02669864915219376)
(345,0.02669290460713059)
(346,0.02668719254396141)
(347,0.02668151270625797)
(348,0.0266758648981196)
(349,0.02667024891407455)
(350,0.02666466457073913)
(351,0.02665911166890912)
(352,0.0266535900337699)
(353,0.02664809949292141)
(354,0.02664263977641642)
(355,0.02663721070414237)
(356,0.02663181208415989)
(357,0.0266264437389628)
(358,0.02662110548512951)
(359,0.0266157971527157)
(360,0.02661051859521187)
(361,0.02660526958187379)
(362,0.02660004990711326)
(363,0.02659485940654592)
(364,0.02658969790805588)
(365,0.02658456525010953)
(366,0.02657946126561171)
(367,0.02657438579673548)
(368,0.02656933872082311)
(369,0.02656431981359551)
(370,0.02655932888699643)
(371,0.02655436578774886)
(372,0.02654943036037568)
(373,0.02654452244750576)
(374,0.02653964190583817)
(375,0.02653478857933486)
(376,0.02652996235128337)
(377,0.02652516305355207)
(378,0.02652039048929284)
(379,0.02651564450672159)
(380,0.02651092497325384)
(381,0.02650623173925755)
(382,0.02650156466064083)
(383,0.02649692360579825)
(384,0.0264923084332857)
(385,0.02648771905130739)
(386,0.02648315525118794)
(387,0.02647861687918689)
(388,0.02647410379937486)
(389,0.02646961588374165)
(390,0.02646515299891671)
(391,0.0264607150207392)
(392,0.02645630181690956)
(393,0.02645191326453743)
(394,0.02644754927538559)
(395,0.02644320966665971)
(396,0.02643889429160605)
(397,0.02643460302090033)
(398,0.0264303357410502)
(399,0.02642609232442339)
(400,0.02642187265656003)
(401,0.0264176766207984)
(402,0.02641350410227533)
(403,0.02640935499735304)
(404,0.0264052292181223)
(405,0.02640112657281451)
(406,0.02639704694982723)
(407,0.02639299023087971)
(408,0.02638895631378792)
(409,0.02638494508605677)
(410,0.02638095644365936)
(411,0.02637699027989017)
(412,0.02637304648733451)
(413,0.02636912496804098)
(414,0.02636522565802972)
(415,0.02636134836750939)
(416,0.026357492994411)
(417,0.0263536594354142)
(418,0.02634984758894218)
(419,0.02634605735734377)
(420,0.02634228864146808)
(421,0.02633854134209688)
(422,0.02633481535815601)
(423,0.02633111059626083)
(424,0.02632742699723893)
(425,0.02632376442359)
(426,0.02632012274547886)
(427,0.02631650186844099)
(428,0.02631290169897246)
(429,0.02630932214466425)
(430,0.02630576311209946)
(431,0.02630222451020423)
(432,0.02629870624881827)
(433,0.02629520823741274)
(434,0.02629173039235416)
(435,0.02628827265424582)
(436,0.02628483490669964)
(437,0.0262814170239806)
(438,0.0262780189208689)
(439,0.02627464050821569)
(440,0.02627128170161615)
(441,0.02626794242107591)
(442,0.02626462258084268)
(443,0.02626132210179315)
(444,0.0262580409029549)
(445,0.02625477889702792)
(446,0.02625153601346249)
(447,0.02624831221883561)
(448,0.02624510735601418)
(449,0.02624192133647896)
(450,0.02623875408408675)
(451,0.02623560552253839)
(452,0.02623247557181178)
(453,0.02622936416338763)
(454,0.02622627121912966)
(455,0.0262231966629853)
(456,0.02622014042711828)
(457,0.02621710243681913)
(458,0.02621408262341611)
(459,0.02621108094591861)
(460,0.02620809731301287)
(461,0.02620513161142257)
(462,0.02620218377494384)
(463,0.02619925373255333)
(464,0.02619634141499936)
(465,0.02619344675502535)
(466,0.02619056968496572)
(467,0.02618771014368709)
(468,0.02618486806297632)
(469,0.02618204337435398)
(470,0.02617923601456857)
(471,0.02617644592703792)
(472,0.02617367307569711)
(473,0.0261709173784673)
(474,0.02616817872979605)
(475,0.02616545706833112)
(476,0.02616275233224548)
(477,0.02616006445676475)
(478,0.02615739338076047)
(479,0.02615473904994876)
(480,0.02615210139852317)
(481,0.02614948037337793)
(482,0.02614687590686533)
(483,0.02614428795208557)
(484,0.0261417164438506)
(485,0.02613916132006087)
(486,0.02613662257072741)
(487,0.02613410008440961)
(488,0.02613159377632499)
(489,0.02612910359874967)
(490,0.02612662948737881)
(491,0.02612417138640211)
(492,0.02612172924723637)
(493,0.02611930301296552)
(494,0.0261168926287941)
(495,0.02611449804129335)
(496,0.02611211919949024)
(497,0.02610975604772046)
(498,0.02610740853408018)
(499,0.02610507660902704)
(500,0.02610276022616497)
(501,0.02610045938051934)
(502,0.02609817393572271)
(503,0.02609590384332701)
(504,0.02609364904860718)
(505,0.02609140950025033)
(506,0.02608918515002737)
(507,0.02608697594411816)
(508,0.02608478183258489)
(509,0.02608260276908454)
(510,0.02608043870635207)
(511,0.02607828958581522)
(512,0.02607615536290235)
(513,0.02607403598637355)
(514,0.02607193140273978)
(515,0.02606984156474966)
(516,0.02606776645758154)
(517,0.02606570600963645)
(518,0.02606366013102857)
(519,0.02606162878066696)
(520,0.02605961190643915)
(521,0.02605760946578575)
(522,0.02605562141015763)
(523,0.02605364769781648)
(524,0.026051688284455)
(525,0.02604974312334185)
(526,0.02604781217516407)
(527,0.02604589539059776)
(528,0.02604399273201734)
(529,0.02604210415142234)
(530,0.02604022960618285)
(531,0.02603836906284717)
(532,0.02603652247196454)
(533,0.02603468985616812)
(534,0.02603287108924016)
(535,0.02603106613210928)
(536,0.02602927494236962)
(537,0.02602749748068447)
(538,0.0260257337081098)
(539,0.02602398358575964)
(540,0.02602224707787225)
(541,0.0260205241407061)
(542,0.02601881473857961)
(543,0.02601711883743332)
(544,0.02601543639849833)
(545,0.02601376738056439)
(546,0.02601211174653797)
(547,0.02601046946175639)
(548,0.02600884048645303)
(549,0.0260072247836904)
(550,0.02600562234389739)
(551,0.02600403313685073)
(552,0.0260024570650354)
(553,0.02600089409789639)
(554,0.02599934419886407)
(555,0.02599780733020645)
(556,0.02599628345998081)
(557,0.02599477255401395)
(558,0.0259932745784621)
(559,0.02599178949602451)
(560,0.0259903172748989)
(561,0.02598885788071665)
(562,0.02598741127810865)
(563,0.02598597742876568)
(564,0.02598455630059748)
(565,0.02598314785795199)
(566,0.02598175206678259)
(567,0.02598036889321913)
(568,0.02597899830353732)
(569,0.02597764029873095)
(570,0.0259762948319626)
(571,0.02597496182529239)
(572,0.02597364124272306)
(573,0.02597233144429894)
(574,0.02597103006663534)
(575,0.0259697383825256)
(576,0.02596845720314883)
(577,0.02596718693582949)
(578,0.02596592761237532)
(579,0.02596467925335217)
(580,0.02596344183909371)
(581,0.02596221540564286)
(582,0.02596099998055864)
(583,0.02595979557548671)
(584,0.02595860218315194)
(585,0.02595741979679009)
(586,0.02595624838919569)
(587,0.0259550879091589)
(588,0.02595393830306019)
(589,0.02595279958766532)
(590,0.02595167180310979)
(591,0.02595055486375428)
(592,0.02594944872649755)
(593,0.02594835335081227)
(594,0.02594726866551387)
(595,0.02594619462816751)
(596,0.02594513109239008)
(597,0.02594407799593449)
(598,0.02594303531720635)
(599,0.02594200304135578)
(600,0.02594098114728878)
(601,0.02593996959374828)
(602,0.02593896824970711)
(603,0.02593797699181544)
(604,0.0259369959332399)
(605,0.02593602507408348)
(606,0.02593506440746067)
(607,0.02593411393593995)
(608,0.02593317360066117)
(609,0.02593224342352573)
(610,0.02593132353138316)
(611,0.02593041400550467)
(612,0.02592951481849192)
(613,0.02592862595909206)
(614,0.0259277474645496)
(615,0.02592687931358171)
(616,0.02592602151893278)
(617,0.02592517411954714)
(618,0.02592433710316104)
(619,0.02592351044294968)
(620,0.02592269413201266)
(621,0.02592188814100588)
(622,0.0259210924988853)
(623,0.02592030721263856)
(624,0.02591953226746893)
(625,0.02591876763076584)
(626,0.02591801330768656)
(627,0.02591726931999437)
(628,0.0259165356313698)
(629,0.02591581226107798)
(630,0.02591509921132058)
(631,0.02591439647692907)
(632,0.02591370404494422)
(633,0.02591302190503888)
(634,0.02591235005269018)
(635,0.02591168848774194)
(636,0.02591103711782635)
(637,0.0259103959125036)
(638,0.02590976481015785)
(639,0.02590914376554702)
(640,0.02590853277362557)
(641,0.02590793183099445)
(642,0.0259073408944079)
(643,0.02590675992772274)
(644,0.02590618887488895)
(645,0.02590562763501576)
(646,0.02590507606015785)
(647,0.02590453399956942)
(648,0.02590400131610449)
(649,0.02590347794444296)
(650,0.02590296377351772)
(651,0.02590245883982989)
(652,0.02590196315913463)
(653,0.0259014767400172)
(654,0.02590099963001538)
(655,0.02590053195228665)
(656,0.02590007371274981)
(657,0.02589962490453572)
(658,0.02589918546340424)
(659,0.0258987553205555)
(660,0.02589833452252264)
(661,0.02589792295846707)
(662,0.02589752056633945)
(663,0.02589712730461013)
(664,0.02589674315155764)
(665,0.0258963620951488)
(666,0.02589596273807478)
(667,0.02589553405319615)
(668,0.02589510173181463)
(669,0.02589466691180286)
(670,0.02589423188014766)
(671,0.02589379778438353)
(672,0.02589336401402144)
(673,0.02589293089324843)
(674,0.02589249940587585)
(675,0.02589206993574036)
(676,0.02589164249600477)
(677,0.02589121708774953)
(678,0.02589079378454063)
(679,0.02589037307941639)
(680,0.02588995482514483)
(681,0.02588953892927638)
(682,0.02588912464369763)
(683,0.02588871235974264)
(684,0.02588830194482435)
(685,0.02588789249472002)
(686,0.02588748335899029)
(687,0.02588707484607193)
(688,0.0258866672808041)
(689,0.02588626145670804)
(690,0.02588585798963904)
(691,0.02588545699630919)
(692,0.02588505840049918)
(693,0.02588466253524305)
(694,0.02588426932248087)
(695,0.02588387865397686)
(696,0.02588349014104847)
(697,0.02588310351818442)
(698,0.02588271878303288)
(699,0.02588233516558913)
(700,0.02588194980123475)
(701,0.02588155951667276)
(702,0.02588117497947428)
(703,0.02588079654403857)
(704,0.0258804238852335)
(705,0.02588005685639819)
(706,0.02587969557332963)
(707,0.02587933995437901)
(708,0.02587899004277541)
(709,0.02587864598235547)
(710,0.02587830802405782)
(711,0.02587797640722972)
(712,0.02587765104766276)
(713,0.02587733188260636)
(714,0.02587701912610519)
(715,0.02587671292447644)
(716,0.02587641335615791)
(717,0.02587612045422542)
(718,0.02587583419544268)
(719,0.02587555463082762)
(720,0.02587528173758851)
(721,0.02587501540779216)
(722,0.02587475571015563)
(723,0.02587450274377485)
(724,0.02587425649463786)
(725,0.02587401696803859)
(726,0.02587378422859864)
(727,0.02587355834436854)
(728,0.02587333939837093)
(729,0.02587312743557472)
(730,0.02587292243571028)
(731,0.02587272439622922)
(732,0.02587253327825401)
(733,0.02587234906425945)
(734,0.02587217178900813)
(735,0.02587200145256347)
(736,0.02587183808138932)
(737,0.02587168172234075)
(738,0.02587153240419134)
(739,0.02587139013201487)
(740,0.02587125491048134)
(741,0.02587112677346908)
(742,0.02587100577106644)
(743,0.02587089191402267)
(744,0.02587078520698447)
(745,0.02587068565251155)
(746,0.02587059325989472)
(747,0.02587050803815382)
(748,0.02587042996802343)
(749,0.02587035910505411)


};




% delta = 0.4
\addplot[no markers, color=orange] plot coordinates {

(1,0.06995213929002234)
(2,0.06575617722155336)
(3,0.06201680507795462)
(4,0.05869650862423717)
(5,0.05577778089359187)
(6,0.05324757018504404)
(7,0.05110452444512074)
(8,0.04935489957583167)
(9,0.04800149798108275)
(10,0.04693756092595289)
(11,0.04605146503372176)
(12,0.04529159360718413)
(13,0.04462608796573318)
(14,0.04403352038745698)
(15,0.04349878376549581)
(16,0.04301089793827535)
(17,0.0425617061054587)
(18,0.04214503841748973)
(19,0.04175614798597794)
(20,0.04139132668618711)
(21,0.04104763551095482)
(22,0.04072271236500705)
(23,0.04041462926452577)
(24,0.04012179021985884)
(25,0.03984285677768633)
(26,0.03957669598533251)
(27,0.03932233882204586)
(28,0.03907894748635091)
(29,0.03884579154198032)
(30,0.03862222827353973)
(31,0.03840768917735962)
(32,0.03820166925818088)
(33,0.0380037169319829)
(34,0.03781342633732463)
(35,0.03763043113594564)
(36,0.03745440019111389)
(37,0.03728479735507177)
(38,0.03712159329687222)
(39,0.03696453870616784)
(40,0.03681340484514179)
(41,0.03666798136370204)
(42,0.03652807383121805)
(43,0.03639350203756779)
(44,0.03626409867190251)
(45,0.03613970850895298)
(46,0.03602018730288205)
(47,0.03590540073782312)
(48,0.03579522342169116)
(49,0.0356895380814913)
(50,0.03558821253103207)
(51,0.0354907610812334)
(52,0.03539674694548618)
(53,0.03530590360062083)
(54,0.0352180174722897)
(55,0.03513291469903098)
(56,0.03505044217126858)
(57,0.03497046849267649)
(58,0.03489287576697631)
(59,0.03481755443836409)
(60,0.03474440634081297)
(61,0.03467334140611922)
(62,0.03460427502579955)
(63,0.03453712760019111)
(64,0.03447182427762568)
(65,0.0344082957519173)
(66,0.0343464768267519)
(67,0.03428630704094516)
(68,0.03422772906879263)
(69,0.03417068887619696)
(70,0.03411513437579226)
(71,0.03406101502493675)
(72,0.03400828291448697)
(73,0.03395689320345309)
(74,0.03390680299283986)
(75,0.03385797187256971)
(76,0.03381036116635431)
(77,0.03376393412874441)
(78,0.03371865559330575)
(79,0.03367449192113119)
(80,0.03363141096631466)
(81,0.03358938195045552)
(82,0.03354837516721271)
(83,0.03350836206160527)
(84,0.03346931533811559)
(85,0.03343120905222576)
(86,0.03339401804470886)
(87,0.03335771810384225)
(88,0.03332228583862454)
(89,0.03328769847810321)
(90,0.03325393386775827)
(91,0.03322097061671205)
(92,0.03318878807833268)
(93,0.03315736632511016)
(94,0.03312668630279154)
(95,0.03309672953877076)
(96,0.03306747794709143)
(97,0.03303891397601649)
(98,0.03301102079871333)
(99,0.03298378209139755)
(100,0.03295718206696953)
(101,0.03293120530699439)
(102,0.03290583691845597)
(103,0.03288106259810001)
(104,0.03285686849163966)
(105,0.03283324117019275)
(106,0.03281016749306721)
(107,0.03278763496792628)
(108,0.03276563151260026)
(109,0.0327441454383597)
(110,0.03272316535771603)
(111,0.03270268027228826)
(112,0.03268267955826201)
(113,0.03266315305603456)
(114,0.03264409083888687)
(115,0.03262548313208714)
(116,0.0326073203699762)
(117,0.03258959327100874)
(118,0.03257229280785612)
(119,0.03255541019110156)
(120,0.03253893680513221)
(121,0.03252286426562408)
(122,0.03250718443502441)
(123,0.03249188947288564)
(124,0.03247697178153249)
(125,0.0324624238886291)
(126,0.03244823851149464)
(127,0.03243440857069697)
(128,0.03242092707153055)
(129,0.03240778716795456)
(130,0.03239498221927415)
(131,0.03238250573131964)
(132,0.0323703513448492)
(133,0.03235851281089845)
(134,0.03234698408756419)
(135,0.03233575921287615)
(136,0.0323248323946501)
(137,0.03231419799909534)
(138,0.03230385055096532)
(139,0.03229378469034719)
(140,0.03228399514026553)
(141,0.03227447680905594)
(142,0.03226522466690083)
(143,0.03225623382920148)
(144,0.03224749951656909)
(145,0.03223901706492006)
(146,0.03223078190337979)
(147,0.03222278966430546)
(148,0.03221503608335537)
(149,0.03220751701553216)
(150,0.03220022837096873)
(151,0.03219316618476679)
(152,0.03218632659522643)
(153,0.03217970587052647)
(154,0.03217330035589145)
(155,0.03216710647528451)
(156,0.03216112077774941)
(157,0.03215533985482272)
(158,0.03214976038266869)
(159,0.03214437912390045)
(160,0.03213919294148439)
(161,0.03213419865846916)
(162,0.03212939322411981)
(163,0.03212477363924516)
(164,0.03212033690750796)
(165,0.03211608018764762)
(166,0.03211200063811634)
(167,0.03210809545172042)
(168,0.03210436193917499)
(169,0.0321007973452553)
(170,0.03209739898364297)
(171,0.03209416425190206)
(172,0.03209109052032406)
(173,0.03208817533410092)
(174,0.03208541614383317)
(175,0.03208281054706553)
(176,0.03208035615996174)
(177,0.03207805065244151)
(178,0.03207589174926201)
(179,0.03207387714611735)
(180,0.03207200462072572)
(181,0.03207027191418267)
(182,0.03206867687643832)
(183,0.0320672173543294)
(184,0.03206589136233318)
(185,0.0320646968552679)
(186,0.03206363194849744)
(187,0.03206269467108788)
(188,0.03206188318927547)
(189,0.03206119559162158)
(190,0.03206063012279607)
(191,0.03206018495440334)
(192,0.03205985837543801)
(193,0.03205964859526178)
(194,0.03205955390399566)
(195,0.03205957072556848)
(196,0.03205968205434566)
(197,0.03205989185238541)
(198,0.03206019935318725)
(199,0.03206060271909598)
(200,0.03206109913468649)
(201,0.03206168626427999)
(202,0.03206236176511666)
(203,0.0320631245176125)
(204,0.03206397334989857)
(205,0.0320649066465265)
(206,0.03206592425196688)
(207,0.03206702553461616)
(208,0.03206820959137259)
(209,0.03206947571439422)
(210,0.0320708232535513)
(211,0.03207225161615797)
(212,0.0320737595575972)
(213,0.03207534571872862)
(214,0.03207700782143644)
(215,0.03207874201397271)
(216,0.03208054755378607)
(217,0.03208242513403935)
(218,0.03208437322898007)
(219,0.03208638979424511)
(220,0.03208847193464236)
(221,0.03209061753862577)
(222,0.03209270911910548)
(223,0.03209473407792424)
(224,0.03209675614227064)
(225,0.03209879024941358)
(226,0.03210083438778402)
(227,0.03210287445625198)
(228,0.03210487499268104)
(229,0.03210688285916154)
(230,0.03210892313203897)
(231,0.03211100233481011)
(232,0.03211312262115033)
(233,0.03211528178286965)
(234,0.03211747663550446)
(235,0.03211970918340656)
(236,0.0321219810553298)
(237,0.03212429342380502)
(238,0.03212664623225742)
(239,0.03212904023949777)
(240,0.03213147652623804)
(241,0.03213395500078493)
(242,0.03213647627359339)
(243,0.03213904098539028)
(244,0.03214164969923559)
(245,0.03214430256629257)
(246,0.03214699916228771)
(247,0.03214973960743638)
(248,0.03215252389700838)
(249,0.03215535249178101)
(250,0.03215822538350694)
(251,0.0321611420752919)
(252,0.032164102173536)
(253,0.03216710522254163)
(254,0.03217015067687904)
(255,0.03217323811902398)
(256,0.03217636699302734)
(257,0.03217953655018688)
(258,0.03218274598709291)
(259,0.03218599504784345)
(260,0.03218928373278693)
(261,0.03219261154215507)
(262,0.03219597793597438)
(263,0.03219938228169609)
(264,0.03220282386190639)
(265,0.03220630212322487)
(266,0.03220981657580645)
(267,0.03221336664231707)
(268,0.03221695135949666)
(269,0.03222057059189271)
(270,0.03222422482801583)
(271,0.03222791478439324)
(272,0.03223164064420649)
(273,0.03223540211952624)
(274,0.03223919862080191)
(275,0.03224302948307707)
(276,0.03224689395412739)
(277,0.03225079125954892)
(278,0.03225472117374135)
(279,0.03225868333558149)
(280,0.03226267693458891)
(281,0.03226670141509841)
(282,0.03227075684197516)
(283,0.03227484321917984)
(284,0.03227896041458182)
(285,0.03228310818924725)
(286,0.03228728621972421)
(287,0.03229149434878395)
(288,0.03229573241152352)
(289,0.03230000016386522)
(290,0.03230429734642385)
(291,0.03230862350301632)
(292,0.03231297862808166)
(293,0.03231736243877174)
(294,0.03232177486329737)
(295,0.03232621570477776)
(296,0.03233068467827629)
(297,0.0323351814179851)
(298,0.03233970562109768)
(299,0.03234425704359575)
(300,0.03234883519723206)
(301,0.03235343993423335)
(302,0.03235807118547124)
(303,0.0323627285118858)
(304,0.03236741142136731)
(305,0.03237211951623421)
(306,0.03237685199524207)
(307,0.03238160850664265)
(308,0.03238638858270301)
(309,0.03239119208476163)
(310,0.03239601877745484)
(311,0.03240086817271174)
(312,0.03240574001012852)
(313,0.0324106342517507)
(314,0.03241555097029939)
(315,0.03242048966095027)
(316,0.03242545031492102)
(317,0.0324304328924914)
(318,0.0324354368239381)
(319,0.03244046227623869)
(320,0.03244550938054079)
(321,0.03245057809577826)
(322,0.03245566834760773)
(323,0.03246077986400114)
(324,0.03246591247001765)
(325,0.03247106609032096)
(326,0.03247624057091058)
(327,0.03248143579194683)
(328,0.03248665165801897)
(329,0.03249188812502023)
(330,0.03249714500873788)
(331,0.03250242224268391)
(332,0.03250771950821531)
(333,0.03251303649866736)
(334,0.03251837314987046)
(335,0.03252372903935465)
(336,0.03252910387602652)
(337,0.03253449763723214)
(338,0.03253991027182291)
(339,0.0325453416691225)
(340,0.03255079143385935)
(341,0.03255625908948265)
(342,0.03256174430392048)
(343,0.03256724676496262)
(344,0.0325727661265667)
(345,0.03257830236512609)
(346,0.03258385584323824)
(347,0.0325894262971932)
(348,0.03259501372977069)
(349,0.03260061809313543)
(350,0.03260623914154385)
(351,0.03261187685961107)
(352,0.03261753129338887)
(353,0.03262320259456721)
(354,0.03262889073919535)
(355,0.03263459557642091)
(356,0.03264031702195178)
(357,0.03264605498902941)
(358,0.03265180941337106)
(359,0.03265758017181426)
(360,0.03266336726038861)
(361,0.03266917056077631)
(362,0.03267498955317298)
(363,0.03268082412310904)
(364,0.03268667411546136)
(365,0.03269253944229693)
(366,0.03269842011510962)
(367,0.03270431596044929)
(368,0.03271022690580008)
(369,0.0327161528874063)
(370,0.03272209384067059)
(371,0.03272804988788374)
(372,0.03273402092811528)
(373,0.03274000679291709)
(374,0.03274600727314456)
(375,0.03275202220126371)
(376,0.03275805163474307)
(377,0.0327640956181865)
(378,0.03277015403199404)
(379,0.03277622659755475)
(380,0.03278231326280828)
(381,0.03278841406723657)
(382,0.03279452898977835)
(383,0.03280065790597667)
(384,0.03280680085738667)
(385,0.03281295803160189)
(386,0.03281912956827703)
(387,0.0328253153902955)
(388,0.03283151551849701)
(389,0.03283772987868606)
(390,0.03284395842000674)
(391,0.03285020112797615)
(392,0.03285645792288491)
(393,0.03286272870267546)
(394,0.0328690133334807)
(395,0.03287531180679755)
(396,0.03288162395397797)
(397,0.0328879496825018)
(398,0.03289428892897395)
(399,0.03290064157543945)
(400,0.03290700759352343)
(401,0.032913386894901)
(402,0.03291977940939531)
(403,0.03292618515492495)
(404,0.03293260408366628)
(405,0.03293903612288652)
(406,0.03294548107122007)
(407,0.03295193886266497)
(408,0.03295840941602728)
(409,0.03296489264266105)
(410,0.03297138846179334)
(411,0.03297789671155883)
(412,0.03298441736715597)
(413,0.03299095034030588)
(414,0.03299749569911842)
(415,0.03300405335609815)
(416,0.03301062316330344)
(417,0.03301720494258719)
(418,0.03302379866681102)
(419,0.03303040434374554)
(420,0.03303702182242265)
(421,0.03304365111372878)
(422,0.03305029202613816)
(423,0.03305694446798477)
(424,0.03306360834093299)
(425,0.03307028365412613)
(426,0.03307697034650842)
(427,0.03308366837902729)
(428,0.03309037771100374)
(429,0.03309709823522275)
(430,0.03310382983304652)
(431,0.03311057240783008)
(432,0.03311732599838006)
(433,0.03312409047103987)
(434,0.03313086578771757)
(435,0.03313765189531673)
(436,0.033144448930451)
(437,0.03315125687121681)
(438,0.03315807565765749)
(439,0.03316490529403567)
(440,0.03317174574279463)
(441,0.03317859695778747)
(442,0.03318545889155799)
(443,0.03319233155673264)
(444,0.03319921501713054)
(445,0.03320610920117804)
(446,0.03321301403752485)
(447,0.03321992944714382)
(448,0.03322685544699377)
(449,0.033233791902632)
(450,0.03324073873959604)
(451,0.03324769595831328)
(452,0.03325466356308153)
(453,0.03326164154794528)
(454,0.03326862999366186)
(455,0.03327562890232259)
(456,0.03328263823613486)
(457,0.03328965794161292)
(458,0.03329668796186614)
(459,0.03330372826898546)
(460,0.0333107789046368)
(461,0.03331783987574777)
(462,0.03332491118896157)
(463,0.03333199284768883)
(464,0.03333908482497122)
(465,0.03334618704444776)
(466,0.03335329943835275)
(467,0.03336042197109011)
(468,0.03336755461493694)
(469,0.03337469732972857)
(470,0.03338185000395338)
(471,0.03338901266751932)
(472,0.03339618533229787)
(473,0.03340336803987352)
(474,0.03341056069587104)
(475,0.03341776324818502)
(476,0.03342497569033576)
(477,0.03343219802949145)
(478,0.03343943024106465)
(479,0.03344667233138121)
(480,0.03345392419991478)
(481,0.03346118582340873)
(482,0.03346845719642538)
(483,0.03347573823629601)
(484,0.03348302890912139)
(485,0.03349032913971789)
(486,0.03349763883355669)
(487,0.03350495795196427)
(488,0.03351228647423842)
(489,0.03351962438067285)
(490,0.03352697160964002)
(491,0.03353432814021681)
(492,0.03354169397500689)
(493,0.0335490691376225)
(494,0.03355645353633013)
(495,0.0335638471156601)
(496,0.03357124986943003)
(497,0.03357866174982162)
(498,0.03358608270057246)
(499,0.03359351278823108)
(500,0.03360095200468328)
(501,0.03360840030896851)
(502,0.03361585769107542)
(503,0.0336233241087085)
(504,0.03363079961135851)
(505,0.03363828423539211)
(506,0.0336457779777676)
(507,0.03365328085314293)
(508,0.03366079284494687)
(509,0.03366831392972038)
(510,0.03367584407277203)
(511,0.03368338326440463)
(512,0.03369093145898971)
(513,0.03369848863637875)
(514,0.0337060547906661)
(515,0.0337136299220689)
(516,0.03372121401996814)
(517,0.03372880713115359)
(518,0.03373640920968703)
(519,0.03374402018213801)
(520,0.03375164002006906)
(521,0.03375926872266427)
(522,0.0337669062900354)
(523,0.03377455269495481)
(524,0.03378220791718078)
(525,0.03378987194092681)
(526,0.03379754475467734)
(527,0.0338052263454639)
(528,0.03381291671389922)
(529,0.03382061581866876)
(530,0.03382832364415592)
(531,0.03383604017341973)
(532,0.03384376537152327)
(533,0.03385149922982022)
(534,0.03385924173978014)
(535,0.03386699282734398)
(536,0.03387475250887187)
(537,0.03388252074205401)
(538,0.03389029757039596)
(539,0.03389808293480417)
(540,0.03390587686472929)
(541,0.03391367930523044)
(542,0.03392149029800485)
(543,0.03392930982410949)
(544,0.0339371379527093)
(545,0.0339449746869893)
(546,0.03395282004143364)
(547,0.03396067403802322)
(548,0.03396853666227565)
(549,0.03397640787857921)
(550,0.03398428766372529)
(551,0.03399217602327972)
(552,0.03400007295399189)
(553,0.03400797840034753)
(554,0.03401589235249818)
(555,0.03402381475771495)
(556,0.03403174559525526)
(557,0.03403968484864862)
(558,0.03404763248371793)
(559,0.03405558851598816)
(560,0.03406355292273169)
(561,0.03407152569519139)
(562,0.03407950680522989)
(563,0.03408749623693114)
(564,0.03409549395356675)
(565,0.03410349991937316)
(566,0.03411151413838433)
(567,0.03411953658213897)
(568,0.03412756722047833)
(569,0.03413560602807583)
(570,0.03414365301952341)
(571,0.03415170817535351)
(572,0.0341597714820889)
(573,0.03416784291608969)
(574,0.03417592247390699)
(575,0.03418401014570133)
(576,0.03419210591846885)
(577,0.03420020973906143)
(578,0.03420832161304075)
(579,0.03421644152621347)
(580,0.03422456944480268)
(581,0.0342327053356183)
(582,0.03424084923241066)
(583,0.03424900111541699)
(584,0.03425716093214004)
(585,0.03426532870808296)
(586,0.03427350439161662)
(587,0.03428168792093281)
(588,0.03428987933950757)
(589,0.03429807861029977)
(590,0.03430628567495533)
(591,0.0343145005583174)
(592,0.03432272322166034)
(593,0.03433095358770585)
(594,0.03433919170082149)
(595,0.03434743752785762)
(596,0.03435569103700498)
(597,0.03436395227590778)
(598,0.0343722211559396)
(599,0.03438049770999457)
(600,0.03438878189204587)
(601,0.03439707367919697)
(602,0.03440537307616887)
(603,0.03441368000506652)
(604,0.03442199452734145)
(605,0.03443031655756451)
(606,0.03443864609881649)
(607,0.0344469830897815)
(608,0.03445532744774046)
(609,0.03446367914975439)
(610,0.0344720382001172)
(611,0.03448040458272583)
(612,0.03448877827821864)
(613,0.03449715924719553)
(614,0.0345055474609411)
(615,0.03451394292183008)
(616,0.0345223456085785)
(617,0.03453075551097603)
(618,0.03453917254536279)
(619,0.03454759673339611)
(620,0.03455602807144485)
(621,0.0345644665344306)
(622,0.03457291210141534)
(623,0.03458136474711037)
(624,0.03458982449473889)
(625,0.03459829135223762)
(626,0.03460676528637698)
(627,0.03461524632437499)
(628,0.03462373447708353)
(629,0.03463222967223129)
(630,0.03464073198188384)
(631,0.03464924134049843)
(632,0.03465775777362744)
(633,0.03466628125307496)
(634,0.03467481179606213)
(635,0.03468334938953965)
(636,0.03469189407138638)
(637,0.03470044574112661)
(638,0.03470900440286065)
(639,0.03471757000662853)
(640,0.03472614252940311)
(641,0.03473472197388547)
(642,0.0347433083147869)
(643,0.03475190158576178)
(644,0.03476050172090966)
(645,0.03476910876150552)
(646,0.03477772265748116)
(647,0.03478634345756662)
(648,0.03479497113129427)
(649,0.0348036056588558)
(650,0.03481224703948625)
(651,0.03482089520252065)
(652,0.03482955017833376)
(653,0.03483821192152366)
(654,0.03484688048136978)
(655,0.03485555578569211)
(656,0.03486423789163045)
(657,0.03487292677582383)
(658,0.03488162241493956)
(659,0.03489032484216463)
(660,0.03489903403257093)
(661,0.03490774998343458)
(662,0.0349164726843003)
(663,0.03492520212884147)
(664,0.03493393826714992)
(665,0.03494268112335733)
(666,0.03495143069234026)
(667,0.03496018697465499)
(668,0.03496894993615908)
(669,0.03497771957063179)
(670,0.03498649589403122)
(671,0.03499527889401033)
(672,0.03500406855060013)
(673,0.03501286480398476)
(674,0.03502166766538645)
(675,0.0350304771359037)
(676,0.0350392931943723)
(677,0.03504811584450208)
(678,0.03505694503009767)
(679,0.03506578076848899)
(680,0.03507462305548316)
(681,0.03508347188829807)
(682,0.03509232726001356)
(683,0.03510118912373915)
(684,0.03511005748729288)
(685,0.03511893235255174)
(686,0.03512781372094454)
(687,0.03513670158518255)
(688,0.03514559595321089)
(689,0.0351544968155242)
(690,0.03516340412226882)
(691,0.03517231786128213)
(692,0.03518123804139552)
(693,0.0351901646530134)
(694,0.03519909769115366)
(695,0.03520803714914991)
(696,0.0352169830053075)
(697,0.03522593525638346)
(698,0.03523489390066496)
(699,0.03524385892218723)
(700,0.03525283031417664)
(701,0.03526180805819197)
(702,0.03527079215495157)
(703,0.03527978259045381)
(704,0.03528877934069918)
(705,0.03529778239170656)
(706,0.03530679173934839)
(707,0.03531580736720963)
(708,0.03532482926228198)
(709,0.03533385739598936)
(710,0.03534289175830352)
(711,0.0353519323272234)
(712,0.03536097908666751)
(713,0.03537003202613535)
(714,0.03537909113308903)
(715,0.03538815639200318)
(716,0.03539722780790971)
(717,0.03540630538860291)
(718,0.03541538914991888)
(719,0.03542447907282383)
(720,0.03543357513132025)
(721,0.0354426773101973)
(722,0.03545178559973858)
(723,0.03546089998011037)
(724,0.03547002043558371)
(725,0.03547914694717878)
(726,0.03548827950042675)
(727,0.03549741807443739)
(728,0.03550656265929792)
(729,0.0355157132595545)
(730,0.03552486985359098)
(731,0.03553403242056426)
(732,0.03554320094028095)
(733,0.03555237539992852)
(734,0.03556155578563989)
(735,0.03557074209262904)
(736,0.0355799343133723)
(737,0.03558913244312747)
(738,0.03559833646683613)
(739,0.03560754636599025)
(740,0.03561676213450899)
(741,0.0356259837674528)
(742,0.03563521126880582)
(743,0.0356444446536549)
(744,0.03565368391423659)
(745,0.03566292904386615)
(746,0.03567218005725496)
(747,0.03568143694769986)
(748,0.03569069970293581)
(749,0.03569996830627935)


};



% delta = 0.8
\addplot[no markers] plot coordinates {

(1,0.06984072806169396)
(2,0.06562012727896968)
(3,0.06191941609217633)
(4,0.05868695001110035)
(5,0.05589082140391059)
(6,0.0535064034838318)
(7,0.05152195347177715)
(8,0.04993420873307722)
(9,0.04873893762078117)
(10,0.04783100309899301)
(11,0.04709638082558649)
(12,0.0464819387503525)
(13,0.04595521772019296)
(14,0.04549469151687317)
(15,0.04508543534948109)
(16,0.04471679906479784)
(17,0.0443810385170338)
(18,0.04407243772172398)
(19,0.04378670669030761)
(20,0.04352058120783139)
(21,0.0432715358462832)
(22,0.043037589760439)
(23,0.04281715931396549)
(24,0.04260895376190916)
(25,0.04241190149324527)
(26,0.04222509927397317)
(27,0.0420477777229457)
(28,0.04187927124063752)
(29,0.04171899592250165)
(30,0.04156670902117247)
(31,0.04142150735446162)
(32,0.04128304804363699)
(33,0.04115098009762239)
(34,0.04102497903729616)
(35,0.04090474483898274)
(36,0.04078999932002976)
(37,0.04068048490464029)
(38,0.0405759620661739)
(39,0.04047620828317192)
(40,0.04038101648559159)
(41,0.04029019275886866)
(42,0.0402035557157716)
(43,0.04012093583919794)
(44,0.04004217428284024)
(45,0.03996712149361081)
(46,0.0398956365633208)
(47,0.03982758635493188)
(48,0.03976284626421166)
(49,0.03970129887131537)
(50,0.03964283369943759)
(51,0.0395873466889455)
(52,0.03953473900878739)
(53,0.03948491751689997)
(54,0.03943779344246164)
(55,0.03939328128399603)
(56,0.03935130119726152)
(57,0.0393117782854814)
(58,0.03927464269668539)
(59,0.03923982804557959)
(60,0.03920727182265652)
(61,0.03917691503257167)
(62,0.03914870090680217)
(63,0.03912257505265176)
(64,0.0390984858042089)
(65,0.03907638389341053)
(66,0.03905622288819237)
(67,0.03903795800969143)
(68,0.03902154554025649)
(69,0.03900694478120267)
(70,0.0389941169207734)
(71,0.03898302402956281)
(72,0.03897357957026819)
(73,0.03896572584969307)
(74,0.03895942326022477)
(75,0.03895464025826742)
(76,0.03895135275609189)
(77,0.03894953599535707)
(78,0.03894914672895967)
(79,0.038950154624431)
(80,0.03895244145073768)
(81,0.03895552518661065)
(82,0.0389595355360601)
(83,0.03896464551760666)
(84,0.03897093650982288)
(85,0.03897839713641081)
(86,0.0389870333662584)
(87,0.03899684736575092)
(88,0.03900784027186611)
(89,0.03902000662699015)
(90,0.03903324526020491)
(91,0.03904724958468267)
(92,0.03906190791231487)
(93,0.03907713890249805)
(94,0.03909288802007907)
(95,0.03910910879220984)
(96,0.03912577413146917)
(97,0.03914286410560203)
(98,0.03916034570880315)
(99,0.03917819725442389)
(100,0.03919640402848047)
(101,0.03921495484514518)
(102,0.03923383114659238)
(103,0.03925302041085475)
(104,0.03927251540481153)
(105,0.03929230868373273)
(106,0.03931239225959681)
(107,0.03933275662971999)
(108,0.03935339459395198)
(109,0.03937430195090771)
(110,0.03939547598397419)
(111,0.03941691525992488)
(112,0.03943861973270128)
(113,0.03946058648253795)
(114,0.03948280934391503)
(115,0.03950528189083588)
(116,0.03952799406188281)
(117,0.039550943151128)
(118,0.03957412734691437)
(119,0.03959754470784789)
(120,0.0396211904676608)
(121,0.0396450570043598)
(122,0.03966913952692903)
(123,0.03969343448059701)
(124,0.03971793485397445)
(125,0.03974263477439968)
(126,0.03976753245084531)
(127,0.03979262730872318)
(128,0.03981791439396298)
(129,0.03984338818799098)
(130,0.03986904425424862)
(131,0.03989487792685281)
(132,0.03992088400029213)
(133,0.03994705783144744)
(134,0.0399733937855515)
(135,0.03999988541747333)
(136,0.04002652705729622)
(137,0.04005331272238818)
(138,0.04008023921644123)
(139,0.0401073033535937)
(140,0.04013450209467558)
(141,0.04016183203324173)
(142,0.04018929158087194)
(143,0.04021687858926221)
(144,0.04024459116914637)
(145,0.04027242577802018)
(146,0.04030038025218804)
(147,0.04032845226833232)
(148,0.04035663835194742)
(149,0.0403849355231037)
(150,0.04041334179582032)
(151,0.04044185509243958)
(152,0.04047047482117084)
(153,0.04049920009313396)
(154,0.04052802894589062)
(155,0.0405569599586721)
(156,0.04058599113051686)
(157,0.0406151206521097)
(158,0.04064434641291721)
(159,0.04067366721123789)
(160,0.04070308260102231)
(161,0.04073259137759344)
(162,0.04076219125337509)
(163,0.04079188032559385)
(164,0.0408216563100946)
(165,0.04085151765255271)
(166,0.04088146334345894)
(167,0.04091149198494941)
(168,0.04094160188303129)
(169,0.04097179116497426)
(170,0.04100205797077727)
(171,0.04103240003167382)
(172,0.04106281447743272)
(173,0.04109329951611286)
(174,0.04112385363677207)
(175,0.04115447602163795)
(176,0.0411851659365202)
(177,0.04121592211801617)
(178,0.04124674290277246)
(179,0.04127762704361108)
(180,0.04130857304358323)
(181,0.04133958008956954)
(182,0.0413706469179583)
(183,0.04140177225954549)
(184,0.04143295453719523)
(185,0.04146419248349586)
(186,0.04149548522275905)
(187,0.04152683193434289)
(188,0.04155823153047209)
(189,0.04158968280055615)
(190,0.04162118461006808)
(191,0.04165273657403603)
(192,0.04168433778107994)
(193,0.04171598716957183)
(194,0.04174768374532439)
(195,0.04177942722474912)
(196,0.0418112170320263)
(197,0.04184305208519369)
(198,0.04187493169191904)
(199,0.04190685501236538)
(200,0.0419388210130867)
(201,0.04197082884605122)
(202,0.04200287798753519)
(203,0.04203496739647072)
(204,0.04206709605766857)
(205,0.0420992631760081)
(206,0.04213146790884711)
(207,0.04216370918078757)
(208,0.04219598537639455)
(209,0.04222829536091637)
(210,0.04226063799265942)
(211,0.04229301237365286)
(212,0.04232541757004729)
(213,0.04235785315437202)
(214,0.04239031838732211)
(215,0.04242281255416337)
(216,0.04245533478222045)
(217,0.04248788497456107)
(218,0.04252046263352922)
(219,0.0425530668993503)
(220,0.04258569739560147)
(221,0.04261835308417785)
(222,0.04265103335835749)
(223,0.04268373794020348)
(224,0.04271646646043208)
(225,0.0427492189588034)
(226,0.0427819949353828)
(227,0.0428147937608157)
(228,0.04284761531489798)
(229,0.0428804596606859)
(230,0.04291332641887106)
(231,0.04294621550186019)
(232,0.04297912664166095)
(233,0.04301205934300079)
(234,0.04304501371081407)
(235,0.04307798971264382)
(236,0.04311098707867405)
(237,0.04314400512618101)
(238,0.0431770433741018)
(239,0.04321010144752286)
(240,0.04324317898011507)
(241,0.04327627568221804)
(242,0.0433093915707404)
(243,0.0433425264731589)
(244,0.04337567996161796)
(245,0.04340885190677069)
(246,0.04344204221928635)
(247,0.04347525071351716)
(248,0.04350847709966092)
(249,0.04354172114023819)
(250,0.04357498261274941)
(251,0.04360826099119649)
(252,0.0436415559014109)
(253,0.04367486703814449)
(254,0.04370819398118311)
(255,0.04374153635238729)
(256,0.04377489383281129)
(257,0.04380826626303674)
(258,0.04384165338885834)
(259,0.04387505510375427)
(260,0.04390847126965852)
(261,0.04394190195386024)
(262,0.04397534697293205)
(263,0.04400880605657816)
(264,0.04404227888355069)
(265,0.04407576536288802)
(266,0.04410926510657111)
(267,0.04414277789556256)
(268,0.04417630345977961)
(269,0.04420984157397151)
(270,0.04424339202595796)
(271,0.0442769546170002)
(272,0.04431052913111694)
(273,0.04434411526339404)
(274,0.04437771292081866)
(275,0.04441132186255719)
(276,0.04444494194437267)
(277,0.04447857302893912)
(278,0.04451221489416952)
(279,0.04454586722832191)
(280,0.04457952977898905)
(281,0.04461320220367958)
(282,0.04464688421422975)
(283,0.04468057557364996)
(284,0.04471427595519716)
(285,0.04474798517971774)
(286,0.04478170296301009)
(287,0.04481542913575032)
(288,0.04484916356940929)
(289,0.04488290604100886)
(290,0.04491665623665758)
(291,0.04495041396118939)
(292,0.04498417890575351)
(293,0.04501795095263337)
(294,0.04505172980051195)
(295,0.04508551523144155)
(296,0.04511930701169052)
(297,0.04515310518914646)
(298,0.04518690983126748)
(299,0.04522072065162117)
(300,0.04525453756894394)
(301,0.0452883604118349)
(302,0.04532218918287044)
(303,0.04535602396505077)
(304,0.04538986483232284)
(305,0.04542371188664332)
(306,0.04545756513839756)
(307,0.04549142449976328)
(308,0.04552528999641103)
(309,0.0455591616692248)
(310,0.04559303950810054)
(311,0.04562692344806901)
(312,0.04566081334284034)
(313,0.04569470911178357)
(314,0.04572861071914217)
(315,0.04576251819270028)
(316,0.04579643140335292)
(317,0.04583035037734823)
(318,0.0458642750691419)
(319,0.04589820544926865)
(320,0.04593214160143199)
(321,0.04596608339900822)
(322,0.04600003062742763)
(323,0.04603398327344172)
(324,0.04606794132213657)
(325,0.04610190484197115)
(326,0.04613587384700999)
(327,0.04616984846242489)
(328,0.04620382874498171)
(329,0.04623781461964618)
(330,0.04627180600559505)
(331,0.04630580287671441)
(332,0.04633980513538421)
(333,0.0463738128079568)
(334,0.04640782587381728)
(335,0.04644184422194528)
(336,0.04647586792796582)
(337,0.04650989702825169)
(338,0.04654393148423281)
(339,0.04657797133146694)
(340,0.0466120165568803)
(341,0.04664606707654508)
(342,0.04668012286935531)
(343,0.04671418395333685)
(344,0.04674825025264455)
(345,0.04678232173681204)
(346,0.04681639837616242)
(347,0.04685048024976896)
(348,0.04688456726867334)
(349,0.04691865937225299)
(350,0.04695275651312268)
(351,0.04698685870146582)
(352,0.04702096604564154)
(353,0.04705507854685204)
(354,0.04708919627412574)
(355,0.04712331926136965)
(356,0.04715744747831443)
(357,0.04719158097766016)
(358,0.0472257197641594)
(359,0.04725986377884011)
(360,0.04729401298739528)
(361,0.04732816737292417)
(362,0.04736232695550601)
(363,0.04739649166330721)
(364,0.04743066148822097)
(365,0.04746483638549934)
(366,0.04749901632050809)
(367,0.04753320123667596)
(368,0.04756739116543367)
(369,0.04760158615718537)
(370,0.04763578627831345)
(371,0.04766999141740814)
(372,0.04770420161308081)
(373,0.04773841690295874)
(374,0.04777263727975277)
(375,0.04780686270613838)
(376,0.04784109317206801)
(377,0.04787532872439421)
(378,0.04790956942976552)
(379,0.04794381524244421)
(380,0.04797806616893018)
(381,0.04801232229177706)
(382,0.04804658363527755)
(383,0.04808085022412872)
(384,0.0481151221211013)
(385,0.0481493994014723)
(386,0.04818368209634736)
(387,0.04821797022153432)
(388,0.04825226369242661)
(389,0.0482865625538671)
(390,0.04832086685962577)
(391,0.04835517658269172)
(392,0.04838933742176064)
(393,0.04842256392959525)
(394,0.04845495197946404)
(395,0.04848674237750884)
(396,0.04851801576481914)
(397,0.04854864620410103)
(398,0.04857843292356554)
(399,0.04860744463339779)
(400,0.04863605278810709)
(401,0.04866428036327982)
(402,0.0486922028856803)
(403,0.04871985823007125)
(404,0.04874727447865315)
(405,0.0487744163827102)
(406,0.04880126643461858)
(407,0.04882784199567904)
(408,0.04885415178584553)
(409,0.04888020137190586)
(410,0.04890610044939735)
(411,0.04893187482079883)
(412,0.04895753023075076)
(413,0.0489830812931113)
(414,0.04900853414060088)
(415,0.0490338918556101)
(416,0.04905916179838474)
(417,0.04908434464027638)
(418,0.04910944102128601)
(419,0.04913444888842686)
(420,0.04915936329530508)
(421,0.04918418518642027)
(422,0.04920891826572255)
(423,0.0492335616850496)
(424,0.04925811515971013)
(425,0.04928257732695197)
(426,0.04930695219614996)
(427,0.04933124732499192)
(428,0.0493554636276245)
(429,0.04937960223116727)
(430,0.04940367122093927)
(431,0.04942767317156898)
(432,0.04945160553253464)
(433,0.04947546473165945)
(434,0.04949925047012833)
(435,0.0495229644448569)
(436,0.04954660769079668)
(437,0.04957018011912274)
(438,0.04959368225259803)
(439,0.04961711326986231)
(440,0.0496404740295914)
(441,0.04966376479755084)
(442,0.04968699117572189)
(443,0.04971015299950773)
(444,0.04973325258959273)
(445,0.04975629368020371)
(446,0.04977927632812704)
(447,0.0498022001780247)
(448,0.04982506647143043)
(449,0.0498478771661795)
(450,0.04987063405800654)
(451,0.04989333697537231)
(452,0.04991598619934046)
(453,0.04993858423964237)
(454,0.04996113190452971)
(455,0.04998362821742854)
(456,0.0500060718923134)
(457,0.05002846481061593)
(458,0.05005073243254641)
(459,0.05007288362605545)
(460,0.05009495469619268)
(461,0.05011695345806346)
(462,0.05013888220695342)
(463,0.05016074271880603)
(464,0.05018253577532961)
(465,0.05020425914641666)
(466,0.05022591426215726)
(467,0.05024750074629176)
(468,0.05026901813170197)
(469,0.05029046586832375)
(470,0.05031184223490388)
(471,0.05033314774887853)
(472,0.05035438392914241)
(473,0.05037555239249846)
(474,0.05039665397710845)
(475,0.05041769066375332)
(476,0.05043865604877838)
(477,0.05045947155614684)
(478,0.0504801351557949)
(479,0.05050062905123155)
(480,0.05052089929110765)
(481,0.05054106503557741)
(482,0.05056115256142301)
(483,0.05058116811403966)
(484,0.05060111730010741)
(485,0.05062100195864097)
(486,0.05064082252281735)
(487,0.05066057892637565)
(488,0.05068026989028979)
(489,0.05069989856526715)
(490,0.05071946697621018)
(491,0.05073897574037972)
(492,0.0507584296447087)
(493,0.05077783227006391)
(494,0.05079718588530474)
(495,0.05081649354768036)
(496,0.05083575571944176)
(497,0.05085497328837045)
(498,0.05087414806018283)
(499,0.0508932797620366)
(500,0.05091236852209535)
(501,0.05093141422837259)
(502,0.05095041695937962)
(503,0.05096937704313133)
(504,0.05098829494251962)
(505,0.05100717012218534)
(506,0.05102600246308088)
(507,0.05104479211882978)
(508,0.05106353799658871)
(509,0.05108224057761802)
(510,0.0511009003793291)
(511,0.05111951725776673)
(512,0.05113809073570669)
(513,0.05115662266556365)
(514,0.05117511483778912)
(515,0.05119356636734141)
(516,0.05121197591382263)
(517,0.05123034431668283)
(518,0.05124867146709493)
(519,0.05126695803304449)
(520,0.05128520466551921)
(521,0.05130341170075587)
(522,0.05132157836941659)
(523,0.05133970468259543)
(524,0.05135779175246193)
(525,0.05137584030362299)
(526,0.05139385213896841)
(527,0.05141182812020986)
(528,0.05142976875401079)
(529,0.05144767510809666)
(530,0.05146554976788976)
(531,0.0514833931379382)
(532,0.05150120518400832)
(533,0.05151891313416615)
(534,0.05153623456774416)
(535,0.05155330798246843)
(536,0.05157017120070422)
(537,0.05158686529656776)
(538,0.05160340373025404)
(539,0.05161979696711866)
(540,0.05163605184337008)
(541,0.05165217355380968)
(542,0.0516681716392682)
(543,0.05168405341901915)
(544,0.05169982521114802)
(545,0.05171549242159911)
(546,0.05173105890223859)
(547,0.05174652857420472)
(548,0.05176190404108699)
(549,0.05177718584883786)
(550,0.05179237411064659)
(551,0.05180746650649334)
(552,0.0518224641556642)
(553,0.0518373657197925)
(554,0.05185217537375799)
(555,0.0518668965681593)
(556,0.05188152882958046)
(557,0.05189607248445814)
(558,0.05191052799516872)
(559,0.05192489592884209)
(560,0.05193917701955346)
(561,0.05195337023427161)
(562,0.05196747729928803)
(563,0.05198149899637194)
(564,0.05199543595231844)
(565,0.05200928939754914)
(566,0.05202305881446828)
(567,0.05203674653804068)
(568,0.05205035490140252)
(569,0.0520638847598868)
(570,0.05207733849062266)
(571,0.05209071855122853)
(572,0.05210402502801758)
(573,0.05211725897168842)
(574,0.05213042247339265)
(575,0.052143515033251)
(576,0.05215653617032964)
(577,0.0521694866430085)
(578,0.05218236734362888)
(579,0.05219517962015324)
(580,0.05220792409281835)
(581,0.052220603741415)
(582,0.05223321981504473)
(583,0.05224577219380994)
(584,0.05225826207660429)
(585,0.05227069129945833)
(586,0.05228306060463746)
(587,0.05229537068072983)
(588,0.0523076223843859)
(589,0.05231981759773226)
(590,0.05233195746897064)
(591,0.05234404259528627)
(592,0.05235607341568932)
(593,0.05236805029813017)
(594,0.05237997425485523)
(595,0.05239184605579108)
(596,0.0524036662528856)
(597,0.05241543497279855)
(598,0.05242715301918065)
(599,0.05243882011918993)
(600,0.05245043735123107)
(601,0.05246200501820022)
(602,0.05247352259397313)
(603,0.05248499097896742)
(604,0.0524964112274877)
(605,0.0525077836741731)
(606,0.05251910897003156)
(607,0.05253038706125217)
(608,0.05254161808295562)
(609,0.05255280230865559)
(610,0.05256393950002141)
(611,0.05257503132646394)
(612,0.05258607859377357)
(613,0.05259708201348979)
(614,0.05260804165220146)
(615,0.05261895840093924)
(616,0.05262983178768476)
(617,0.05264066262804681)
(618,0.05265145093880919)
(619,0.05266219683147318)
(620,0.05267290104157036)
(621,0.05268356299179419)
(622,0.05269418328467942)
(623,0.05270476153433441)
(624,0.05271529794173919)
(625,0.05272579338521957)
(626,0.05273624848911719)
(627,0.05274666377870384)
(628,0.05275703899554139)
(629,0.05276737479494591)
(630,0.05277767137058932)
(631,0.05278792970915212)
(632,0.05279814994493062)
(633,0.05280833109331736)
(634,0.05281847431144129)
(635,0.0528285797783376)
(636,0.05283864879666626)
(637,0.05284868151147307)
(638,0.05285867759053607)
(639,0.05286863782062512)
(640,0.0528785627674809)
(641,0.05288845256913908)
(642,0.05289830813423074)
(643,0.05290812979186368)
(644,0.05291791720116421)
(645,0.05292767089980092)
(646,0.05293739074988734)
(647,0.05294707675081283)
(648,0.05295672942175476)
(649,0.05296634969891062)
(650,0.05297593793349143)
(651,0.05298549473535155)
(652,0.05299502023682462)
(653,0.05300451443609143)
(654,0.05301397760643017)
(655,0.05302340970382745)
(656,0.05303281136105208)
(657,0.05304218243534969)
(658,0.05305152316403478)
(659,0.05306083402363422)
(660,0.05307011499514114)
(661,0.05307936683626932)
(662,0.05308858905960204)
(663,0.05309778145429511)
(664,0.05310694470711277)
(665,0.05311607921291028)
(666,0.05312518551089088)
(667,0.0531342629160076)
(668,0.05314331247291486)
(669,0.05315233419491822)
(670,0.05316132855898011)
(671,0.05317029523114786)
(672,0.05317923419460809)
(673,0.05318814549759769)
(674,0.05319702963321047)
(675,0.05320588643091614)
(676,0.05321471642228964)
(677,0.05322351948725706)
(678,0.05323229606093678)
(679,0.05324104585221989)
(680,0.05324976853456659)
(681,0.05325846400700355)
(682,0.05326713183501748)
(683,0.05327577187729856)
(684,0.05328438424262685)
(685,0.05329296904924943)
(686,0.05330152704243476)
(687,0.05331005861260597)
(688,0.05331856373991873)
(689,0.05332704232703939)
(690,0.05333549479195553)
(691,0.05334392167295587)
(692,0.05335232332294783)
(693,0.0533607000353663)
(694,0.0533690518075172)
(695,0.05337737851225172)
(696,0.05338568050721094)
(697,0.05339395773328862)
(698,0.05340221071638745)
(699,0.05341043966561133)
(700,0.05341864459017782)
(701,0.05342682576542575)
(702,0.05343498355868352)
(703,0.05344311809379302)
(704,0.05345122932953277)
(705,0.05345931771333083)
(706,0.05346738333482249)
(707,0.05347542648451013)
(708,0.05348344727505595)
(709,0.05349144521642558)
(710,0.05349942067863897)
(711,0.05350737380189927)
(712,0.05351530458325713)
(713,0.05352321369969292)
(714,0.05353110111273805)
(715,0.05353896657458349)
(716,0.0535468101775556)
(717,0.05355463242560166)
(718,0.0535624338270457)
(719,0.0535702146067614)
(720,0.05357797468133618)
(721,0.05358571434019721)
(722,0.05359343385306375)
(723,0.05360113330668067)
(724,0.05360881283994114)
(725,0.05361647305126643)
(726,0.05362411387137395)
(727,0.05363173488652934)
(728,0.05363933660654257)
(729,0.05364691940199083)
(730,0.05365448291676845)
(731,0.05366202734668657)
(732,0.05366955267439542)
(733,0.05367705918389626)
(734,0.05368454684418754)
(735,0.05369201595785252)
(736,0.05369946634492608)
(737,0.05370689872074878)
(738,0.0537143133290458)
(739,0.053721709561435)
(740,0.05372908864247877)
(741,0.05373644994980801)
(742,0.05374379391297066)
(743,0.05375112025442033)
(744,0.05375842926733543)
(745,0.05376572145985133)
(746,0.05377299627727399)
(747,0.05378025474629711)
(748,0.05378749661006579)
(749,0.05379472173126868)


};




\end{axis}
\end{tikzpicture}


==> example2.tikz <==
\begin{tikzpicture}
\begin{axis}[
    title=Error Plot Example 2,
    xlabel={number of iterations $k$},
    ylabel style={align=center}, 
    ymode=log,
    ylabel=error $\|u_k^\delta-u^\dagger\|$\\\\,
    xminorticks=true,
    xmin=1,
    xmax=750,
    height=8cm,
    grid=major,
    legend entries={$\delta=0.0$,$\delta=0.3$,$\delta=0.6$,$\delta=1.2$},
    legend pos=north east,
]



% Set marker for stopping point
% delta = 0
\addplot[color=red, mark=*, mark options={scale=1.5}] plot coordinates {
(749,0.02375934991747741)
};

% delta = 0.3
\addplot[color=green, mark=square*, mark options={scale=1.5}] plot coordinates {
(645,0.02741740672941662)
};

% delta = 0.6
\addplot[color=orange, mark=triangle*, mark options={scale=1.5}] plot coordinates {
(398,0.03925796197784784)
};

% delta = 1.2
\addplot[color=black, mark=diamond*, mark options={scale=1.5}] plot coordinates {
(245,0.05333614119080005)
};



% p=0.0
\addplot[no markers, color=red] plot coordinates {

(1,0.6722708805400965)
(2,0.4770495213070279)
(3,0.3875408463393894)
(4,0.3348686279467265)
(5,0.2991024715536415)
(6,0.2727708400576934)
(7,0.2523402231288221)
(8,0.2358911632001683)
(9,0.2222785592928953)
(10,0.2107711425785254)
(11,0.200877044834072)
(12,0.1922515936348003)
(13,0.1846451135237636)
(14,0.1778717087973599)
(15,0.171789735591002)
(16,0.1662891181438995)
(17,0.1612828434646563)
(18,0.1567010990982023)
(19,0.152487134975416)
(20,0.1485942805314293)
(21,0.1449837541354597)
(22,0.1416230276671796)
(23,0.1384845872118137)
(24,0.1355449813283211)
(25,0.1327840810483839)
(26,0.1301844983606734)
(27,0.1277311243404682)
(28,0.1254107590355916)
(29,0.1232118120986238)
(30,0.1211240591462757)
(31,0.1191384413301062)
(32,0.1172469001209889)
(33,0.115442239539251)
(34,0.1137180111541157)
(35,0.112068416902172)
(36,0.1104882272140036)
(37,0.1089727115062655)
(38,0.107517578431629)
(39,0.1061189245649967)
(40,0.1047731910894937)
(41,0.1034771250790956)
(42,0.102227746696537)
(43,0.1010223205626465)
(44,0.0998583302874589)
(45,0.09873345671653823)
(46,0.09764555834178844)
(47,0.09659265411888036)
(48,0.09557290858837042)
(49,0.09458461810659273)
(50,0.0936261991147494)
(51,0.09269617740402324)
(52,0.09179317861783405)
(53,0.09091591971578686)
(54,0.09006320130825256)
(55,0.08923390086966851)
(56,0.08842696631285919)
(57,0.08764141067942788)
(58,0.08687630663411693)
(59,0.08613078242378604)
(60,0.08540401750490105)
(61,0.0846952383945986)
(62,0.0840037155573574)
(63,0.08332876062937343)
(64,0.08266972226338805)
(65,0.08202598516052108)
(66,0.08139696643439458)
(67,0.08078211387806745)
(68,0.08018090393505452)
(69,0.07959283950728081)
(70,0.07901744873759273)
(71,0.07845428305141587)
(72,0.07790291552906753)
(73,0.07736294031148566)
(74,0.07683397033023814)
(75,0.07631563719288016)
(76,0.07580758892832956)
(77,0.07530949009531382)
(78,0.07482102030403047)
(79,0.07434187346001365)
(80,0.07387175656805728)
(81,0.07341038981206233)
(82,0.0729575049596696)
(83,0.07251284553089579)
(84,0.07207616524810728)
(85,0.07164722869697347)
(86,0.07122580938571289)
(87,0.07081169106404973)
(88,0.07040466468231266)
(89,0.07000453056480403)
(90,0.0696110958320775)
(91,0.06922417616145803)
(92,0.06884359352197464)
(93,0.06846917682958006)
(94,0.06810076197050211)
(95,0.06773818953732062)
(96,0.0673813071843629)
(97,0.06702996689495114)
(98,0.06668402783834491)
(99,0.06634335250609275)
(100,0.06600780799037406)
(101,0.06567726894415211)
(102,0.06535160996592859)
(103,0.06503071329652117)
(104,0.06471446284020024)
(105,0.06440274989116325)
(106,0.06409546437722881)
(107,0.06379250398864643)
(108,0.06349376760763138)
(109,0.06319915796018626)
(110,0.06290858211706786)
(111,0.0626219471311935)
(112,0.06233916534034096)
(113,0.06206015190596736)
(114,0.0617848233576953)
(115,0.06151309821294109)
(116,0.06124490015721014)
(117,0.0609801527882901)
(118,0.06071878304145571)
(119,0.06046072013262185)
(120,0.06020589360377818)
(121,0.05995423670776538)
(122,0.05970568471779338)
(123,0.05946017449844364)
(124,0.05921764414520205)
(125,0.05897803387228762)
(126,0.05874128568401304)
(127,0.05850734305361871)
(128,0.05827615114112544)
(129,0.05804765599337137)
(130,0.05782180566546284)
(131,0.05759855008404954)
(132,0.05737783952747478)
(133,0.05715962567834058)
(134,0.0569438613464372)
(135,0.05673050220464622)
(136,0.05651950349471998)
(137,0.05631082213903614)
(138,0.05610441573031924)
(139,0.05590024434037427)
(140,0.05569826662844175)
(141,0.05549844223799219)
(142,0.05530073519319017)
(143,0.0551051092384764)
(144,0.05491152583779398)
(145,0.05471995162064842)
(146,0.05453034996377491)
(147,0.05434268869595782)
(148,0.05415693647971823)
(149,0.05397305766093027)
(150,0.05379102055439503)
(151,0.05361079998462139)
(152,0.05343236143894999)
(153,0.05325567632274256)
(154,0.05308071753028084)
(155,0.05290745577062251)
(156,0.05273586340622009)
(157,0.05256591609805671)
(158,0.05239758714226073)
(159,0.05223084523830098)
(160,0.05206567638069481)
(161,0.05190204703104825)
(162,0.05173993641352143)
(163,0.05157932194491573)
(164,0.05142017342107437)
(165,0.05126247582345097)
(166,0.0511062065652926)
(167,0.05095134323314743)
(168,0.05079786840530618)
(169,0.05064575404751517)
(170,0.05049499155730065)
(171,0.05034554694989588)
(172,0.05019741596149624)
(173,0.05005056678897748)
(174,0.04990498956321911)
(175,0.04976066118279109)
(176,0.04961756621137508)
(177,0.0494756863800836)
(178,0.04933500453193904)
(179,0.0491955042099424)
(180,0.04905716914625933)
(181,0.04891998162391034)
(182,0.04878392930503797)
(183,0.04864899045744724)
(184,0.04851515961047839)
(185,0.04838240940745995)
(186,0.04825073899882955)
(187,0.04812012037733451)
(188,0.04799055049609834)
(189,0.04786200845720081)
(190,0.04773448424978222)
(191,0.04760796299189188)
(192,0.04748243171907526)
(193,0.04735787807822184)
(194,0.04723428780734019)
(195,0.0471116541317947)
(196,0.04698995426194928)
(197,0.0468691899725457)
(198,0.04674933685179315)
(199,0.04663038758371503)
(200,0.0465123395759032)
(201,0.04639516404985589)
(202,0.04627886891357674)
(203,0.04616342958322886)
(204,0.04604883993449353)
(205,0.04593509353707768)
(206,0.0458221744463114)
(207,0.04571007545469493)
(208,0.04559878458757653)
(209,0.04548829590537877)
(210,0.04537859745412506)
(211,0.04526967888868307)
(212,0.04516153089024494)
(213,0.04505415019045762)
(214,0.04494751869964187)
(215,0.04484163089326057)
(216,0.04473648853303362)
(217,0.04463206404736419)
(218,0.04452835896060021)
(219,0.04442537678414551)
(220,0.04432308585013016)
(221,0.04422149178961465)
(222,0.0441205927874537)
(223,0.04402036530669674)
(224,0.04392081090046152)
(225,0.04382192513347414)
(226,0.043723693193708)
(227,0.04362611143713976)
(228,0.04352917419798397)
(229,0.04343286954754658)
(230,0.04333719691465756)
(231,0.04324214497153844)
(232,0.04314770847188203)
(233,0.04305387901901789)
(234,0.04296065171948472)
(235,0.04286802543885369)
(236,0.04277598370463642)
(237,0.04268452080282673)
(238,0.04259364440214184)
(239,0.042503338157713)
(240,0.04241358810705575)
(241,0.04232439771951597)
(242,0.04223577520699186)
(243,0.042147689352202)
(244,0.04206014071222618)
(245,0.04197313549430706)
(246,0.041886665705561)
(247,0.04180071387475381)
(248,0.04171528163451662)
(249,0.04163036913218553)
(250,0.04154596552266841)
(251,0.04146206532212115)
(252,0.0413786654854103)
(253,0.04129576125120246)
(254,0.04121334609178301)
(255,0.04113141661061299)
(256,0.04104996711004937)
(257,0.04096899346036193)
(258,0.04088849169179901)
(259,0.0408084557379563)
(260,0.04072888019607117)
(261,0.04064976311801549)
(262,0.04057110412587628)
(263,0.04049289106490891)
(264,0.04041511665822264)
(265,0.04033778494883716)
(266,0.04026089963944548)
(267,0.04018444250336634)
(268,0.04010840556626109)
(269,0.04003279116958053)
(270,0.03995760625878987)
(271,0.03988284390687695)
(272,0.03980848348061146)
(273,0.03973452722093597)
(274,0.0396609783871437)
(275,0.03958784103833343)
(276,0.03951509968553038)
(277,0.03944274514301534)
(278,0.03937077875615468)
(279,0.03929920435926326)
(280,0.03922801811643146)
(281,0.03915720792231275)
(282,0.0390867731457087)
(283,0.03901671269929903)
(284,0.03894702044663754)
(285,0.03887770044577635)
(286,0.03880873967469483)
(287,0.03874014013557279)
(288,0.0386719003191975)
(289,0.03860401038338043)
(290,0.03853647658749031)
(291,0.03846928865575311)
(292,0.03840244602257802)
(293,0.03833594406566171)
(294,0.0382697816091631)
(295,0.03820395761471737)
(296,0.03813847009157253)
(297,0.03807331236166476)
(298,0.03800847687947705)
(299,0.03794396418856214)
(300,0.03787977833894334)
(301,0.03781592033997126)
(302,0.03775238012576498)
(303,0.03768914612847767)
(304,0.03762621935697042)
(305,0.03756360133695167)
(306,0.03750129418739979)
(307,0.03743930872617122)
(308,0.03737761551404443)
(309,0.03731621419093489)
(310,0.03725510618844666)
(311,0.03719429294034759)
(312,0.03713377847026441)
(313,0.03707356388547225)
(314,0.03701363265472251)
(315,0.03695397954606729)
(316,0.03689460591612957)
(317,0.03683551389653874)
(318,0.03677670529564448)
(319,0.03671817857703184)
(320,0.03665992274903011)
(321,0.0366019380319075)
(322,0.03654422004688326)
(323,0.03648677141830102)
(324,0.03642958846881497)
(325,0.03637267040044368)
(326,0.03631601813355364)
(327,0.03625962059397328)
(328,0.03620347974377872)
(329,0.03614760057528135)
(330,0.03609197207425186)
(331,0.03603659258913935)
(332,0.03598146743224581)
(333,0.03592659152265981)
(334,0.03587195798087801)
(335,0.03581757063668292)
(336,0.03576342550965331)
(337,0.03570952164931259)
(338,0.03565585439219459)
(339,0.03560242865945929)
(340,0.03554924092511057)
(341,0.03549628486888189)
(342,0.03544356009686216)
(343,0.03539106115788634)
(344,0.03533878903214909)
(345,0.03528674749637359)
(346,0.03523493340145251)
(347,0.03518335172567096)
(348,0.0351319914568827)
(349,0.03508084589107197)
(350,0.03502991397830504)
(351,0.0349791966210065)
(352,0.03492869474662586)
(353,0.0348784093042972)
(354,0.03482834800515352)
(355,0.03477850692501055)
(356,0.03472886701520744)
(357,0.03467942874461995)
(358,0.03463019295360072)
(359,0.03458116050010731)
(360,0.03453233224341028)
(361,0.03448370903103742)
(362,0.03443529885603767)
(363,0.03438709488015884)
(364,0.03433908339111838)
(365,0.03429126248308912)
(366,0.03424363296099724)
(367,0.03419619562983121)
(368,0.0341489512808677)
(369,0.03410190353694244)
(370,0.03405504884948696)
(371,0.03400839154147769)
(372,0.0339619176774555)
(373,0.033915629699112)
(374,0.03386952362344943)
(375,0.03382359868452166)
(376,0.03377785561381539)
(377,0.03373229918517029)
(378,0.03368692187108076)
(379,0.033641724192312)
(380,0.03359671262353747)
(381,0.03355187292544239)
(382,0.03350720579707415)
(383,0.03346271378680347)
(384,0.03341839660194348)
(385,0.03337425518206338)
(386,0.03333028195650105)
(387,0.03328647647738665)
(388,0.0332428393764678)
(389,0.03319937908422951)
(390,0.03315608273607865)
(391,0.03311294879904883)
(392,0.03306997789492223)
(393,0.03302717364676096)
(394,0.03298453499488833)
(395,0.03294205686786301)
(396,0.03289973633128054)
(397,0.03285757398169114)
(398,0.03281557206478403)
(399,0.03277373588629269)
(400,0.03273205209805759)
(401,0.03269052125965705)
(402,0.0326491481614295)
(403,0.0326079259709956)
(404,0.0325668535949229)
(405,0.03252593158529347)
(406,0.03248516427243921)
(407,0.03244454648757063)
(408,0.03240407797706635)
(409,0.03236376815116079)
(410,0.03232360229171548)
(411,0.03228358387080646)
(412,0.03224370754716318)
(413,0.03220397114484184)
(414,0.03216437516013917)
(415,0.03212492010018592)
(416,0.03208560648591297)
(417,0.0320464348494263)
(418,0.03200740855641995)
(419,0.03196852758973658)
(420,0.03192979420876677)
(421,0.03189119883311971)
(422,0.03185273371172537)
(423,0.03181439931409145)
(424,0.0317761960852224)
(425,0.03173812449520777)
(426,0.0317001850147596)
(427,0.03166237811521048)
(428,0.03162470426845718)
(429,0.0315871639471012)
(430,0.0315497585122408)
(431,0.03151250321189715)
(432,0.03147537380648329)
(433,0.03143836608008582)
(434,0.03140148043607454)
(435,0.03136471731346518)
(436,0.03132807714614615)
(437,0.03129156036262021)
(438,0.03125516739193895)
(439,0.03121889866368845)
(440,0.03118275458647784)
(441,0.0311467395537637)
(442,0.03111084892734756)
(443,0.0310750896918239)
(444,0.03103944714791827)
(445,0.03100392401517074)
(446,0.03096851692241288)
(447,0.03093322421685711)
(448,0.03089804628737677)
(449,0.03086298353454191)
(450,0.03082803635478966)
(451,0.03079320511553633)
(452,0.03075849415086551)
(453,0.0307238991840403)
(454,0.03068941726649607)
(455,0.03065505249565672)
(456,0.0306208065072277)
(457,0.03058666843958539)
(458,0.03055263866764093)
(459,0.03051871755095884)
(460,0.03048490981993405)
(461,0.03045120985199831)
(462,0.03041761729568571)
(463,0.03038413263039165)
(464,0.03035076174016378)
(465,0.03031749542707332)
(466,0.0302843340331412)
(467,0.03025127789005745)
(468,0.03021832732956462)
(469,0.03018549290575726)
(470,0.03015275993812213)
(471,0.0301201275944062)
(472,0.03008759619956977)
(473,0.0300551660874643)
(474,0.03002283758220206)
(475,0.02999061153371322)
(476,0.0299584971514591)
(477,0.02992648095876074)
(478,0.02989456170686064)
(479,0.02986273970113365)
(480,0.02983101524243874)
(481,0.02979938864626298)
(482,0.02976786022220329)
(483,0.02973643906675107)
(484,0.02970511495559743)
(485,0.02967388422529323)
(486,0.02964274716866003)
(487,0.02961170406416076)
(488,0.02958075519959619)
(489,0.02954990681784676)
(490,0.0295191501648727)
(491,0.02948848504070168)
(492,0.0294579127909064)
(493,0.02942743631500212)
(494,0.0293970501158903)
(495,0.02936675447172595)
(496,0.02933654966096033)
(497,0.02930643596920046)
(498,0.0292764219549013)
(499,0.02924649932432589)
(500,0.02921666319256748)
(501,0.02918691380868353)
(502,0.02915725405184841)
(503,0.02912768416064719)
(504,0.0290981983543451)
(505,0.02906879688699706)
(506,0.02903948000571099)
(507,0.0290102479531906)
(508,0.02898110099873472)
(509,0.02895203939796148)
(510,0.0289230635792251)
(511,0.02889417870264227)
(512,0.02886537797240401)
(513,0.02883666163865725)
(514,0.02880803794291936)
(515,0.02877949985911673)
(516,0.02875104171506549)
(517,0.02872267019290711)
(518,0.02869437601958244)
(519,0.02866615917997025)
(520,0.02863801990095434)
(521,0.02860995839450044)
(522,0.02858197488486891)
(523,0.02855406959977966)
(524,0.02852624276720406)
(525,0.02849849461535201)
(526,0.02847082537267312)
(527,0.02844323527823359)
(528,0.02841572456440204)
(529,0.02838829345965739)
(530,0.02836094514268734)
(531,0.02833368529619513)
(532,0.02830651216296978)
(533,0.02827941183199641)
(534,0.02825238222755481)
(535,0.02822542355373845)
(536,0.02819853601641751)
(537,0.0281717198072742)
(538,0.02814497512868109)
(539,0.02811830218324986)
(540,0.02809170117380604)
(541,0.02806517230339229)
(542,0.02803871577526657)
(543,0.02801233179289657)
(544,0.02798602055995057)
(545,0.02795978227901772)
(546,0.02793361713840825)
(547,0.02790752534267675)
(548,0.0278815115079823)
(549,0.02785557535709963)
(550,0.02782971877130553)
(551,0.02780393127023456)
(552,0.02777821267294947)
(553,0.02775255910667347)
(554,0.02772697075056894)
(555,0.02770144778401481)
(556,0.02767599038658116)
(557,0.02765059874769481)
(558,0.02762527305032369)
(559,0.02760001347458114)
(560,0.02757482020075359)
(561,0.02754969340931221)
(562,0.02752463327905075)
(563,0.02749963997642922)
(564,0.02747471368251309)
(565,0.02744985774896731)
(566,0.02742507206574406)
(567,0.02740035105340982)
(568,0.02737569488602471)
(569,0.02735111226655521)
(570,0.02732659666701039)
(571,0.02730214196974958)
(572,0.02727774833746032)
(573,0.02725341593299528)
(574,0.02722914877965776)
(575,0.02720494414372482)
(576,0.02718079956230036)
(577,0.02715671519429594)
(578,0.02713269119880288)
(579,0.02710872773507738)
(580,0.02708482496839137)
(581,0.02706098304889818)
(582,0.02703720213633432)
(583,0.02701348315818387)
(584,0.0269898318845057)
(585,0.02696623935561929)
(586,0.02694270572478948)
(587,0.02691923114541527)
(588,0.02689581577005342)
(589,0.02687245973832427)
(590,0.02684917127077256)
(591,0.02682594551664141)
(592,0.02680277534531299)
(593,0.02677966090006986)
(594,0.02675660232752687)
(595,0.02673359977954416)
(596,0.02671065339982127)
(597,0.02668776333218061)
(598,0.02666492972060305)
(599,0.02664215807117096)
(600,0.02661944249872334)
(601,0.02659678223756307)
(602,0.02657417742810543)
(603,0.02655163270989332)
(604,0.02652914539547429)
(605,0.02650671134872873)
(606,0.02648433071113538)
(607,0.02646200361721469)
(608,0.0264397301980306)
(609,0.02641751057765252)
(610,0.0263953448910278)
(611,0.02637323327322345)
(612,0.02635117585943724)
(613,0.02632918533614241)
(614,0.02630724710658261)
(615,0.02628535949533518)
(616,0.0262635226280262)
(617,0.02624173663041769)
(618,0.02622000162839246)
(619,0.0261983177479537)
(620,0.02617668511267024)
(621,0.02615510384600913)
(622,0.02613357407649945)
(623,0.02611209593061689)
(624,0.02609067486900905)
(625,0.02606930657353563)
(626,0.02604799351268719)
(627,0.02602672934907907)
(628,0.0260055134896295)
(629,0.02598434605124815)
(630,0.02596322713849124)
(631,0.02594215686906885)
(632,0.02592113536080603)
(633,0.02590016274085008)
(634,0.02587923912836985)
(635,0.02585836464146936)
(636,0.02583753939836)
(637,0.02581676975190058)
(638,0.02579605618352584)
(639,0.02577538845660035)
(640,0.02575476668062696)
(641,0.02573419096521669)
(642,0.02571366141874912)
(643,0.02569317813926622)
(644,0.02567274123673112)
(645,0.02565235082119781)
(646,0.0256320090600653)
(647,0.02561171945762908)
(648,0.02559147432836301)
(649,0.02557127377724077)
(650,0.02555111791792484)
(651,0.02553100685690557)
(652,0.02551094069579829)
(653,0.02549091953078527)
(654,0.02547094346732974)
(655,0.02545101539852603)
(656,0.02543113579713427)
(657,0.02541130024879305)
(658,0.02539150885599896)
(659,0.02537176172133766)
(660,0.02535205894748676)
(661,0.02533240063720275)
(662,0.02531278689333522)
(663,0.02529321782666915)
(664,0.0252737067203834)
(665,0.02525423902306166)
(666,0.02523481277279316)
(667,0.02521542805685043)
(668,0.02519608497036886)
(669,0.02517678360855901)
(670,0.02515752527557265)
(671,0.02513831564075343)
(672,0.02511914580079863)
(673,0.02510001584627145)
(674,0.02508092586783082)
(675,0.025061875956213)
(676,0.02504286620223749)
(677,0.02502389668711806)
(678,0.02500496749951472)
(679,0.02498607873052129)
(680,0.02496723047131937)
(681,0.02494842281427033)
(682,0.02492965585881958)
(683,0.02491092969636026)
(684,0.02489224441835477)
(685,0.02487360011633714)
(686,0.02485499688191844)
(687,0.02483643489691939)
(688,0.02481792078257713)
(689,0.02479944674128586)
(690,0.02478101286197849)
(691,0.02476261923364906)
(692,0.02474426683602866)
(693,0.02472596894802224)
(694,0.02470770838886915)
(695,0.02468948510870493)
(696,0.02467130061892463)
(697,0.02465316036700724)
(698,0.0246350555586348)
(699,0.02461698627144256)
(700,0.02459895258313831)
(701,0.02458095457150791)
(702,0.02456299231440344)
(703,0.02454506588522564)
(704,0.02452717535518862)
(705,0.0245093208023854)
(706,0.02449150230498518)
(707,0.02447371994122122)
(708,0.02445597378940454)
(709,0.02443826392790096)
(710,0.02442059043514702)
(711,0.02440295338964532)
(712,0.0243853528699608)
(713,0.02436778895472664)
(714,0.02435026172263398)
(715,0.02433277125243043)
(716,0.02431531762406322)
(717,0.02429790092379609)
(718,0.02428052123053505)
(719,0.02426317862121262)
(720,0.02424587316596073)
(721,0.02422860494388762)
(722,0.02421137403415512)
(723,0.0241941825633848)
(724,0.02417704347572516)
(725,0.02415995304204234)
(726,0.02414289399167627)
(727,0.02412586639071435)
(728,0.02410887030530641)
(729,0.02409190580166506)
(730,0.02407497294606602)
(731,0.02405807180484759)
(732,0.02404120243761674)
(733,0.02402436491524577)
(734,0.02400755930426047)
(735,0.02399078567124963)
(736,0.02397404408285702)
(737,0.02395733460578585)
(738,0.02394065730679639)
(739,0.02392401225270508)
(740,0.02390739951038381)
(741,0.02389081914676017)
(742,0.02387427122881899)
(743,0.02385775582360132)
(744,0.02384127299818691)
(745,0.02382482281972178)
(746,0.02380840535540031)
(747,0.02379202067246495)
(748,0.02377566883821431)
(749,0.02375934991747741)

    };






% delta = 0.3
\addplot[no markers, color=green] plot coordinates {

(1,0.6722345656979843)
(2,0.4636741478482991)
(3,0.3772240784303386)
(4,0.3262908501130382)
(5,0.2916800807194922)
(6,0.2661828054594159)
(7,0.2463880674165876)
(8,0.2304424978182693)
(9,0.2172401350067976)
(10,0.206074505855555)
(11,0.196470294146023)
(12,0.1880943384723207)
(13,0.1807052380880622)
(14,0.1741232115627159)
(15,0.1682112398176308)
(16,0.1628628145471905)
(17,0.1579937221516227)
(18,0.1535363804826052)
(19,0.1494358401622888)
(20,0.1456469013676804)
(21,0.142131996426974)
(22,0.1388596088950813)
(23,0.135803075253291)
(24,0.1329396643291243)
(25,0.1302498617642249)
(26,0.1277168073512739)
(27,0.1253258480032603)
(28,0.1230641798445309)
(29,0.12092055842688)
(30,0.1188850627417764)
(31,0.1169489013980703)
(32,0.1151042525010474)
(33,0.1133441303352984)
(34,0.1116622738980464)
(35,0.1100530529184859)
(36,0.1085113884374868)
(37,0.1070326854344851)
(38,0.1056127749535961)
(39,0.1042478645387686)
(40,0.1029344958592259)
(41,0.1016695075329316)
(42,0.100450003392049)
(43,0.09927332420458528)
(44,0.09813702363403616)
(45,0.09703884665807956)
(46,0.09597671064049157)
(47,0.09494868927936993)
(48,0.09395299703990019)
(49,0.09298797684910597)
(50,0.09205208803426558)
(51,0.09114389637905004)
(52,0.0902620646154232)
(53,0.08940534413834256)
(54,0.08857256751149303)
(55,0.08776264220061146)
(56,0.08697454402365186)
(57,0.08620731224606654)
(58,0.0854600442076394)
(59,0.0847318907861547)
(60,0.08402205288229908)
(61,0.08332977729501827)
(62,0.08265435373424418)
(63,0.0819951112786076)
(64,0.0813514158730537)
(65,0.08072266770517568)
(66,0.08010829884495996)
(67,0.07950777202275298)
(68,0.0789205759458818)
(69,0.07834622711326525)
(70,0.07778426520764055)
(71,0.07723425289133194)
(72,0.07669577438601112)
(73,0.07616843385480089)
(74,0.07565185410102949)
(75,0.07514567567184939)
(76,0.0746495559983846)
(77,0.07416316754770157)
(78,0.07368619708540508)
(79,0.07321834757867043)
(80,0.07275933217112215)
(81,0.07230887854279684)
(82,0.07186672460785164)
(83,0.07143262053938353)
(84,0.071006326074325)
(85,0.07058761124130457)
(86,0.07017625523168418)
(87,0.06977204670157214)
(88,0.06937478218222654)
(89,0.0689842663072346)
(90,0.06860031143750531)
(91,0.06822273698497415)
(92,0.06785136926783233)
(93,0.06748604183969485)
(94,0.0671265940937114)
(95,0.0667728708818653)
(96,0.06642472244840027)
(97,0.06608200479676506)
(98,0.06574458095392628)
(99,0.0654123159061223)
(100,0.06508508054110128)
(101,0.0647627511634374)
(102,0.06444520640012392)
(103,0.06413233119685138)
(104,0.06382401236477971)
(105,0.0635201420504132)
(106,0.06322061508059204)
(107,0.0629253299476852)
(108,0.06263418841485975)
(109,0.06234709513005673)
(110,0.06206395932267562)
(111,0.06178469036544499)
(112,0.06150920249746358)
(113,0.06123741300422089)
(114,0.0609692400718491)
(115,0.06070460417086527)
(116,0.06044342984316117)
(117,0.06018564386258222)
(118,0.0599311750894113)
(119,0.0596799523620888)
(120,0.05943190802829314)
(121,0.05918697673160788)
(122,0.05894509489498508)
(123,0.05870620068385447)
(124,0.05847023396627105)
(125,0.05823713627164744)
(126,0.05800685073957138)
(127,0.05777932207422745)
(128,0.05755449649233132)
(129,0.05733232166893328)
(130,0.05711274667983488)
(131,0.05689572194141222)
(132,0.05668119914473062)
(133,0.05646913119571139)
(134,0.05625947270130219)
(135,0.05605217892327426)
(136,0.0558472062799808)
(137,0.05564451358514051)
(138,0.05544405867283226)
(139,0.05524580081787468)
(140,0.05504970210012686)
(141,0.05485572367571191)
(142,0.05466382801751626)
(143,0.05447397998529571)
(144,0.05428614246066223)
(145,0.05410028216300258)
(146,0.05391636396199947)
(147,0.05373435709505633)
(148,0.05355422763729638)
(149,0.05337594427246792)
(150,0.05319947606209984)
(151,0.05302479475272452)
(152,0.05285186980307326)
(153,0.0526806709127998)
(154,0.05251117381566223)
(155,0.052343349732133)
(156,0.05217716837947459)
(157,0.05201260961047436)
(158,0.05184964511110498)
(159,0.05168824626826793)
(160,0.05152839643483424)
(161,0.05137006513551274)
(162,0.05121323006840083)
(163,0.05105787416840138)
(164,0.05090396430081506)
(165,0.05075149055469046)
(166,0.05060042272227456)
(167,0.05045074180499211)
(168,0.05030243161879792)
(169,0.0501554623354069)
(170,0.0500098276506443)
(171,0.04986549288029749)
(172,0.04972245536206372)
(173,0.04958068078997913)
(174,0.04944016521614633)
(175,0.04930087908529802)
(176,0.04916281343023766)
(177,0.04902594509394951)
(178,0.04889026177253396)
(179,0.04875574336105223)
(180,0.04862237733992118)
(181,0.04849014392522973)
(182,0.0483590323132576)
(183,0.04822902127208351)
(184,0.04810010369553707)
(185,0.04797225524287192)
(186,0.0478454730372825)
(187,0.04771973036503945)
(188,0.04759502612328014)
(189,0.04747133430695318)
(190,0.04734865266312334)
(191,0.04722695974621976)
(192,0.04710624788328992)
(193,0.04698650294086779)
(194,0.04686770950614508)
(195,0.04674986268040723)
(196,0.04663294175168003)
(197,0.04651694209841216)
(198,0.04640184765675447)
(199,0.0462876484344357)
(200,0.0461743362544417)
(201,0.04606189481276697)
(202,0.04595031795839352)
(203,0.04583959202303091)
(204,0.04572970722042225)
(205,0.04562065638464925)
(206,0.04551242625804122)
(207,0.04540500737976567)
(208,0.04529839056296724)
(209,0.0451925662277402)
(210,0.04508752578173745)
(211,0.04498325837722494)
(212,0.04487975520294717)
(213,0.04477700984485289)
(214,0.04467501104896713)
(215,0.04457374862315688)
(216,0.04447321920513955)
(217,0.04437341103346251)
(218,0.04427431351634385)
(219,0.04417592480173289)
(220,0.04407823301731445)
(221,0.04398122795252545)
(222,0.04388490829921785)
(223,0.0437892620863904)
(224,0.04369428044948345)
(225,0.04359996146958808)
(226,0.04350629307831275)
(227,0.0434132693141319)
(228,0.04332088551028296)
(229,0.04322913125751272)
(230,0.04313800194768013)
(231,0.04304749032645352)
(232,0.04295758981359017)
(233,0.04286829408579541)
(234,0.04277959427206071)
(235,0.04269149067022639)
(236,0.04260397011834417)
(237,0.04251702844494935)
(238,0.0424306622387578)
(239,0.04234486333379256)
(240,0.04225962395280915)
(241,0.04217494031822815)
(242,0.04209081127054123)
(243,0.042007224357268)
(244,0.04192417417824845)
(245,0.0418416592010906)
(246,0.04175967564966259)
(247,0.04167821177520611)
(248,0.04159726394183677)
(249,0.04151683207576072)
(250,0.04143690946071508)
(251,0.04135748469584204)
(252,0.04127855674379367)
(253,0.04120012588252289)
(254,0.04112218442884635)
(255,0.04104472063067923)
(256,0.04096773422682946)
(257,0.04089122669168215)
(258,0.040815191125163)
(259,0.04073961439387833)
(260,0.04066449503031445)
(261,0.04058983689358193)
(262,0.04051563613752966)
(263,0.04044187686862132)
(264,0.04036855575345752)
(265,0.04029567705724994)
(266,0.04022324069727978)
(267,0.04015123361603228)
(268,0.04007964598511474)
(269,0.04000848041537901)
(270,0.03993774204255358)
(271,0.03986742343455684)
(272,0.03979750860376337)
(273,0.03972799690955309)
(274,0.03965889181840465)
(275,0.03959019668514949)
(276,0.0395218983437001)
(277,0.03945398479046453)
(278,0.03938645805987546)
(279,0.03931932175899994)
(280,0.03925257981892946)
(281,0.03918621277909597)
(282,0.03912021438406329)
(283,0.03905458653530892)
(284,0.03898933249560815)
(285,0.03892445781512015)
(286,0.03885994081178295)
(287,0.03879577639450509)
(288,0.03873196634438917)
(289,0.03866851269818729)
(290,0.03860542459106411)
(291,0.03854268135369451)
(292,0.03848027477234295)
(293,0.03841820651713052)
(294,0.03835647823020347)
(295,0.03829509674856614)
(296,0.03823405604913863)
(297,0.03817333625864913)
(298,0.03811293892881895)
(299,0.0380528655957213)
(300,0.03799311779102223)
(301,0.03793370698107133)
(302,0.03787460806882813)
(303,0.03781581595813984)
(304,0.03775733209000729)
(305,0.03769915789872359)
(306,0.03764129499569562)
(307,0.03758375526176807)
(308,0.03752650782689363)
(309,0.03746955313557201)
(310,0.0374128925203745)
(311,0.03735652731916136)
(312,0.03730045978770617)
(313,0.03724469983003437)
(314,0.03718921918847576)
(315,0.03713401732587599)
(316,0.03707909547046293)
(317,0.03702445486805019)
(318,0.03697009724924948)
(319,0.03691603270119491)
(320,0.03686223989794185)
(321,0.03680871204477338)
(322,0.03675545026958285)
(323,0.03670245573049384)
(324,0.03664972959139638)
(325,0.0365972779124901)
(326,0.03654509837919025)
(327,0.0364931715243026)
(328,0.03644149702535089)
(329,0.03639007592916953)
(330,0.03633890931126402)
(331,0.0362879991716367)
(332,0.03623735123032247)
(333,0.03618695715732668)
(334,0.03613680300476926)
(335,0.03608688867018458)
(336,0.03603721512152867)
(337,0.03598778335563565)
(338,0.03593859597193294)
(339,0.03588965638329347)
(340,0.03584095863846371)
(341,0.03579249027192002)
(342,0.03574424929808955)
(343,0.03569623659821999)
(344,0.03564845309407455)
(345,0.03560090057634027)
(346,0.03555358122735255)
(347,0.03550649592683751)
(348,0.03545963280746563)
(349,0.03541298486282825)
(350,0.03536655285364486)
(351,0.03532033760468947)
(352,0.03527433997992983)
(353,0.03522856391369212)
(354,0.03518300794235275)
(355,0.03513766895595456)
(356,0.03509254028306546)
(357,0.03504761538194586)
(358,0.03500289502334442)
(359,0.03495837996565594)
(360,0.03491407101767945)
(361,0.03486997263506875)
(362,0.03482608108370178)
(363,0.03478239561853927)
(364,0.03473890939297773)
(365,0.03469561717303984)
(366,0.03465251821461673)
(367,0.03460961320112918)
(368,0.03456690287385749)
(369,0.03452439136552463)
(370,0.0344820733148774)
(371,0.03443995507978952)
(372,0.03439802372817889)
(373,0.0343562809774729)
(374,0.03431472033658183)
(375,0.03427334246039141)
(376,0.03423214798179949)
(377,0.03419113887186893)
(378,0.03415031645218287)
(379,0.034109675838045)
(380,0.03406922416742028)
(381,0.03402894684096357)
(382,0.03398884849894443)
(383,0.03394892212199358)
(384,0.03390916810017371)
(385,0.0338695870106933)
(386,0.03383018115295846)
(387,0.03379095089437811)
(388,0.03375189129374138)
(389,0.03371301047304822)
(390,0.0336742961937129)
(391,0.03363574863225542)
(392,0.03359736695491882)
(393,0.03355914733579416)
(394,0.03352109031726477)
(395,0.03348319646489266)
(396,0.03344547056402222)
(397,0.03340790545442153)
(398,0.03337050249801107)
(399,0.03333326766770172)
(400,0.03329618728424451)
(401,0.03325926366415232)
(402,0.03322249691631047)
(403,0.03318588259867855)
(404,0.03314942121969874)
(405,0.03311311388841674)
(406,0.03307696409533646)
(407,0.03304096493405694)
(408,0.03300511689740986)
(409,0.03296942905521629)
(410,0.03293388739417094)
(411,0.03289849110602724)
(412,0.03286324429683178)
(413,0.03282814221354487)
(414,0.03279318350320185)
(415,0.03275836864805829)
(416,0.03272370201550434)
(417,0.03268917811096791)
(418,0.03265479573773391)
(419,0.03262055739209996)
(420,0.03258646772461758)
(421,0.03255251404433172)
(422,0.03251869674100931)
(423,0.03248501924181418)
(424,0.03245147882592606)
(425,0.0324180728060483)
(426,0.03238480162338105)
(427,0.03235167015771986)
(428,0.03231867155279911)
(429,0.03228580546678338)
(430,0.03225307232484141)
(431,0.03222048116531477)
(432,0.03218801923173058)
(433,0.03215568481089964)
(434,0.0321234782622968)
(435,0.03209140392149849)
(436,0.03205945671393189)
(437,0.03202763543851708)
(438,0.03199594303845483)
(439,0.03196437827034814)
(440,0.03193293714561532)
(441,0.03190162002978468)
(442,0.03187042732394366)
(443,0.03183936863217005)
(444,0.0318084301239832)
(445,0.03177761075307996)
(446,0.03174691083056061)
(447,0.03171633244365612)
(448,0.03168587655980781)
(449,0.03165553821169783)
(450,0.03162531983933174)
(451,0.03159522162740738)
(452,0.0315652386932093)
(453,0.03153537136550536)
(454,0.03150561999929431)
(455,0.03147598824711175)
(456,0.03144647847591019)
(457,0.03141707958176138)
(458,0.03138779187619041)
(459,0.03135861563707254)
(460,0.03132955168810578)
(461,0.03130060420827076)
(462,0.03127176631213635)
(463,0.03124304163187519)
(464,0.03121442739772957)
(465,0.03118592052306688)
(466,0.03115752130252408)
(467,0.03112923005902418)
(468,0.03110104709612973)
(469,0.0310729824043799)
(470,0.03104502229306864)
(471,0.03101716552813981)
(472,0.03098941238474857)
(473,0.0309617631096066)
(474,0.03093421842118986)
(475,0.03090678283347273)
(476,0.03087944943591367)
(477,0.03085222355112698)
(478,0.03082509727533768)
(479,0.0307980708366335)
(480,0.03077114450021894)
(481,0.03074431856350593)
(482,0.03071759328949053)
(483,0.03069097718474555)
(484,0.03066446100262723)
(485,0.03063804072779177)
(486,0.03061171660853581)
(487,0.03058548887917046)
(488,0.03055935776688867)
(489,0.03053332468308084)
(490,0.03050739257663836)
(491,0.03048155938799417)
(492,0.03045582084920123)
(493,0.03043017477941612)
(494,0.03040462138113342)
(495,0.03037916090425813)
(496,0.03035379359948557)
(497,0.03032851970057507)
(498,0.03030334713486153)
(499,0.0302782686005597)
(500,0.0302532788967225)
(501,0.03022837824362959)
(502,0.03020356686149929)
(503,0.03017884494459415)
(504,0.03015421273085178)
(505,0.03012967248612975)
(506,0.03010522799499193)
(507,0.03008087316805066)
(508,0.0300566037815347)
(509,0.03003242004255738)
(510,0.03000832213303467)
(511,0.02998431028652115)
(512,0.029960384709917)
(513,0.02993654561003349)
(514,0.02991280057066452)
(515,0.02988914359501095)
(516,0.02986556870300464)
(517,0.0298420760891553)
(518,0.02981866594790807)
(519,0.02979533847133774)
(520,0.0297720938480363)
(521,0.0297489322816964)
(522,0.0297258580322058)
(523,0.02970287333470911)
(524,0.0296799673918738)
(525,0.02965714038616287)
(526,0.02963439249996715)
(527,0.02961172391585874)
(528,0.02958913481733067)
(529,0.02956662538654104)
(530,0.02954419580556415)
(531,0.02952185246075228)
(532,0.0294995926834798)
(533,0.02947740854836322)
(534,0.02945530022629093)
(535,0.0294332678880735)
(536,0.02941131170444669)
(537,0.02938943186159983)
(538,0.02936762851612544)
(539,0.02934590183849717)
(540,0.02932425973923112)
(541,0.02930269597576605)
(542,0.0292812047594837)
(543,0.02925978625020827)
(544,0.02923844061178407)
(545,0.02921716802366875)
(546,0.02919596862318876)
(547,0.02917484256986675)
(548,0.02915379002312975)
(549,0.02913281367184689)
(550,0.02911191993522844)
(551,0.02909109568657466)
(552,0.02907034107520066)
(553,0.02904965625033993)
(554,0.02902904136114735)
(555,0.02900849657200811)
(556,0.02898802204651443)
(557,0.02896761790527244)
(558,0.02894728731688617)
(559,0.02892702963969877)
(560,0.02890684612473594)
(561,0.02888672980039416)
(562,0.02886668021409703)
(563,0.02884669751744491)
(564,0.0288267818709007)
(565,0.0288069333928147)
(566,0.02878715221046581)
(567,0.02876743846265649)
(568,0.02874779228809693)
(569,0.02872822156900126)
(570,0.02870872094948868)
(571,0.02868928406845761)
(572,0.02866991105552633)
(573,0.02865060204022797)
(574,0.0286313571520248)
(575,0.02861217655178842)
(576,0.02859306037086781)
(577,0.02857400871887243)
(578,0.0285550260716206)
(579,0.02853610886987248)
(580,0.02851725500640741)
(581,0.02849846944616421)
(582,0.02847974490919961)
(583,0.02846108152507644)
(584,0.02844247943821579)
(585,0.02842393876894887)
(586,0.02840545962226999)
(587,0.02838704210187391)
(588,0.02836868632776672)
(589,0.02835039241986349)
(590,0.02833216773877652)
(591,0.02831400859515609)
(592,0.02829590767252275)
(593,0.02827786508265966)
(594,0.02825988093727398)
(595,0.02824195534818605)
(596,0.02822408845958231)
(597,0.02820628038300005)
(598,0.02818853122988905)
(599,0.02817084386353308)
(600,0.02815321864090782)
(601,0.02813565060563442)
(602,0.028118139864912)
(603,0.02810069081710439)
(604,0.02808330017191166)
(605,0.02806596531611812)
(606,0.02804868636324355)
(607,0.02803146341665348)
(608,0.02801429657963321)
(609,0.02799718593447838)
(610,0.02798013157413167)
(611,0.02796313360155468)
(612,0.02794619211962416)
(613,0.02792931867908783)
(614,0.02791250038344454)
(615,0.02789573512083877)
(616,0.02787902298692767)
(617,0.02786236407729432)
(618,0.02784575850291011)
(619,0.02782920637591448)
(620,0.02781270779172767)
(621,0.02779626284567316)
(622,0.02777987524898419)
(623,0.02776354363250085)
(624,0.02774726399253101)
(625,0.02773103642062257)
(626,0.02771486100823938)
(627,0.02769874061338399)
(628,0.02768267566336603)
(629,0.02766666144700643)
(630,0.02765069805243705)
(631,0.02763478556772513)
(632,0.02761892408085356)
(633,0.02760311367924254)
(634,0.02758735442084769)
(635,0.02757164639335163)
(636,0.02755598968434613)
(637,0.02754038975854959)
(638,0.02752484809423925)
(639,0.0275093544845867)
(640,0.02749390901081357)
(641,0.02747851175407337)
(642,0.02746316280107077)
(643,0.02744786225864452)
(644,0.02743261020778948)
(645,0.02741740672941662)
(646,0.02740225190436917)
(647,0.02738715146096373)
(648,0.02737209967193504)
(649,0.02735709495581688)
(650,0.0273421373855355)
(651,0.02732722703851737)
(652,0.02731236399210328)
(653,0.02729754916221555)
(654,0.0272827875099596)
(655,0.02726807180403132)
(656,0.02725340211885122)
(657,0.02723877852876554)
(658,0.02722420110804211)
(659,0.02720966993087846)
(660,0.02719518506328743)
(661,0.02718074655776873)
(662,0.02716635448823165)
(663,0.02715200892849792)
(664,0.02713772178928653)
(665,0.02712348047882381)
(666,0.02710928260213603)
(667,0.02709512822747915)
(668,0.02708101742305026)
(669,0.02706695028398885)
(670,0.02705292688210113)
(671,0.02703894728542348)
(672,0.02702501156192842)
(673,0.02701112011805675)
(674,0.02699727935748572)
(675,0.02698348099638119)
(676,0.02696972509982909)
(677,0.02695601171008223)
(678,0.02694234088560023)
(679,0.02692871269121892)
(680,0.02691512719482647)
(681,0.02690158448837996)
(682,0.02688808848908858)
(683,0.02687463762310932)
(684,0.0268612282342141)
(685,0.02684786038453858)
(686,0.02683453413615282)
(687,0.02682124955105787)
(688,0.02680800669118126)
(689,0.02679480561343325)
(690,0.02678164635565747)
(691,0.02676852897951962)
(692,0.02675545370094708)
(693,0.02674243436652693)
(694,0.026729454032112)
(695,0.02671651275453399)
(696,0.02670361059056193)
(697,0.02669074760668141)
(698,0.02667792387972002)
(699,0.02666513946630676)
(700,0.02665239442300753)
(701,0.02663968880631791)
(702,0.02662702267266942)
(703,0.02661440318282792)
(704,0.02660182191508116)
(705,0.02658927873520504)
(706,0.02657677369712948)
(707,0.02656430684991263)
(708,0.02655187822372174)
(709,0.02653948787226114)
(710,0.026527135864253)
(711,0.0265148222678173)
(712,0.02650254713650014)
(713,0.02649031309171367)
(714,0.02647812161304788)
(715,0.02646596736259206)
(716,0.02645385039165233)
(717,0.02644177075146928)
(718,0.02642972849322135)
(719,0.02641772366802017)
(720,0.02640575632691389)
(721,0.02639382651014118)
(722,0.02638193425124008)
(723,0.02637007960101293)
(724,0.02635827099835478)
(725,0.02634650460429272)
(726,0.02633477312418327)
(727,0.02632307660469015)
(728,0.02631141509874998)
(729,0.02629978867575229)
(730,0.02628819738223017)
(731,0.02627664126467251)
(732,0.02626512036949707)
(733,0.02625363474306927)
(734,0.02624218668027953)
(735,0.02623077874867676)
(736,0.02621940477480787)
(737,0.02620806480288779)
(738,0.02619675887707718)
(739,0.02618548704147628)
(740,0.02617424934013387)
(741,0.02616304579890425)
(742,0.02615187645837949)
(743,0.02614074138501991)
(744,0.02612964062263455)
(745,0.02611857421497548)
(746,0.02610754220573418)
(747,0.02609654590186429)
(748,0.02608558982159552)
(749,0.02607466698015645)



};





% delta = 0.6
\addplot[no markers, color=orange] plot coordinates {

(1,0.6721985571021385)
(2,0.4773443904563777)
(3,0.3878904610454281)
(4,0.3352655452881745)
(5,0.2995408472189335)
(6,0.2732461519693307)
(7,0.252849064176869)
(8,0.2364309138079209)
(9,0.2228471623381526)
(10,0.2113669422576152)
(11,0.2014986756975423)
(12,0.1928979068118643)
(13,0.1853151296762479)
(14,0.1785645802884754)
(15,0.1725047205062497)
(16,0.1670255601268156)
(17,0.1620401575563628)
(18,0.1574787612824865)
(19,0.1532846731613571)
(20,0.149411267132516)
(21,0.1458198006099461)
(22,0.1424777799006876)
(23,0.1393577215051073)
(24,0.1364362009355237)
(25,0.1336931132107963)
(26,0.1311110914883236)
(27,0.128675045809841)
(28,0.1263717931922474)
(29,0.1241897586899625)
(30,0.1221187318157798)
(31,0.1201496662910024)
(32,0.1182745150000269)
(33,0.1164860924630104)
(34,0.1147779596908871)
(35,0.1131443275315794)
(36,0.1115799744991294)
(37,0.1100801775137267)
(38,0.1086406521420833)
(39,0.1072575015354629)
(40,0.1059271728180609)
(41,0.1046464187147669)
(42,0.1034122645830965)
(43,0.1022219799632463)
(44,0.1010730529121204)
(45,0.09996316863791332)
(46,0.09889018954363442)
(47,0.09785213836199365)
(48,0.09684718315391476)
(49,0.09587362370903448)
(50,0.09492987952657138)
(51,0.09401447946057891)
(52,0.09312605188743074)
(53,0.09226331642128945)
(54,0.09142507631549773)
(55,0.09061021136411011)
(56,0.0898176717630283)
(57,0.08904647254770343)
(58,0.08829568852412119)
(59,0.08756445004871295)
(60,0.08685193809905926)
(61,0.08615738092132971)
(62,0.0854800510336379)
(63,0.08481926110033798)
(64,0.08417436173048952)
(65,0.08354473911614203)
(66,0.08292981140502025)
(67,0.08232902779117723)
(68,0.08174186601474186)
(69,0.0811678302007955)
(70,0.0806064495956707)
(71,0.08005727689058094)
(72,0.07951988597140303)
(73,0.07899387205211011)
(74,0.0784788490824994)
(75,0.07797444952964323)
(76,0.07748032224229211)
(77,0.07699613289543382)
(78,0.07652156149959237)
(79,0.07605630280909273)
(80,0.07560006472582929)
(81,0.0751525681087923)
(82,0.0747135453665994)
(83,0.07428274060205778)
(84,0.0738599086395508)
(85,0.07344481412139935)
(86,0.07303723151452966)
(87,0.07263694457032425)
(88,0.07224374510005604)
(89,0.07185743403688308)
(90,0.07147781954992746)
(91,0.07110471649097484)
(92,0.070737948456502)
(93,0.07037734408055317)
(94,0.07002273989543684)
(95,0.06967397733971117)
(96,0.06933090381163402)
(97,0.06899337201837419)
(98,0.06866124171658342)
(99,0.06833437510435864)
(100,0.06801264069635564)
(101,0.06769591212552477)
(102,0.06738406482292877)
(103,0.06707698177637615)
(104,0.06677454737609323)
(105,0.06647665189698945)
(106,0.06618318634453388)
(107,0.06589404919394536)
(108,0.06560913921203518)
(109,0.06532835894500243)
(110,0.06505161614633492)
(111,0.06477881733969215)
(112,0.06450987639155861)
(113,0.06424470750039993)
(114,0.06398322826441705)
(115,0.06372535703320724)
(116,0.06347101724809437)
(117,0.06322013378115761)
(118,0.0629726327766009)
(119,0.06272844365395526)
(120,0.0624874971394271)
(121,0.06224972573173632)
(122,0.06201506484754321)
(123,0.06178345174802993)
(124,0.06155482471772308)
(125,0.0613291236323866)
(126,0.06110629103965363)
(127,0.0608862706983218)
(128,0.06066900763794807)
(129,0.0604544484428343)
(130,0.06024254113809042)
(131,0.06003323468695186)
(132,0.05982648089046817)
(133,0.05962223135565728)
(134,0.05942043904000548)
(135,0.05922105798623926)
(136,0.05902404527368921)
(137,0.0588293581233445)
(138,0.05863695373690155)
(139,0.05844679065838214)
(140,0.05825883005817328)
(141,0.05807303142467964)
(142,0.05788935634454246)
(143,0.05770777173787164)
(144,0.05752823898700415)
(145,0.05735072122630102)
(146,0.0571751854965077)
(147,0.05700159899249857)
(148,0.0568299278369021)
(149,0.0566601400147536)
(150,0.05649220240836069)
(151,0.05632608984494593)
(152,0.05616176873841865)
(153,0.05599920728674424)
(154,0.05583838251893385)
(155,0.05567926314835838)
(156,0.05552182253750128)
(157,0.0553660351978409)
(158,0.05521187393997738)
(159,0.05505931155417055)
(160,0.0549083283028861)
(161,0.05475889522990662)
(162,0.05461098762186847)
(163,0.05446458869000367)
(164,0.05431965377559973)
(165,0.05417618129840887)
(166,0.05403414506416911)
(167,0.05389352560497867)
(168,0.05375430035053811)
(169,0.05361644948511227)
(170,0.05347995514133021)
(171,0.05334479125834814)
(172,0.053210948166856)
(173,0.05307839619088797)
(174,0.05294712696705701)
(175,0.05281711401834835)
(176,0.05268834532523151)
(177,0.05256079974782475)
(178,0.05243446257397773)
(179,0.05230931507779536)
(180,0.05218534286798874)
(181,0.05206252733818105)
(182,0.05194085546670715)
(183,0.05182030845773734)
(184,0.05170087604081837)
(185,0.05158253536104895)
(186,0.05146528325383651)
(187,0.05134909047455956)
(188,0.05123396043458445)
(189,0.05111986121730876)
(190,0.05100679464064977)
(191,0.0508947365231911)
(192,0.05078367962598396)
(193,0.0506736091806721)
(194,0.05056451171138076)
(195,0.05045637725097418)
(196,0.05034919206602796)
(197,0.05024294419817271)
(198,0.05013762138005755)
(199,0.05003321188353109)
(200,0.04992970949629627)
(201,0.04982709116154894)
(202,0.04972536261615049)
(203,0.04962449726680117)
(204,0.0495244902378776)
(205,0.04942534016647766)
(206,0.04932701948468417)
(207,0.04922953301497548)
(208,0.04913286479519154)
(209,0.04903700281911346)
(210,0.04894194280722137)
(211,0.048847671997034)
(212,0.04875418060400586)
(213,0.04866146287638221)
(214,0.04856950744006171)
(215,0.04847830358574911)
(216,0.04838784918534816)
(217,0.04829812760600616)
(218,0.04820913442582654)
(219,0.04812086740669604)
(220,0.04803330431133995)
(221,0.0479464458104726)
(222,0.04786029282149593)
(223,0.04777481772854632)
(224,0.04769002347534049)
(225,0.04760591268647987)
(226,0.04752245851734724)
(227,0.047439662454456)
(228,0.04735752347690297)
(229,0.04727602629863761)
(230,0.04719516449494485)
(231,0.04711493507585165)
(232,0.04703532882889308)
(233,0.04695634116593515)
(234,0.0468779604979877)
(235,0.04680018778458839)
(236,0.04672301125764119)
(237,0.0466464256015544)
(238,0.04657042655657829)
(239,0.04649500785206874)
(240,0.04642015781738802)
(241,0.04634587640813392)
(242,0.04627216348011494)
(243,0.04619900066409977)
(244,0.04612638307424814)
(245,0.04605431603318051)
(246,0.04598279443204287)
(247,0.04591179639354456)
(248,0.04584132425731421)
(249,0.0457713843774147)
(250,0.04570196362685138)
(251,0.04563304726028725)
(252,0.04556463870994841)
(253,0.04549673880512486)
(254,0.04542933704828337)
(255,0.04536242342441614)
(256,0.04529599892670974)
(257,0.04523005928964035)
(258,0.04516459891256887)
(259,0.04509961215457266)
(260,0.04503509537717563)
(261,0.04497104143272655)
(262,0.04490745227825092)
(263,0.04484431729335877)
(264,0.04478163568111745)
(265,0.04471939879024783)
(266,0.04465761058102575)
(267,0.0445962612602623)
(268,0.04453534372899966)
(269,0.04447485733848779)
(270,0.0444148019459106)
(271,0.04435517504155486)
(272,0.04429596159420291)
(273,0.04423715951015957)
(274,0.04417877101536249)
(275,0.04412080273099687)
(276,0.04406323574530836)
(277,0.04400606227474604)
(278,0.04394928376583239)
(279,0.04389290263127136)
(280,0.0438369242243224)
(281,0.04378132626663998)
(282,0.04372610555957277)
(283,0.04367126359089133)
(284,0.04361680364841992)
(285,0.04356272272617519)
(286,0.04350901003613931)
(287,0.04345565980186628)
(288,0.04340267362279594)
(289,0.04335004919874427)
(290,0.0432977865402032)
(291,0.04324587638076637)
(292,0.0431943175801538)
(293,0.04314310915222153)
(294,0.043092243420771)
(295,0.04304172186482507)
(296,0.04299154278746036)
(297,0.04294169736975344)
(298,0.0428921901146881)
(299,0.04284301223184921)
(300,0.0427941605682038)
(301,0.04274564063938886)
(302,0.04269744224989345)
(303,0.04264956530840341)
(304,0.04260200212323088)
(305,0.04255475560342249)
(306,0.04250782236064341)
(307,0.04246120679205717)
(308,0.04241489834106837)
(309,0.04236888924865506)
(310,0.04232317945396658)
(311,0.04227776991171853)
(312,0.04223266395770811)
(313,0.04218786458807315)
(314,0.04214335270784201)
(315,0.04209912528691667)
(316,0.04205518313196438)
(317,0.04201152712772786)
(318,0.04196815849875522)
(319,0.0419250861686242)
(320,0.04188228945840094)
(321,0.04183976332125185)
(322,0.04179750865789621)
(323,0.04175552628256674)
(324,0.04171381868665715)
(325,0.04167238536712557)
(326,0.04163122282521273)
(327,0.04159032334922923)
(328,0.04154968170538725)
(329,0.04150929866442779)
(330,0.04146917707683999)
(331,0.04142931345718764)
(332,0.0413897083436956)
(333,0.04135035742517099)
(334,0.04131125445268784)
(335,0.0412724022303636)
(336,0.0412337976275045)
(337,0.04119543861260542)
(338,0.04115732127981583)
(339,0.04111944934545591)
(340,0.04108181999114267)
(341,0.04104442575429439)
(342,0.04100726749047239)
(343,0.04097035068483153)
(344,0.04093366374813331)
(345,0.04089720588862808)
(346,0.04086097817791556)
(347,0.04082498615557828)
(348,0.04078921731225588)
(349,0.04075367386694205)
(350,0.04071835309521058)
(351,0.04068325163532242)
(352,0.04064837287657892)
(353,0.04061371161861904)
(354,0.04057927117311323)
(355,0.04054505033418373)
(356,0.04051104328934901)
(357,0.04047724568044977)
(358,0.0404436552522544)
(359,0.04041027240990632)
(360,0.04037709772985047)
(361,0.04034413434426828)
(362,0.04031138107206714)
(363,0.0402788387350478)
(364,0.04024649512786534)
(365,0.04021434695575722)
(366,0.04018239457294369)
(367,0.04015063843294102)
(368,0.04011907899595173)
(369,0.04008771673444435)
(370,0.0400565526976784)
(371,0.04002559881109232)
(372,0.03999483027953216)
(373,0.03996424601020892)
(374,0.03993384643989122)
(375,0.03990363198985804)
(376,0.03987360307538774)
(377,0.0398437601104278)
(378,0.03981410508766339)
(379,0.03978463797507531)
(380,0.03975535939886913)
(381,0.03972625985441708)
(382,0.03969733491328327)
(383,0.0396685841373659)
(384,0.03964000795092847)
(385,0.039611606760925)
(386,0.03958338223505444)
(387,0.03955533464914213)
(388,0.03952745870980847)
(389,0.0394997611145325)
(390,0.03947223127095339)
(391,0.03944486753686747)
(392,0.03941767339641945)
(393,0.03939064350355858)
(394,0.03936377812129275)
(395,0.0393370812000033)
(396,0.03931054633627142)
(397,0.03928417282833169)
(398,0.03925796197784784)
(399,0.03923191873092463)
(400,0.03920603131158427)
(401,0.03918030002893039)
(402,0.0391547252633807)
(403,0.03912930977745598)
(404,0.03910405474600955)
(405,0.0390789506664837)
(406,0.03905399781827273)
(407,0.03902919647014125)
(408,0.03900454690710779)
(409,0.03898005661414189)
(410,0.03895571364564016)
(411,0.03893151719758959)
(412,0.03890746745405293)
(413,0.03888356845084304)
(414,0.03885981389225772)
(415,0.03883620494671954)
(416,0.03881274048806064)
(417,0.0387894179170951)
(418,0.0387662374863194)
(419,0.03874320119156503)
(420,0.03872031287568135)
(421,0.03869756166870222)
(422,0.03867494894187149)
(423,0.03865247603697555)
(424,0.03863013716969869)
(425,0.03860793255789567)
(426,0.03858586237026751)
(427,0.03856392688206563)
(428,0.0385421287458081)
(429,0.0385204657396406)
(430,0.03849893600318312)
(431,0.03847754691716081)
(432,0.03845628838899021)
(433,0.03843516153105775)
(434,0.03841415966044484)
(435,0.03839328297919439)
(436,0.0383725315987548)
(437,0.03835190571133132)
(438,0.03833140551662582)
(439,0.03831103121353419)
(440,0.03829078306505716)
(441,0.03827066127780344)
(442,0.03825066946479579)
(443,0.03823081316567957)
(444,0.0382110776263236)
(445,0.03819145842237535)
(446,0.03817195577687767)
(447,0.03815256979685498)
(448,0.03813330065750766)
(449,0.038114148533324)
(450,0.03809511359806604)
(451,0.03807619602476085)
(452,0.03805739598570117)
(453,0.03803871357858388)
(454,0.0380201511438733)
(455,0.03800171065882125)
(456,0.03798339105800975)
(457,0.03796518326903111)
(458,0.03794708372659251)
(459,0.03792909257929635)
(460,0.03791120998785381)
(461,0.03789343616560886)
(462,0.03787577126311664)
(463,0.03785821543027151)
(464,0.03784076879812917)
(465,0.03782343144145946)
(466,0.03780620702748765)
(467,0.03778909130220139)
(468,0.03777208218530915)
(469,0.0377551877650404)
(470,0.03773839672388442)
(471,0.03772170790611976)
(472,0.03770512459512775)
(473,0.03768864320881611)
(474,0.03767226266946081)
(475,0.0376559831063511)
(476,0.03763980467110278)
(477,0.03762372744814556)
(478,0.03760775352181584)
(479,0.03759188293826851)
(480,0.03757611098541788)
(481,0.03756043778548633)
(482,0.03754486340294629)
(483,0.03752939463063186)
(484,0.03751402389718069)
(485,0.03749874777664822)
(486,0.03748356643100451)
(487,0.03746847999258079)
(488,0.03745348904485263)
(489,0.0374385966039027)
(490,0.03742379765198907)
(491,0.03740909420978279)
(492,0.03739448657931518)
(493,0.03737996997204317)
(494,0.03736554453017885)
(495,0.03735121031578609)
(496,0.03733696738758744)
(497,0.03732281584828433)
(498,0.03730876200548423)
(499,0.03729479993714058)
(500,0.03728092527567283)
(501,0.03726713811690884)
(502,0.03725343855622201)
(503,0.03723982664918771)
(504,0.03722630250971615)
(505,0.03721286947551252)
(506,0.0371995257022389)
(507,0.0371862699840341)
(508,0.03717309816047274)
(509,0.03716001027089574)
(510,0.03714700636680302)
(511,0.03713408655290527)
(512,0.03712125096126518)
(513,0.03710849967759952)
(514,0.03709583868678688)
(515,0.03708326318001563)
(516,0.03707076819104033)
(517,0.03705835378479999)
(518,0.0370460199731641)
(519,0.03703376706994079)
(520,0.03702159972206964)
(521,0.0370095106641383)
(522,0.03699749998331201)
(523,0.03698556780532019)
(524,0.0369737141352026)
(525,0.03696193907180993)
(526,0.03695024680005787)
(527,0.03693863178445685)
(528,0.03692709409642367)
(529,0.0369156338069629)
(530,0.03690425098668526)
(531,0.03689295066103202)
(532,0.03688173075813673)
(533,0.03687058471207291)
(534,0.03685951258505046)
(535,0.03684851799268368)
(536,0.03683759762377752)
(537,0.03682674896217517)
(538,0.03681597206997624)
(539,0.0368052669892457)
(540,0.03679463372224354)
(541,0.03678407233004691)
(542,0.03677358287338706)
(543,0.03676316546059383)
(544,0.03675282016391786)
(545,0.03674254704300443)
(546,0.0367323475056997)
(547,0.03672222280677445)
(548,0.03671216909837632)
(549,0.03670218831521229)
(550,0.03669228561696825)
(551,0.03668245205322455)
(552,0.03667268919025268)
(553,0.0366629917288651)
(554,0.03665335971977869)
(555,0.03664379321339038)
(556,0.03663429220814702)
(557,0.0366248567291726)
(558,0.03661548682600745)
(559,0.03660618254789313)
(560,0.03659694394376593)
(561,0.03658777106225897)
(562,0.03657866395170056)
(563,0.03656962266011363)
(564,0.03656064723521282)
(565,0.03655173776816347)
(566,0.03654289427277551)
(567,0.0365341167681952)
(568,0.0365254053009084)
(569,0.03651677459933611)
(570,0.03650821004396855)
(571,0.03649970490702694)
(572,0.03649125922900012)
(573,0.03648287304699618)
(574,0.0364745463302367)
(575,0.03646627916943383)
(576,0.03645807160988467)
(577,0.03644992369081709)
(578,0.03644183545119885)
(579,0.03643380692974153)
(580,0.03642583816489535)
(581,0.0364179291948537)
(582,0.03641008005754767)
(583,0.03640229079064362)
(584,0.03639456140709625)
(585,0.03638689189606003)
(586,0.03637928229445792)
(587,0.03637173460508232)
(588,0.03636424979247336)
(589,0.03635682303085336)
(590,0.03634945993090859)
(591,0.03634215772335652)
(592,0.03633491053498623)
(593,0.03632772094222903)
(594,0.03632058756815634)
(595,0.03631350808425448)
(596,0.03630648252115386)
(597,0.03629951090925208)
(598,0.03629259327874006)
(599,0.0362857296676273)
(600,0.03627892015196905)
(601,0.03627216476127337)
(602,0.03626546352483005)
(603,0.03625881647170704)
(604,0.03625222357408982)
(605,0.03624568484734231)
(606,0.03623920031990806)
(607,0.03623277312420899)
(608,0.03622640169397454)
(609,0.03622008265606199)
(610,0.03621381603712227)
(611,0.03620760186360657)
(612,0.03620144015108089)
(613,0.03619533962430847)
(614,0.03618929044612825)
(615,0.03618329088464452)
(616,0.03617734097074188)
(617,0.03617144072817091)
(618,0.03616559018049564)
(619,0.03615978975556953)
(620,0.03615404308914035)
(621,0.03614834510909094)
(622,0.03614269583761508)
(623,0.03613709529672835)
(624,0.03613154350825767)
(625,0.03612604043184599)
(626,0.03612058609307037)
(627,0.03611518055561652)
(628,0.03610982582543665)
(629,0.0361045230592162)
(630,0.03609926738787434)
(631,0.0360940588312776)
(632,0.03608889740912096)
(633,0.03608378314093208)
(634,0.03607871600325392)
(635,0.03607369599171543)
(636,0.03606872312534942)
(637,0.03606380143338426)
(638,0.03605893220482245)
(639,0.03605410747930396)
(640,0.03604932727405076)
(641,0.03604459160613238)
(642,0.03603990049246154)
(643,0.03603525397441086)
(644,0.03603065209442456)
(645,0.03602609486891074)
(646,0.03602158231413216)
(647,0.03601711441260647)
(648,0.03601269191499691)
(649,0.03600831773096986)
(650,0.03600398722749464)
(651,0.03599970391886524)
(652,0.03599546561545681)
(653,0.03599126938663276)
(654,0.03598711524650607)
(655,0.03598300320904706)
(656,0.03597893332235282)
(657,0.03597490557985364)
(658,0.03597091996665411)
(659,0.03596697649617486)
(660,0.03596307518168041)
(661,0.03595921603630141)
(662,0.03595539907302542)
(663,0.0359516243046969)
(664,0.03594790058467721)
(665,0.03594421857003533)
(666,0.03594057629430772)
(667,0.03593697376898754)
(668,0.03593341100544036)
(669,0.03592988801490459)
(670,0.03592640480849257)
(671,0.03592296137014409)
(672,0.03591955767542535)
(673,0.03591619373510081)
(674,0.03591286957781598)
(675,0.03590958596492521)
(676,0.03590634710797703)
(677,0.03590314656013893)
(678,0.03589998433116731)
(679,0.03589686043069897)
(680,0.03589377689667952)
(681,0.03589073394974816)
(682,0.03588772841401641)
(683,0.03588476028013491)
(684,0.03588182955688236)
(685,0.03587893625292463)
(686,0.03587608037681313)
(687,0.03587326193699114)
(688,0.03587048095618532)
(689,0.03586773747510746)
(690,0.03586503150182382)
(691,0.0358623630442856)
(692,0.03585973256984969)
(693,0.03585714923175036)
(694,0.03585460160767273)
(695,0.0358520892351208)
(696,0.03584961212096705)
(697,0.03584717024380977)
(698,0.03584476357872821)
(699,0.03584239213232831)
(700,0.03584005591111907)
(701,0.03583775492149551)
(702,0.03583549356465478)
(703,0.03583326790783718)
(704,0.03583107607843476)
(705,0.03582891808224021)
(706,0.03582679392495272)
(707,0.0358247036121767)
(708,0.03582264715481047)
(709,0.03582062454675915)
(710,0.03581863578624535)
(711,0.03581668087850376)
(712,0.03581475982867541)
(713,0.03581287264180439)
(714,0.03581101932284184)
(715,0.03580920200396921)
(716,0.03580742078102177)
(717,0.03580567262133493)
(718,0.03580395752930258)
(719,0.03580227550921602)
(720,0.03580062656527935)
(721,0.0357990107016086)
(722,0.03579742792222925)
(723,0.03579587823107306)
(724,0.03579436770971125)
(725,0.03579289375991931)
(726,0.03579145079468588)
(727,0.03579003881731559)
(728,0.03578865783103417)
(729,0.03578730783898586)
(730,0.03578598997423475)
(731,0.0357847076912073)
(732,0.03578345509777526)
(733,0.03578223219667575)
(734,0.03578103899057689)
(735,0.0357798754820731)
(736,0.03577874167368587)
(737,0.03577763756786284)
(738,0.03577656311990075)
(739,0.03577551832311281)
(740,0.0357745031797588)
(741,0.03577351769202707)
(742,0.03577256186203133)
(743,0.03577163569181149)
(744,0.0357707391833357)
(745,0.03576987233849653)
(746,0.03576903516840801)
(747,0.03576822770845331)
(748,0.03576744996028003)
(749,0.03576670192546338)

};




%delta = 1.2
\addplot[no markers] plot coordinates {

(1,0.6721274591634704)
(2,0.4776087800295507)
(3,0.3882205288269001)
(4,0.335650431504935)
(5,0.2999735020030099)
(6,0.2737215620802972)
(7,0.2533636335572093)
(8,0.2369819880922723)
(9,0.2234327282084728)
(10,0.2119854336814697)
(11,0.2021488473023666)
(12,0.1935787483127056)
(13,0.1860258099650767)
(14,0.1793044057629062)
(15,0.1732731068070273)
(16,0.1678220101006732)
(17,0.162864245085411)
(18,0.1583301201245131)
(19,0.1541629874027861)
(20,0.1503162634309115)
(21,0.1467512420514537)
(22,0.1434354613580487)
(23,0.1403414656671122)
(24,0.1374458548928564)
(25,0.1347285453323521)
(26,0.1321721889771623)
(27,0.1297617124114792)
(28,0.1274839474249541)
(29,0.1253273320941019)
(30,0.1232816674226156)
(31,0.1213379174036157)
(32,0.1194880440030954)
(33,0.117724869831523)
(34,0.1160419634335098)
(35,0.1144335422479378)
(36,0.1128943909038381)
(37,0.1114197919051668)
(38,0.1100054657845114)
(39,0.1086475201883837)
(40,0.1073424065097089)
(41,0.1060868811440226)
(42,0.1048779729475005)
(43,0.1037129546688296)
(44,0.1025893171764191)
(45,0.1015047482494566)
(46,0.1004571128690908)
(47,0.09944443578196517)
(48,0.09846488721462149)
(49,0.09751676858274011)
(50,0.09659850131111333)
(51,0.09570861554212394)
(52,0.09484574123760446)
(53,0.09400859928556508)
(54,0.09319599386400024)
(55,0.09240680612316791)
(56,0.09163998690309745)
(57,0.09089455226613211)
(58,0.09016957773462951)
(59,0.08946419438057658)
(60,0.08877758379242706)
(61,0.08810897469484245)
(62,0.08745763994516953)
(63,0.08682289289457919)
(64,0.08620408446756025)
(65,0.08560060095984208)
(66,0.08501186100477297)
(67,0.08443731400736365)
(68,0.08387643790781958)
(69,0.08332873698214863)
(70,0.08279374047421641)
(71,0.0822710009795343)
(72,0.08176009289065687)
(73,0.08126061107586466)
(74,0.08077216969305459)
(75,0.08029440081246451)
(76,0.07982695380602375)
(77,0.0793694935635714)
(78,0.07892170028592033)
(79,0.07848326865025687)
(80,0.07805390637550771)
(81,0.07763333412234567)
(82,0.07722128402731281)
(83,0.07681749998507112)
(84,0.07642173672279341)
(85,0.07603375839952717)
(86,0.07565333960426211)
(87,0.07528026352288486)
(88,0.0749143218610533)
(89,0.07455531471046943)
(90,0.07420305073161405)
(91,0.07385734436620227)
(92,0.07351801808824483)
(93,0.07318490136742228)
(94,0.07285782922017568)
(95,0.07253664381921519)
(96,0.07222119127255103)
(97,0.07191132520303568)
(98,0.07160690350074372)
(99,0.07130778918212313)
(100,0.07101384984165196)
(101,0.07072495845252487)
(102,0.07044099083892273)
(103,0.07016182916336802)
(104,0.06988735735054434)
(105,0.06961746528961985)
(106,0.06935204375783037)
(107,0.06909099144588031)
(108,0.06883420530998789)
(109,0.0685815883500598)
(110,0.06833304767597501)
(111,0.06808848972168922)
(112,0.06784782763878665)
(113,0.06761097543914774)
(114,0.06737785001540418)
(115,0.06714836982614902)
(116,0.06692245706613423)
(117,0.06670003710886845)
(118,0.06648103510168345)
(119,0.0662653798544645)
(120,0.06605300240929145)
(121,0.06584383450282173)
(122,0.06563781098303544)
(123,0.06543486851937429)
(124,0.06523494572067738)
(125,0.06503798174960146)
(126,0.06484391811110055)
(127,0.06465269807313478)
(128,0.06446426707621211)
(129,0.06427857106058336)
(130,0.0640955575590833)
(131,0.06391517552500173)
(132,0.06373737494989933)
(133,0.06356210840509939)
(134,0.06338932838639377)
(135,0.06321898852550853)
(136,0.06305104399753532)
(137,0.06288545301693628)
(138,0.06272217257499894)
(139,0.06256116029499291)
(140,0.06240237574695207)
(141,0.06224578040015027)
(142,0.06209133514339153)
(143,0.06193900364523564)
(144,0.06178874980160531)
(145,0.06164053578706249)
(146,0.06149432631810318)
(147,0.06135009090700186)
(148,0.06120779352483766)
(149,0.0610674021294714)
(150,0.06092888527089682)
(151,0.06079221301832043)
(152,0.06065735500702216)
(153,0.06052427759473846)
(154,0.06039295759963333)
(155,0.06026336501816594)
(156,0.06013546891651842)
(157,0.06000924743357444)
(158,0.0598846697082006)
(159,0.05976171211760278)
(160,0.05964035006176358)
(161,0.05952055703805113)
(162,0.05940230795938062)
(163,0.05928558462299786)
(164,0.05917033582688806)
(165,0.05905656747935185)
(166,0.0589442509080288)
(167,0.05883336710436631)
(168,0.05872389348146752)
(169,0.05861581003136323)
(170,0.0585090959319759)
(171,0.05840373011800087)
(172,0.05829969617039224)
(173,0.05819696944455558)
(174,0.05809553731272839)
(175,0.05799537589354544)
(176,0.05789647041097518)
(177,0.05779880117782562)
(178,0.05770235199604314)
(179,0.05760710456621786)
(180,0.05751304385520222)
(181,0.0574201507870202)
(182,0.05732841274891413)
(183,0.05723780915784348)
(184,0.05714832978875523)
(185,0.05705995412870769)
(186,0.05697267341336949)
(187,0.05688646456399268)
(188,0.05680132381393419)
(189,0.05671722394939647)
(190,0.05663416585651697)
(191,0.05655212157161028)
(192,0.05647108786705468)
(193,0.05639104766528485)
(194,0.05631198614138944)
(195,0.05623389629302501)
(196,0.05615675975499677)
(197,0.05608056700194676)
(198,0.05600530669820022)
(199,0.05593096303331656)
(200,0.05585753066999093)
(201,0.05578499180919402)
(202,0.05571334062344643)
(203,0.05564256135913725)
(204,0.05557264406453219)
(205,0.05550358536392828)
(206,0.0554353604079853)
(207,0.05536797375553166)
(208,0.05530140643712533)
(209,0.05523564655557008)
(210,0.05517069506351715)
(211,0.05510653102949791)
(212,0.05504314891382495)
(213,0.05498054272235964)
(214,0.05491869949405417)
(215,0.05485760840273694)
(216,0.05479726605576601)
(217,0.05473766093164344)
(218,0.05467878066640276)
(219,0.05462062427873599)
(220,0.05456317694610695)
(221,0.05450643172275048)
(222,0.05445038703262255)
(223,0.05439502326078704)
(224,0.05434033874154078)
(225,0.0542863334392105)
(226,0.05423298404967752)
(227,0.05418028906779182)
(228,0.05412825350000035)
(229,0.05407685231370418)
(230,0.05402608229512154)
(231,0.05397594590495601)
(232,0.0539264300243981)
(233,0.05387752253179234)
(234,0.05382922323510272)
(235,0.05378152697781816)
(236,0.05373442255728399)
(237,0.05368790392624986)
(238,0.05364196661452934)
(239,0.05359660307835354)
(240,0.05355180978808161)
(241,0.05350757409578877)
(242,0.05346389853044071)
(243,0.05342077190724816)
(244,0.05337818709445687)
(245,0.05333614119080005)
(246,0.05329463290921307)
(247,0.05325364568771117)
(248,0.05321317769584694)
(249,0.05317323245306958)
(250,0.0531337989993954)
(251,0.05309486330374086)
(252,0.0530564262974003)
(253,0.05301849355583209)
(254,0.05298104914746975)
(255,0.05294408257195748)
(256,0.05290759539954173)
(257,0.05287158891137683)
(258,0.05283605414228027)
(259,0.05280097858332373)
(260,0.05276636364382725)
(261,0.05273220544020985)
(262,0.05269850166449982)
(263,0.05266524265473294)
(264,0.05263242568630001)
(265,0.05260004405740226)
(266,0.05256809964937249)
(267,0.0525365821597034)
(268,0.05250549255511159)
(269,0.05247481995704192)
(270,0.05244456438381515)
(271,0.05241472392920844)
(272,0.05238529132112597)
(273,0.05235626090387131)
(274,0.05232763052176571)
(275,0.05229940079967128)
(276,0.0522715652637132)
(277,0.05224411354352749)
(278,0.05221704449437691)
(279,0.05219036043032258)
(280,0.05216406201730683)
(281,0.0521381337298465)
(282,0.0521125705546811)
(283,0.05208737291991748)
(284,0.0520625419095487)
(285,0.05203808275905851)
(286,0.05201397352851738)
(287,0.05199021257477271)
(288,0.05196680039684249)
(289,0.05194373899903454)
(290,0.05192102683193957)
(291,0.05189865508374746)
(292,0.0518766151319081)
(293,0.0518549074971998)
(294,0.05183353422992568)
(295,0.0518124902465216)
(296,0.0517917733829175)
(297,0.05177137723957854)
(298,0.05175129871402648)
(299,0.05173153741762818)
(300,0.05171208731110526)
(301,0.05169295207051575)
(302,0.05167412295116561)
(303,0.05165559840921854)
(304,0.05163737923038637)
(305,0.05161945553773837)
(306,0.05160182755080125)
(307,0.0515844995551208)
(308,0.05156746041826852)
(309,0.05155071147676668)
(310,0.05153424698106516)
(311,0.05151806598425251)
(312,0.05150216565860222)
(313,0.05148655046971402)
(314,0.05147121122251103)
(315,0.05145614235969771)
(316,0.05144134196449081)
(317,0.05142681078049966)
(318,0.0514125496675619)
(319,0.05139855901809802)
(320,0.05138483145109532)
(321,0.05137135800312933)
(322,0.05135813869311003)
(323,0.05134517369401114)
(324,0.05133246322827867)
(325,0.05132001190966101)
(326,0.05130781495465479)
(327,0.05129585812383184)
(328,0.05128414155778147)
(329,0.05127266541319046)
(330,0.051261429843553)
(331,0.05125043652729818)
(332,0.05123968523710659)
(333,0.05122917137207873)
(334,0.05121888495924624)
(335,0.05120882536012426)
(336,0.05119899282495305)
(337,0.05118938859865822)
(338,0.05118001133383193)
(339,0.0511708592969471)
(340,0.05116193008905074)
(341,0.0511532186647676)
(342,0.05114472294456737)
(343,0.05113644111417343)
(344,0.05112837573190456)
(345,0.05112052053514666)
(346,0.05111287544476521)
(347,0.05110544449774359)
(348,0.05109821740462077)
(349,0.05109119390955698)
(350,0.0510843773751656)
(351,0.05107776277244877)
(352,0.05107134537145975)
(353,0.05106512522377311)
(354,0.0510591045044676)
(355,0.05105328226740104)
(356,0.05104765123585369)
(357,0.05104221284128423)
(358,0.05103696532136862)
(359,0.05103190723188397)
(360,0.05102703505522663)
(361,0.05102234793120749)
(362,0.05101784789297684)
(363,0.05101353494000739)
(364,0.05100940212816806)
(365,0.05100544961856534)
(366,0.0510016725813654)
(367,0.05099807097371286)
(368,0.0509946454316284)
(369,0.05099139697379959)
(370,0.05098832193229218)
(371,0.0509854251751233)
(372,0.05098269998980285)
(373,0.05098014028679643)
(374,0.05097774470683998)
(375,0.05097551312892267)
(376,0.05097344557012107)
(377,0.05097154207336739)
(378,0.05096980290411049)
(379,0.05096823057359241)
(380,0.05096682772636069)
(381,0.05096557848039006)
(382,0.05096448239222464)
(383,0.05096353937200825)
(384,0.05096274942400297)
(385,0.05096211255109345)
(386,0.05096162875479134)
(387,0.05096129794948918)
(388,0.05096112284337644)
(389,0.05096110431938639)
(390,0.05096123296362946)
(391,0.05096150404513101)
(392,0.05096191755997985)
(393,0.05096247361244188)
(394,0.05096317219384259)
(395,0.0509640132711895)
(396,0.0509649980806148)
(397,0.05096612586836586)
(398,0.05096739344859964)
(399,0.05096880478730654)
(400,0.05097033671790561)
(401,0.0509717361203426)
(402,0.0509732678295727)
(403,0.05097493182999679)
(404,0.05097672811483575)
(405,0.05097865845480214)
(406,0.05098072088243276)
(407,0.05098291243012835)
(408,0.05098523300144678)
(409,0.05098768789973618)
(410,0.05099026810698)
(411,0.05099297260888496)
(412,0.05099570542835183)
(413,0.05099728814622725)
(414,0.05099899415793441)
(415,0.05100082448318092)
(416,0.05100277437877587)
(417,0.05100484386241361)
(418,0.0510070328038349)
(419,0.05100934224693937)
(420,0.05101177543843246)
(421,0.05101432360011575)
(422,0.05101698671184372)
(423,0.05101976468906904)
(424,0.05102265941911419)
(425,0.05102509753988969)
(426,0.05102662335065145)
(427,0.05102825961218625)
(428,0.05103000622839439)
(429,0.05103186324116879)
(430,0.05103383067752648)
(431,0.05103591380186373)
(432,0.05103810472332943)
(433,0.05104040176296105)
(434,0.05104280604354056)
(435,0.0510453177159623)
(436,0.05104793273071522)
(437,0.05105065113510064)
(438,0.05105347281531502)
(439,0.05105509263664221)
(440,0.05105657367842656)
(441,0.05105815650954004)
(442,0.05105984111803177)
(443,0.05106163316769996)
(444,0.05106352413912225)
(445,0.05106551515422632)
(446,0.05106760349261252)
(447,0.05106978701564969)
(448,0.05107206567803465)
(449,0.05107443937761816)
(450,0.05107690809908889)
(451,0.05107947187767153)
(452,0.05108213073557936)
(453,0.05108421204160665)
(454,0.05108556386061935)
(455,0.05108701106319419)
(456,0.05108855697700509)
(457,0.05109019382383655)
(458,0.0510919181424473)
(459,0.05109372992195074)
(460,0.0510956290500512)
(461,0.05109761550446135)
(462,0.05109968927307387)
(463,0.05110185034333812)
(464,0.05110409870225927)
(465,0.05110643433639638)
(466,0.05110885725823706)
(467,0.05111136740140285)
(468,0.05111384323124957)
(469,0.05111508847169574)
(470,0.0511164150380795)
(471,0.05111782169571744)
(472,0.05111930833611997)
(473,0.05112087500213996)
(474,0.05112252170827009)
(475,0.05112424844498663)
(476,0.05112605520239236)
(477,0.05112794197021658)
(478,0.05112990873781395)
(479,0.05113195541561498)
(480,0.05113408229967763)
(481,0.05113629212089897)
(482,0.05113857965109239)
(483,0.0511409496646188)
(484,0.05114339695916126)
(485,0.05114500855432046)
(486,0.05114620576884431)
(487,0.05114747608486105)
(488,0.05114881949532028)
(489,0.05115023599515828)
(490,0.05115172564924279)
(491,0.05115328844952324)
(492,0.05115492431317854)
(493,0.05115663320898213)
(494,0.05115841855729408)
(495,0.05116027521092345)
(496,0.05116220282709062)
(497,0.05116420139077112)
(498,0.05116627511498338)
(499,0.05116842012091972)
(500,0.0511706328903509)
(501,0.05117291342339097)
(502,0.05117522025996037)
(503,0.05117628759713066)
(504,0.05117742156254508)
(505,0.05117862214658179)
(506,0.05117988925570052)
(507,0.05118122308054385)
(508,0.05118262689272545)
(509,0.05118409535049622)
(510,0.05118562844699681)
(511,0.05118722617474929)
(512,0.05118888843693334)
(513,0.05119061522605606)
(514,0.05119241058275459)
(515,0.05119427150298293)
(516,0.05119619399421762)
(517,0.05119817804832176)
(518,0.05120022367129212)
(519,0.05120233090811031)
(520,0.05120449970413318)
(521,0.05120661099483217)
(522,0.05120760472237312)
(523,0.0512086605365628)
(524,0.05120977499019062)
(525,0.05121094807829615)
(526,0.05121217978517965)
(527,0.05121347009042931)
(528,0.0512148189945602)
(529,0.05121622649181906)
(530,0.05121769257626473)
(531,0.05121922052865081)
(532,0.05122080938030588)
(533,0.05122245405663377)
(534,0.0512241545511474)
(535,0.05122591084644796)
(536,0.05122772286397398)
(537,0.05122959059677197)
(538,0.05123151706684153)
(539,0.05123349874963296)
(540,0.05123553447595475)
(541,0.05123762423840425)
(542,0.0512389176239535)
(543,0.05123986437431136)
(544,0.05124086410807693)
(545,0.05124191682118114)
(546,0.05124302250939956)
(547,0.05124418117800803)
(548,0.05124539287248005)
(549,0.05124665869018001)
(550,0.05124798295729228)
(551,0.05124935767411083)
(552,0.05125078277446712)
(553,0.0512522582373089)
(554,0.05125378500006646)
(555,0.05125536465033374)
(556,0.05125699303714477)
(557,0.05125867015501693)
(558,0.05126039599832762)
(559,0.05126217051714687)
(560,0.0512639936988812)
(561,0.05126586557082467)
(562,0.05126778612682436)
(563,0.05126975536059222)
(564,0.05127103045254672)
(565,0.05127189528024599)
(566,0.05127280788664092)
(567,0.05127376826828269)
(568,0.05127477642159712)
(569,0.05127583634113361)
(570,0.0512769456606634)
(571,0.05127810033850307)
(572,0.0512793028902681)
(573,0.05128055122445428)
(574,0.05128184339533375)
(575,0.05128317939881533)
(576,0.05128455923070423)
(577,0.05128598283452469)
(578,0.05128745018751766)
(579,0.05128896128522098)
(580,0.05129051612305936)
(581,0.05129211469634897)
(582,0.05129375700029614)
(583,0.05129544302999396)
(584,0.05129717282972954)
(585,0.05129894639863252)
(586,0.05130076373142387)
(587,0.05130262482269855)
(588,0.05130372505477096)
(589,0.05130452080514242)
(590,0.05130536308325123)
(591,0.05130625390608006)
(592,0.05130718473919887)
(593,0.05130815479810183)
(594,0.05130916409931285)
(595,0.05131021267105701)
(596,0.05131130046384513)
(597,0.05131242745540741)
(598,0.05131359364251365)
(599,0.05131479902184565)
(600,0.05131604358999591)
(601,0.0513173273434676)
(602,0.05131865027867571)
(603,0.05132001239194195)
(604,0.05132141367950382)
(605,0.05132285413750855)
(606,0.05132433376201301)
(607,0.05132585254050388)
(608,0.0513274104133028)
(609,0.05132900739416615)
(610,0.05133064351015064)
(611,0.051332321956563)
(612,0.05133403925107429)
(613,0.05133580025552361)
(614,0.05133685363145014)
(615,0.05133758410442919)
(616,0.05133834954632274)
(617,0.05133914991658677)
(618,0.0513399852130332)
(619,0.05134085543341524)
(620,0.05134176057539541)
(621,0.05134270067741)
(622,0.05134367574248996)
(623,0.05134468576805636)
(624,0.05134573075145769)
(625,0.05134681068997139)
(626,0.05134792558080502)
(627,0.05134907542109508)
(628,0.05135026020790646)
(629,0.05135147988070804)
(630,0.05135273443477301)
(631,0.05135402386700701)
(632,0.0513553495332489)
(633,0.05135671232731698)
(634,0.0513581087609253)
(635,0.05135953883086156)
(636,0.05136100253385114)
(637,0.05136250238224199)
(638,0.05136403997675051)
(639,0.05136560928508889)
(640,0.05136721030389667)
(641,0.0513688430297558)
(642,0.05137023325208603)
(643,0.05137087503031364)
(644,0.05137154782213674)
(645,0.05137225162582696)
(646,0.05137298643961059)
(647,0.05137375226165502)
(648,0.05137454909007512)
(649,0.05137537692292533)
(650,0.05137623579703034)
(651,0.05137712569912155)
(652,0.05137804658712514)
(653,0.05137899845888872)
(654,0.05137998131220172)
(655,0.0513809962919621)
(656,0.05138204483986347)
(657,0.05138312322049556)
(658,0.05138423143155709)
(659,0.05138536947070163)
(660,0.05138653733551934)
(661,0.05138773501454189)
(662,0.05138896246065069)
(663,0.05139021967132893)
(664,0.05139151252704096)
(665,0.05139283515838101)
(666,0.05139418580129949)
(667,0.0513955644532068)
(668,0.05139697114996034)
(669,0.05139840589136735)
(670,0.0513998686746673)
(671,0.0514013594970654)
(672,0.0514028783557045)
(673,0.05140431687943034)
(674,0.05140488646508835)
(675,0.05140548345401479)
(676,0.05140610780222089)
(677,0.05140675950071517)
(678,0.05140743854804519)
(679,0.05140814494271724)
(680,0.05140888064589153)
(681,0.05140964532931632)
(682,0.0514104363357827)
(683,0.05141125366369268)
(684,0.05141209731141173)
(685,0.05141296727726101)
(686,0.05141386355952528)
(687,0.05141478610900708)
(688,0.05141573492214958)
(689,0.05141670999715448)
(690,0.05141771133218227)
(691,0.0514187389253553)
(692,0.05141979298178023)
(693,0.05142087991008578)
(694,0.05142199208427289)
(695,0.05142312890785981)
(696,0.05142429037886759)
(697,0.05142547649528239)
(698,0.05142668725505388)
(699,0.05142792265609688)
(700,0.05142918269629758)
(701,0.05143046738612753)
(702,0.05143177672348716)
(703,0.05143311068261971)
(704,0.05143446926127515)
(705,0.05143585245716725)
(706,0.05143726026797762)
(707,0.05143869557504852)
(708,0.05143938684106143)
(709,0.05143991408054371)
(710,0.0514404643835262)
(711,0.0514410377489487)
(712,0.05144163417572176)
(713,0.05144225366272433)
(714,0.05144289617528336)
(715,0.05144356170073285)
(716,0.05144425024158599)
(717,0.05144496182766406)
(718,0.05144569645770606)
(719,0.05144645413041044)
(720,0.05144723484444839)
(721,0.05144803859846069)
(722,0.05144886539105825)
(723,0.05144971522082123)
(724,0.0514505919372935)
(725,0.05145149452038788)
(726,0.05145241867336278)
(727,0.05145336439474545)
(728,0.05145433168303835)
(729,0.05145532053671589)
(730,0.05145633095357365)
(731,0.05145736288884663)
(732,0.05145841634096826)
(733,0.05145949130833453)
(734,0.05146058778931915)
(735,0.05146170578226932)
(736,0.0514628482462061)
(737,0.05146401277464831)
(738,0.05146519791665857)
(739,0.05146640369736782)
(740,0.05146763011507219)
(741,0.05146887716804176)
(742,0.05147014485452359)
(743,0.05147143316165653)
(744,0.05147274205575953)
(745,0.05147407153503444)
(746,0.05147465257362439)
(747,0.05147511517472506)
(748,0.05147559784644794)
(749,0.05147610058797466)


};




\end{axis}
\end{tikzpicture}


==> example3.tikz <==
\begin{tikzpicture}
\begin{axis}[
    title=Error Plot Example 3,
    xlabel={number of iterations $k$},
    ylabel style={align=center}, 
    ymode=log,
    ylabel=error $\|u_k^\delta-u^\dagger\|$\\\\,
    xminorticks=true,
    xmin=1,
    xmax=750,
    height=8cm,
    grid=major,
    legend entries={$\delta=0$,$\delta=2$,$\delta=4$,$\delta=8$},
    legend pos=north east,
]



% Set marker for stopping point
% delta = 0.0
\addplot[color=red, mark=*, mark options={scale=1.5}] plot coordinates {
(749,0.2786486839574257)
};

% delta = 2
\addplot[color=green, mark=square*, mark options={scale=1.5}] plot coordinates {
(292,0.3520269446136252)
};

% delta = 4
\addplot[color=orange, mark=triangle*, mark options={scale=1.5}] plot coordinates {
(161,0.4033715426044161)
};

% delta = 8
\addplot[color=black, mark=diamond*, mark options={scale=1.5}] plot coordinates {
(89,0.4658796752852331)
};



% p=0.0
\addplot[no markers, color=red] plot coordinates {

(1,0.8715989441982145)
(2,0.7890611151631065)
(3,0.7485214957326002)
(4,0.7229289112572216)
(5,0.7033917848248891)
(6,0.6871800864898879)
(7,0.6730692958135638)
(8,0.6604106054365178)
(9,0.6488227393057561)
(10,0.6380650451137753)
(11,0.6279775092933291)
(12,0.6184494861720776)
(13,0.609402143540555)
(14,0.6007780166760011)
(15,0.5925344912942438)
(16,0.5846395746480337)
(17,0.5770690583637696)
(18,0.5698045593364484)
(19,0.562832132212284)
(20,0.55614126410208)
(21,0.5497241309923463)
(22,0.5435750370111202)
(23,0.5376899837978307)
(24,0.5320663339233141)
(25,0.5267025432610988)
(26,0.521597944591916)
(27,0.516752569683132)
(28,0.5121670006691348)
(29,0.5078422439166193)
(30,0.503779621468583)
(31,0.4999806268484891)
(32,0.4964229703336959)
(33,0.4930588018126758)
(34,0.4898615831027522)
(35,0.4868126675456886)
(36,0.4838974293067482)
(37,0.4811038412224011)
(38,0.4784217362125529)
(39,0.4758423593725347)
(40,0.4733580699789507)
(41,0.4709621306371587)
(42,0.4686485513255159)
(43,0.4664119701382192)
(44,0.4642475598187559)
(45,0.4621509528605826)
(46,0.4601181806353456)
(47,0.4581456230544107)
(48,0.4562299666500626)
(49,0.4543681691707355)
(50,0.4525574294402447)
(51,0.4507951616115653)
(52,0.4490789728740918)
(53,0.4474066441296715)
(54,0.4457761131668836)
(55,0.4441854598215559)
(56,0.4426328930205278)
(57,0.4411167392065753)
(58,0.4396354321445488)
(59,0.4381875038275951)
(60,0.4367715763031021)
(61,0.4353863543938868)
(62,0.4340306191923892)
(63,0.4327032220643501)
(64,0.4314030793703655)
(65,0.4301291676335315)
(66,0.4288805191341381)
(67,0.427656217926885)
(68,0.4264553962064154)
(69,0.4252772309793498)
(70,0.4241209410907931)
(71,0.4229857843523985)
(72,0.4218710550251775)
(73,0.4207760815470905)
(74,0.4197002242515794)
(75,0.4186428734599101)
(76,0.4176034476605761)
(77,0.4165813917497682)
(78,0.4155761754669482)
(79,0.4145872919938586)
(80,0.4136142565670143)
(81,0.4126566052255993)
(82,0.4117138936463955)
(83,0.4107856960577588)
(84,0.4098716042259712)
(85,0.408971226566931)
(86,0.4080841871526615)
(87,0.4072101249482161)
(88,0.4063486930580258)
(89,0.4054995580617071)
(90,0.404662399118178)
(91,0.4038369076278357)
(92,0.4030227863915582)
(93,0.4022197491918325)
(94,0.4014275202082603)
(95,0.4006458335882884)
(96,0.3998744328221507)
(97,0.399113070592286)
(98,0.3983615079887651)
(99,0.3976195144266705)
(100,0.3968868672094467)
(101,0.396163351011892)
(102,0.3954487577247959)
(103,0.3947428861307493)
(104,0.3940455415685849)
(105,0.3933565356530729)
(106,0.3926756859540644)
(107,0.3920028158685717)
(108,0.3913377543196483)
(109,0.3906803355307091)
(110,0.3900303988113878)
(111,0.3893877883568487)
(112,0.3887523530532391)
(113,0.3881239462928813)
(114,0.3875024257996749)
(115,0.3868876534649028)
(116,0.3862794951829487)
(117,0.3856778207031098)
(118,0.3850825034833205)
(119,0.384493420552721)
(120,0.383910452377956)
(121,0.3833334827363442)
(122,0.3827623986096117)
(123,0.3821970901238891)
(124,0.3816374502764749)
(125,0.3810833749546642)
(126,0.3805347628034016)
(127,0.3799915151312168)
(128,0.3794535359290559)
(129,0.3789207316101546)
(130,0.3783930109312688)
(131,0.3778702849772668)
(132,0.3773524672030719)
(133,0.3768394732164245)
(134,0.3763312205808641)
(135,0.3758276289372114)
(136,0.3753286201416777)
(137,0.3748341176383295)
(138,0.3743440467405276)
(139,0.3738583348807082)
(140,0.3733769108548875)
(141,0.3728997051720393)
(142,0.3724266503131292)
(143,0.3719576798976651)
(144,0.371492729263961)
(145,0.3710317353970109)
(146,0.3705746362933946)
(147,0.3701213719033458)
(148,0.3696718830281489)
(149,0.3692261120073401)
(150,0.3687840025697783)
(151,0.368345499318507)
(152,0.367910548596703)
(153,0.3674790972755748)
(154,0.3670510940541308)
(155,0.3666264880302585)
(156,0.3662052300657193)
(157,0.3657872714234271)
(158,0.3653725649358973)
(159,0.364961063955271)
(160,0.3645527232132678)
(161,0.3641474979645792)
(162,0.3637453448194927)
(163,0.3633462207486962)
(164,0.3629500842271119)
(165,0.3625568938157676)
(166,0.3621666097033445)
(167,0.3617791920379052)
(168,0.3613946025821322)
(169,0.3610128030505098)
(170,0.3606337566027031)
(171,0.3602574265718683)
(172,0.3598837772719568)
(173,0.359512773791773)
(174,0.3591443814110888)
(175,0.3587785667982055)
(176,0.3584152964094272)
(177,0.358054538036774)
(178,0.357696259695216)
(179,0.3573404299167824)
(180,0.3569870183424808)
(181,0.3566359943472128)
(182,0.3562873285654803)
(183,0.3559409919233025)
(184,0.3555969555636129)
(185,0.3552551918047172)
(186,0.3549156727576307)
(187,0.3545783713477004)
(188,0.3542432613053231)
(189,0.3539103160209389)
(190,0.3535795099643702)
(191,0.3532508181639766)
(192,0.3529242153020467)
(193,0.3525996772225296)
(194,0.3522771801610372)
(195,0.3519567000564796)
(196,0.3516382139749796)
(197,0.3513216993418854)
(198,0.3510071332454249)
(199,0.3506944938652827)
(200,0.3503837597863422)
(201,0.3500749091711607)
(202,0.3497679212138624)
(203,0.3494627755713521)
(204,0.3491594514859312)
(205,0.3488579290395712)
(206,0.3485581888552676)
(207,0.348260211340704)
(208,0.3479639772939968)
(209,0.3476694681446795)
(210,0.3473766656781246)
(211,0.3470855511849539)
(212,0.3467961069562166)
(213,0.3465083156494534)
(214,0.3462221596459353)
(215,0.3459376217299969)
(216,0.345654685241865)
(217,0.3453733338878259)
(218,0.3450935508554192)
(219,0.3448153201440355)
(220,0.344538626085474)
(221,0.3442634532633458)
(222,0.3439897858020898)
(223,0.34371760870083)
(224,0.3434469072195885)
(225,0.3431776667326555)
(226,0.3429098723156023)
(227,0.3426435098171098)
(228,0.3423785653094191)
(229,0.342115025075509)
(230,0.3418528749470056)
(231,0.3415921015606416)
(232,0.3413326917396223)
(233,0.3410746326276387)
(234,0.3408179108040595)
(235,0.340562513571577)
(236,0.3403084284723759)
(237,0.340055643347528)
(238,0.3398041457023189)
(239,0.3395539233131193)
(240,0.3393049643889339)
(241,0.3390572572988241)
(242,0.3388107907137883)
(243,0.3385655526862038)
(244,0.3383215320247226)
(245,0.3380787177078513)
(246,0.3378370989418347)
(247,0.3375966648780368)
(248,0.3373574044795736)
(249,0.3371193072930243)
(250,0.3368823630012007)
(251,0.3366465615366199)
(252,0.3364118926392634)
(253,0.3361783460168363)
(254,0.3359459118777735)
(255,0.3357145805599134)
(256,0.3354843425896135)
(257,0.3352551884507311)
(258,0.335027108406885)
(259,0.3348000932592938)
(260,0.3345741339406983)
(261,0.3343492214920495)
(262,0.3341253472362601)
(263,0.333902501866721)
(264,0.3336806767012548)
(265,0.3334598632278609)
(266,0.3332400530142497)
(267,0.3330212378668998)
(268,0.3328034093584992)
(269,0.3325865590386495)
(270,0.3323706788873598)
(271,0.3321557609792076)
(272,0.3319417974829915)
(273,0.33172878083328)
(274,0.3315167030028761)
(275,0.3313055562552054)
(276,0.3310953331075258)
(277,0.3308860261978432)
(278,0.3306776282216363)
(279,0.3304701321399031)
(280,0.3302635305040365)
(281,0.3300578160412431)
(282,0.3298529818048229)
(283,0.3296490209088458)
(284,0.3294459265478959)
(285,0.3292436920965083)
(286,0.3290423108535929)
(287,0.3288417758319483)
(288,0.3286420805422661)
(289,0.3284432185567694)
(290,0.3282451835153082)
(291,0.3280479691409523)
(292,0.3278515694143326)
(293,0.3276559778105019)
(294,0.3274611880833813)
(295,0.3272671942274681)
(296,0.3270739903059282)
(297,0.3268815704310982)
(298,0.3266899287890939)
(299,0.32649905983504)
(300,0.326308957467849)
(301,0.326119615934733)
(302,0.3259310296587675)
(303,0.3257431931338486)
(304,0.3255561009130879)
(305,0.3253697476068966)
(306,0.3251841280349589)
(307,0.3249992367164234)
(308,0.3248150681514734)
(309,0.3246316171738148)
(310,0.324448878671309)
(311,0.3242668475851928)
(312,0.3240855189090289)
(313,0.3239048876880972)
(314,0.3237249492522581)
(315,0.3235456982756552)
(316,0.3233671298842451)
(317,0.3231892393202171)
(318,0.3230120218771609)
(319,0.3228354728969596)
(320,0.3226595877690434)
(321,0.3224843619290571)
(322,0.3223097910962995)
(323,0.3221358703409129)
(324,0.3219625951554782)
(325,0.3217899611557481)
(326,0.3216179640007149)
(327,0.3214465993929286)
(328,0.3212758630768042)
(329,0.3211057508388287)
(330,0.3209362586462078)
(331,0.3207673822520238)
(332,0.3205991172578923)
(333,0.3204314596125744)
(334,0.3202644053037356)
(335,0.3200979503584417)
(336,0.3199320908413428)
(337,0.3197668228554633)
(338,0.3196021425407821)
(339,0.3194380462508115)
(340,0.3192745299986763)
(341,0.3191115897889677)
(342,0.3189492219064993)
(343,0.3187874226712727)
(344,0.3186261884375287)
(345,0.3184655155934701)
(346,0.3183054005614125)
(347,0.3181458397968266)
(348,0.3179868298330588)
(349,0.3178283673661229)
(350,0.3176704484790878)
(351,0.3175130697546039)
(352,0.3173562278081355)
(353,0.3171999192867617)
(354,0.3170441408672133)
(355,0.3168888892569396)
(356,0.316734161200701)
(357,0.3165799534693964)
(358,0.3164262629324068)
(359,0.316273086512882)
(360,0.3161204206442734)
(361,0.3159682622067283)
(362,0.315816608124016)
(363,0.3156654553305064)
(364,0.3155148007877541)
(365,0.3153646414852047)
(366,0.3152149744381837)
(367,0.3150657967060433)
(368,0.3149171053571561)
(369,0.3147688977184867)
(370,0.314621170583375)
(371,0.3144739209577199)
(372,0.3143271460279901)
(373,0.3141808429810183)
(374,0.3140350090315711)
(375,0.3138896414213282)
(376,0.3137447374389513)
(377,0.313600294365308)
(378,0.3134563095087346)
(379,0.3133127802043624)
(380,0.3131697040337104)
(381,0.3130270781621586)
(382,0.3128848997716971)
(383,0.3127431662958755)
(384,0.312601875196264)
(385,0.3124610239276525)
(386,0.3123206099719775)
(387,0.3121806308688485)
(388,0.3120410841373778)
(389,0.3119019673190056)
(390,0.3117632780001373)
(391,0.3116250137822746)
(392,0.3114871725116355)
(393,0.3113497514973025)
(394,0.3112127482800986)
(395,0.3110761605108345)
(396,0.3109399858763626)
(397,0.3108042221122007)
(398,0.3106688669241204)
(399,0.3105339180531813)
(400,0.310399373292046)
(401,0.3102652303994225)
(402,0.3101314871730186)
(403,0.3099981414570519)
(404,0.309865191106555)
(405,0.3097326341970546)
(406,0.3096004681576756)
(407,0.3094686908459171)
(408,0.3093373001870676)
(409,0.3092062941002575)
(410,0.3090756704962556)
(411,0.3089454273668155)
(412,0.3088155626541455)
(413,0.3086860743375934)
(414,0.3085569604460203)
(415,0.3084282189599684)
(416,0.308299847938691)
(417,0.30817184542015)
(418,0.3080442096946204)
(419,0.3079169385962505)
(420,0.3077900300256607)
(421,0.3076634821146582)
(422,0.3075372929772454)
(423,0.3074114607291625)
(424,0.3072859835552505)
(425,0.3071608595747543)
(426,0.3070360870083984)
(427,0.3069116640174563)
(428,0.306787588807278)
(429,0.3066638596163178)
(430,0.3065404746402869)
(431,0.3064174321677183)
(432,0.3062947305323037)
(433,0.3061723680987408)
(434,0.3060503427717883)
(435,0.3059286528582811)
(436,0.3058072966746403)
(437,0.3056862725184275)
(438,0.3055655787579875)
(439,0.3054452136961847)
(440,0.3053251757384431)
(441,0.3052054632035832)
(442,0.3050860745247683)
(443,0.3049670080474207)
(444,0.3048482622171954)
(445,0.3047298354205256)
(446,0.304611726102345)
(447,0.3044939326963912)
(448,0.3043764539793691)
(449,0.3042592879734565)
(450,0.3041424330921345)
(451,0.3040258878431767)
(452,0.3039096506921559)
(453,0.303793720176629)
(454,0.3036780947768669)
(455,0.3035627730569612)
(456,0.3034477535138695)
(457,0.303333034735476)
(458,0.3032186152372863)
(459,0.30310449362868)
(460,0.3029906684450815)
(461,0.3028771383154306)
(462,0.3027639017963303)
(463,0.3026509549787736)
(464,0.3025382991658116)
(465,0.3024259330164446)
(466,0.3023138548314988)
(467,0.3022020632811792)
(468,0.3020905570000723)
(469,0.301979334664745)
(470,0.3018683949432247)
(471,0.3017577365113369)
(472,0.3016473580777597)
(473,0.3015372583101429)
(474,0.3014274359656952)
(475,0.301317889703094)
(476,0.3012086183093661)
(477,0.301099620457667)
(478,0.3009908949509532)
(479,0.3008824404844004)
(480,0.3007742558682082)
(481,0.3006663398296027)
(482,0.3005586914016115)
(483,0.3004513091918487)
(484,0.3003441917777194)
(485,0.3002373379976235)
(486,0.3001307466052126)
(487,0.3000244164788687)
(488,0.2999183463800672)
(489,0.2998125351970123)
(490,0.2997069817253042)
(491,0.2996016848369181)
(492,0.2994966433875053)
(493,0.2993918562124201)
(494,0.2992873222341095)
(495,0.2991830402654025)
(496,0.2990790092502482)
(497,0.298975228033076)
(498,0.298871695537004)
(499,0.2987684106746952)
(500,0.2986653723243852)
(501,0.298562579606471)
(502,0.2984600314328651)
(503,0.2983577264640184)
(504,0.2982556636130739)
(505,0.2981538418210049)
(506,0.2980522600887362)
(507,0.2979509173101534)
(508,0.2978498125123616)
(509,0.2977489446280137)
(510,0.2976483126420684)
(511,0.2975479155842026)
(512,0.2974477523804704)
(513,0.297347822090892)
(514,0.2972481236799453)
(515,0.2971486561628404)
(516,0.2970494186032024)
(517,0.2969504099565534)
(518,0.2968516293094495)
(519,0.296753075669677)
(520,0.2966547480684215)
(521,0.2965566456064758)
(522,0.296458767483063)
(523,0.2963611127006787)
(524,0.2962636800935627)
(525,0.2961664686910424)
(526,0.296069477628008)
(527,0.2959727059394056)
(528,0.2958761527188026)
(529,0.2957798171076574)
(530,0.2956836981365742)
(531,0.2955877949520533)
(532,0.2954921066709309)
(533,0.2953966323634215)
(534,0.2953013712066652)
(535,0.2952063222896872)
(536,0.2951114847359588)
(537,0.2950168577349135)
(538,0.2949224403675358)
(539,0.2948282317982552)
(540,0.2947342312233648)
(541,0.2946404377295603)
(542,0.2945468505165914)
(543,0.2944534687733338)
(544,0.2943602916124567)
(545,0.294267318607655)
(546,0.2941745485366726)
(547,0.2940819804855496)
(548,0.2939896136975411)
(549,0.2938974473406199)
(550,0.2938054805957181)
(551,0.2937137127201934)
(552,0.2936221428836964)
(553,0.2935307702921468)
(554,0.2934395942156385)
(555,0.2933486138306731)
(556,0.2932578283627863)
(557,0.2931672370952905)
(558,0.2930768392148863)
(559,0.2929866339629149)
(560,0.2928966206354428)
(561,0.2928067984316834)
(562,0.2927171666062374)
(563,0.2926277244668004)
(564,0.2925384712295068)
(565,0.2924494061568044)
(566,0.2923605285685514)
(567,0.2922718377014457)
(568,0.292183332821802)
(569,0.2920950133303813)
(570,0.2920068787358706)
(571,0.2919189278835088)
(572,0.2918311601107794)
(573,0.2917435747146526)
(574,0.2916561709538886)
(575,0.2915689481697223)
(576,0.2914819057036042)
(577,0.2913950427999005)
(578,0.2913083588099312)
(579,0.2912218530987813)
(580,0.2911355249223057)
(581,0.2910493736309989)
(582,0.2909633986044133)
(583,0.2908775991277091)
(584,0.2907919745397305)
(585,0.2907065242273845)
(586,0.290621247522195)
(587,0.2905361437411301)
(588,0.290451212270233)
(589,0.2903664525046965)
(590,0.2902818637325011)
(591,0.2901974453465018)
(592,0.2901131967614659)
(593,0.2900291172938265)
(594,0.289945206320056)
(595,0.2898614632573209)
(596,0.2897778875313935)
(597,0.2896944787904938)
(598,0.289611236002352)
(599,0.2895281586011766)
(600,0.2894452459159498)
(601,0.2893624973576516)
(602,0.2892799123686778)
(603,0.2891974903373991)
(604,0.2891152306362219)
(605,0.289033132704364)
(606,0.288951195997825)
(607,0.2888694198678067)
(608,0.2887878037462225)
(609,0.2887063470930892)
(610,0.2886250493327182)
(611,0.2885439098472079)
(612,0.2884629280957823)
(613,0.2883821035574449)
(614,0.2883014356165133)
(615,0.288220923711102)
(616,0.2881405673115549)
(617,0.2880603659021252)
(618,0.2879803188582406)
(619,0.2879004256555294)
(620,0.2878206857858073)
(621,0.2877410986975767)
(622,0.2876616638108976)
(623,0.2875823806144555)
(624,0.2875032486166276)
(625,0.287424267242655)
(626,0.2873454361047546)
(627,0.2872667547855162)
(628,0.287188222480475)
(629,0.2871098386061947)
(630,0.2870316026512011)
(631,0.286953514124218)
(632,0.28687557255253)
(633,0.2867977773536651)
(634,0.2867201280379574)
(635,0.2866426241254477)
(636,0.2865652651470464)
(637,0.2864880505294286)
(638,0.2864109797985517)
(639,0.2863340524879806)
(640,0.2862572681253549)
(641,0.2861806261566371)
(642,0.2861041261174255)
(643,0.2860277675511767)
(644,0.2859515499913866)
(645,0.2858754728970636)
(646,0.2857995358125345)
(647,0.2857237382886297)
(648,0.2856480798747618)
(649,0.2855725600341358)
(650,0.2854971783203387)
(651,0.2854219342891962)
(652,0.2853468275135005)
(653,0.2852718574560472)
(654,0.2851970236782121)
(655,0.2851223257446299)
(656,0.2850477632399699)
(657,0.284973335641135)
(658,0.2848990425102718)
(659,0.2848248836205721)
(660,0.2847508585572313)
(661,0.2846769665482444)
(662,0.2846032071500202)
(663,0.2845295799427202)
(664,0.2844560845267066)
(665,0.2843827204346103)
(666,0.2843094872084298)
(667,0.2842363844363039)
(668,0.2841634117161854)
(669,0.2840905686336659)
(670,0.2840178547045957)
(671,0.2839452695251825)
(672,0.2838728126937513)
(673,0.2838004838316145)
(674,0.2837282824565291)
(675,0.2836562081583694)
(676,0.2835842605424686)
(677,0.2835124392325296)
(678,0.2834407437975158)
(679,0.2833691737965869)
(680,0.2832977288434175)
(681,0.2832264085525346)
(682,0.2831552125617174)
(683,0.2830841403998581)
(684,0.2830131916800536)
(685,0.2829423660249589)
(686,0.2828716630739228)
(687,0.2828010824140899)
(688,0.282730623620696)
(689,0.2826602863227363)
(690,0.2825900701507162)
(691,0.2825199747594913)
(692,0.2824499997030863)
(693,0.2823801446011999)
(694,0.2823104090914287)
(695,0.2822407928186555)
(696,0.2821712958201757)
(697,0.2821019172395429)
(698,0.2820326566726873)
(699,0.2819635137655397)
(700,0.2818944881814825)
(701,0.2818255795300615)
(702,0.2817567874122317)
(703,0.2816881114803558)
(704,0.2816195513879101)
(705,0.2815511068115079)
(706,0.2814827773443847)
(707,0.2814145626153907)
(708,0.2813464622847314)
(709,0.2812784760134066)
(710,0.2812106034874959)
(711,0.28114284429511)
(712,0.2810751980849733)
(713,0.2810076645244521)
(714,0.2809402432819498)
(715,0.2808729340515912)
(716,0.2808057364242222)
(717,0.2807386500608201)
(718,0.2806716746358681)
(719,0.2806048098257662)
(720,0.2805380553325276)
(721,0.2804714107532286)
(722,0.2804048757566646)
(723,0.280338450025171)
(724,0.2802721332415884)
(725,0.2802059251146362)
(726,0.2801398252549349)
(727,0.2800738333332786)
(728,0.2800079490380577)
(729,0.2799421720600982)
(730,0.2798765021133614)
(731,0.2798109388274091)
(732,0.2797454818699492)
(733,0.2796801309359394)
(734,0.279614885722021)
(735,0.2795497459449163)
(736,0.2794847112887397)
(737,0.2794197818022662)
(738,0.2793549567056404)
(739,0.2792902357015175)
(740,0.2792256185014863)
(741,0.279161104815761)
(742,0.2790966942747372)
(743,0.2790323865870576)
(744,0.278968181461524)
(745,0.278904078609683)
(746,0.2788400777684251)
(747,0.2787761785777385)
(748,0.2787123807356627)
(749,0.2786486839574257)


    };






% delta = 2
\addplot[no markers, color=green] plot coordinates {

(1,0.8719675054035491)
(2,0.7897282688996371)
(3,0.7493858065873715)
(4,0.7239679728067392)
(5,0.7045858155423739)
(6,0.6885132783183496)
(7,0.6745292458587757)
(8,0.6619877216268341)
(9,0.6505095784116739)
(10,0.6398556249225913)
(11,0.6298669958042052)
(12,0.6204340007998295)
(13,0.611478590734823)
(14,0.602943934487824)
(15,0.5947879112876141)
(16,0.5869789344963237)
(17,0.5794931415954332)
(18,0.5723124359966176)
(19,0.5654231095529317)
(20,0.5588148462502638)
(21,0.5524799738053489)
(22,0.5464129104610984)
(23,0.5406097440059401)
(24,0.5350678944783138)
(25,0.529785843640898)
(26,0.5247629218028002)
(27,0.5199991336897303)
(28,0.5154950128447299)
(29,0.5112515002602265)
(30,0.5072698368410353)
(31,0.5035514012365546)
(32,0.5000731305597231)
(33,0.4967874859587533)
(34,0.4936681150235485)
(35,0.4906964438025297)
(36,0.4878579145798249)
(37,0.4851405686003364)
(38,0.4825342993245437)
(39,0.4800303890429712)
(40,0.4776212233503213)
(41,0.4753000831714644)
(42,0.4730609907717883)
(43,0.4708985992025871)
(44,0.4688080987530983)
(45,0.4667851463183771)
(46,0.4648257997695226)
(47,0.4629264638350786)
(48,0.4610838483152376)
(49,0.4592949348604354)
(50,0.4575569450267554)
(51,0.4558673125757172)
(52,0.4542236590694059)
(53,0.4526237773037127)
(54,0.4510656173901983)
(55,0.4495472714563251)
(56,0.448066959662707)
(57,0.4466230200953067)
(58,0.4452138974765658)
(59,0.4438381351061103)
(60,0.442494365613719)
(61,0.4411813032999803)
(62,0.43989773730431)
(63,0.4386425254143616)
(64,0.4374145897157889)
(65,0.4362129117253961)
(66,0.4350365273836937)
(67,0.433884524314968)
(68,0.4327560381440771)
(69,0.4316502486015154)
(70,0.4305663770123644)
(71,0.4295036840319575)
(72,0.4284614670631022)
(73,0.4274390573853789)
(74,0.4264358180973043)
(75,0.4254511421564304)
(76,0.4244844506848878)
(77,0.4235351908657691)
(78,0.4226028343389112)
(79,0.4216868759772078)
(80,0.4207868327839713)
(81,0.4199022425469373)
(82,0.4190326624388569)
(83,0.4181776679734211)
(84,0.4173368516685549)
(85,0.4165098224494406)
(86,0.415696204963945)
(87,0.4148956386108268)
(88,0.4141077769985853)
(89,0.4133322874371833)
(90,0.4125688500133613)
(91,0.411817157222273)
(92,0.4110769129280638)
(93,0.4103478318268814)
(94,0.4096296388368469)
(95,0.4089220687240619)
(96,0.4082248656789018)
(97,0.4075377832458777)
(98,0.4068605833655238)
(99,0.4061930363702732)
(100,0.4055349204627225)
(101,0.4048860211245175)
(102,0.404246131008546)
(103,0.4036150498023521)
(104,0.4029925837403102)
(105,0.4023785452211763)
(106,0.4017727524603916)
(107,0.4011750293427714)
(108,0.400585205207517)
(109,0.4000031146599246)
(110,0.3994285972733982)
(111,0.3988614973772259)
(112,0.3983016638682518)
(113,0.3977489502340775)
(114,0.3972032143959214)
(115,0.3966643184723386)
(116,0.3961321285353923)
(117,0.3956065145114151)
(118,0.3950873500450588)
(119,0.3945745123350154)
(120,0.3940678819781477)
(121,0.3935673428137804)
(122,0.3930727817826678)
(123,0.3925840888595663)
(124,0.392101156827692)
(125,0.3916238813178375)
(126,0.3911521607087003)
(127,0.3906858960131378)
(128,0.3902249909309863)
(129,0.3897693515713717)
(130,0.3893188863911461)
(131,0.3888735061371095)
(132,0.3884331239265094)
(133,0.3879976550126557)
(134,0.3875670165710783)
(135,0.3871411278462268)
(136,0.3867199102873609)
(137,0.3863032869387311)
(138,0.3858911826673728)
(139,0.3854835244231044)
(140,0.3850802404928482)
(141,0.3846812608327749)
(142,0.3842865173542916)
(143,0.3838959431067877)
(144,0.3835094728207155)
(145,0.3831270428681255)
(146,0.3827485905963799)
(147,0.3823740552490045)
(148,0.3820033768862895)
(149,0.3816364971095572)
(150,0.3812733588851565)
(151,0.3809139060429073)
(152,0.3805580840974749)
(153,0.3802058391197236)
(154,0.3798571190026839)
(155,0.3795118720634119)
(156,0.3791700483839731)
(157,0.3788315984793063)
(158,0.3784964744255778)
(159,0.3781646288439259)
(160,0.3778360157303796)
(161,0.3775105896240429)
(162,0.3771883064139376)
(163,0.3768691223497194)
(164,0.3765529951558191)
(165,0.3762398826649289)
(166,0.3759297443005524)
(167,0.3756225394728791)
(168,0.3753182291817393)
(169,0.3750167744161104)
(170,0.3747181376019361)
(171,0.3744222813611695)
(172,0.3741291692704428)
(173,0.3738387656896056)
(174,0.3735510352001224)
(175,0.3732659437524509)
(176,0.3729834571323347)
(177,0.3727035424332117)
(178,0.3724261669770711)
(179,0.3721512986004319)
(180,0.3718789062193639)
(181,0.3716089585091304)
(182,0.3713414253776365)
(183,0.3710762770207887)
(184,0.3708134838630837)
(185,0.3705530174763284)
(186,0.3702948492590162)
(187,0.3700389514107584)
(188,0.3697852969285516)
(189,0.3695338585130777)
(190,0.3692846099247061)
(191,0.3690375254847589)
(192,0.36879257921608)
(193,0.3685497462575836)
(194,0.3683090021283903)
(195,0.3680703220932568)
(196,0.3678336825246774)
(197,0.3675990601559869)
(198,0.3673664314179969)
(199,0.3671357738017219)
(200,0.3669070652114985)
(201,0.3666802831715579)
(202,0.3664554062026101)
(203,0.3662324132779034)
(204,0.366011282993855)
(205,0.3657919947789212)
(206,0.3655745285958065)
(207,0.3653588642103822)
(208,0.3651449817771688)
(209,0.3649328620554579)
(210,0.3647224861560709)
(211,0.3645138347306323)
(212,0.36430688939564)
(213,0.364101632130246)
(214,0.3638980446644006)
(215,0.3636961091250728)
(216,0.3634958081978344)
(217,0.3632971249175675)
(218,0.3631000418488561)
(219,0.362904542348789)
(220,0.3627106101039535)
(221,0.3625182290676074)
(222,0.3623273827752261)
(223,0.36213805560627)
(224,0.36195023220152)
(225,0.3617638973315113)
(226,0.36157903550668)
(227,0.3613956319825573)
(228,0.3612136722409323)
(229,0.3610331419692801)
(230,0.3608540264474048)
(231,0.3606763117215552)
(232,0.3604999840292641)
(233,0.3603250299195228)
(234,0.3601514354218787)
(235,0.3599791872679244)
(236,0.3598082724173188)
(237,0.3596386781177963)
(238,0.3594703913047933)
(239,0.3593033991896022)
(240,0.359137689411306)
(241,0.3589732497824435)
(242,0.3588100684104295)
(243,0.3586481328320458)
(244,0.3584874313182022)
(245,0.3583279523146218)
(246,0.3581696844942955)
(247,0.3580126164862673)
(248,0.357856736771667)
(249,0.3577020343846902)
(250,0.357548498505705)
(251,0.3573961185460788)
(252,0.3572448837622332)
(253,0.3570947833923085)
(254,0.3569458071522001)
(255,0.3567979448992814)
(256,0.3566511866824298)
(257,0.3565055224959318)
(258,0.3563609421535901)
(259,0.3562174359887884)
(260,0.3560749944456214)
(261,0.3559336080993492)
(262,0.3557932677813138)
(263,0.3556539637280823)
(264,0.3555156868036846)
(265,0.355378428005516)
(266,0.3552421784542533)
(267,0.3551069294682475)
(268,0.3549726721878919)
(269,0.3548393977228783)
(270,0.3547070976215501)
(271,0.3545757634970746)
(272,0.3544453870887156)
(273,0.3543159603564891)
(274,0.3541874748740022)
(275,0.3540599224586351)
(276,0.3539332952147755)
(277,0.3538075853306638)
(278,0.3536827850799053)
(279,0.3535588870062222)
(280,0.3534358832429795)
(281,0.3533137661519324)
(282,0.3531925283734323)
(283,0.3530721626155264)
(284,0.3529526616922747)
(285,0.3528340185669291)
(286,0.3527162261479155)
(287,0.3525992771092685)
(288,0.3524831645705452)
(289,0.3523678817207426)
(290,0.3522534218381135)
(291,0.3521397782753861)
(292,0.3520269446136252)
(293,0.3519149139915483)
(294,0.3518036798102613)
(295,0.3516932356935195)
(296,0.351583575320065)
(297,0.3514746924530441)
(298,0.3513665809180738)
(299,0.3512592347985399)
(300,0.351152647647245)
(301,0.3510468133607605)
(302,0.3509417260142599)
(303,0.3508373797423641)
(304,0.3507337687433927)
(305,0.350630887277559)
(306,0.3505287298018819)
(307,0.3504272904925935)
(308,0.3503265635385164)
(309,0.3502265434316395)
(310,0.3501272247185744)
(311,0.350028602003663)
(312,0.3499306699506692)
(313,0.3498334232722095)
(314,0.3497368569531257)
(315,0.3496409653697017)
(316,0.3495457433371366)
(317,0.3494511857852683)
(318,0.3493572876956488)
(319,0.3492640440993863)
(320,0.3491714500756782)
(321,0.3490795007523205)
(322,0.3489881915251184)
(323,0.3488975171851781)
(324,0.3488074729361343)
(325,0.3487180540981544)
(326,0.3486292560375922)
(327,0.3485410741670079)
(328,0.3484535039422099)
(329,0.3483665408612415)
(330,0.3482801806003529)
(331,0.3481944186289085)
(332,0.3481092503020666)
(333,0.3480246712928852)
(334,0.347940677312808)
(335,0.347857264113182)
(336,0.3477744274875161)
(337,0.3476921632726115)
(338,0.3476104673446881)
(339,0.3475293357818045)
(340,0.3474487643384172)
(341,0.3473687487859138)
(342,0.3472892851516353)
(343,0.3472103695011337)
(344,0.3471319979398681)
(345,0.3470541666004135)
(346,0.3469768716538483)
(347,0.3469001093064388)
(348,0.3468238758469286)
(349,0.3467481676917001)
(350,0.3466729807294858)
(351,0.3465983113076206)
(352,0.3465241558081685)
(353,0.3464505106486865)
(354,0.3463773722737645)
(355,0.3463047371642179)
(356,0.3462326018331999)
(357,0.3461609628252317)
(358,0.3460898167929345)
(359,0.3460191604280618)
(360,0.3459489899888318)
(361,0.3458793021386459)
(362,0.3458100935673115)
(363,0.3457413609930737)
(364,0.3456731011725556)
(365,0.3456053108849549)
(366,0.3455379869277694)
(367,0.3454711261271394)
(368,0.3454047253342137)
(369,0.3453387816646757)
(370,0.3452732917141039)
(371,0.3452082522914696)
(372,0.3451436603546632)
(373,0.3450795128972551)
(374,0.3450158069425299)
(375,0.3449525395232513)
(376,0.3448897077015758)
(377,0.3448273085733356)
(378,0.3447653392711291)
(379,0.3447037969276236)
(380,0.3446426788925609)
(381,0.3445819821648493)
(382,0.3445217037855198)
(383,0.3444618409813924)
(384,0.3444023910078817)
(385,0.3443433511746151)
(386,0.3442847187799558)
(387,0.3442264911463108)
(388,0.3441686656337756)
(389,0.3441112396315825)
(390,0.3440542105211049)
(391,0.3439975757139366)
(392,0.3439413329062624)
(393,0.3438854792274429)
(394,0.3438300120351914)
(395,0.3437749288579937)
(396,0.3437202272032862)
(397,0.3436659045982403)
(398,0.3436119586334166)
(399,0.3435583868770983)
(400,0.3435051869137523)
(401,0.3434523563945898)
(402,0.3433998929442075)
(403,0.3433477942093661)
(404,0.3432960579543111)
(405,0.3432446820305433)
(406,0.343193663745688)
(407,0.3431430008640611)
(408,0.3430926911137159)
(409,0.3430427322655418)
(410,0.3429931221282081)
(411,0.3429438584773758)
(412,0.342894939158047)
(413,0.3428463620021061)
(414,0.3427981248440802)
(415,0.3427502255892691)
(416,0.34270266209713)
(417,0.3426554322791245)
(418,0.342608534299407)
(419,0.3425619657928676)
(420,0.3425157246264441)
(421,0.342469808737828)
(422,0.3424242161203662)
(423,0.3423789447880782)
(424,0.3423339927281208)
(425,0.3422893580111999)
(426,0.3422450386498342)
(427,0.3422010327314026)
(428,0.3421573383284081)
(429,0.3421139535190317)
(430,0.3420708764393348)
(431,0.3420281051739636)
(432,0.3419856380217759)
(433,0.3419434731129039)
(434,0.341901608346232)
(435,0.3418600418888605)
(436,0.3418187719299118)
(437,0.3417777966960068)
(438,0.3417371143792162)
(439,0.3416967232518972)
(440,0.3416566215214105)
(441,0.3416168074937064)
(442,0.3415772793975608)
(443,0.3415380355644829)
(444,0.341499074254001)
(445,0.3414603938030942)
(446,0.3414219925179686)
(447,0.3413838687412404)
(448,0.3413460211262735)
(449,0.3413084475985478)
(450,0.3412711465223071)
(451,0.3412341162583354)
(452,0.3411973552267442)
(453,0.3411608618048981)
(454,0.3411246344426354)
(455,0.3410886715356029)
(456,0.3410529715632761)
(457,0.3410175329429435)
(458,0.3409823541784721)
(459,0.3409474337094834)
(460,0.3409127700607663)
(461,0.3408783616929298)
(462,0.340844207151426)
(463,0.3408103049214707)
(464,0.3407766537170259)
(465,0.3407432520133796)
(466,0.3407100981390307)
(467,0.3406771906296844)
(468,0.3406445280770877)
(469,0.3406121090482604)
(470,0.3405799321428374)
(471,0.3405479959629343)
(472,0.3405162991084294)
(473,0.3404848402233814)
(474,0.3404536179049414)
(475,0.3404226308405622)
(476,0.3403918776262812)
(477,0.3403613569769787)
(478,0.3403310675071978)
(479,0.3403010079459363)
(480,0.3402711769316821)
(481,0.3402415731978128)
(482,0.3402121956321277)
(483,0.3401830427839845)
(484,0.3401541132113428)
(485,0.3401254056231695)
(486,0.3400969187999293)
(487,0.3400686514334299)
(488,0.3400406023350415)
(489,0.3400127702168089)
(490,0.3399851538949717)
(491,0.3399577521217942)
(492,0.3399305636961633)
(493,0.3399035874344882)
(494,0.3398768221077588)
(495,0.339850266584076)
(496,0.3398239196332872)
(497,0.3397977801353142)
(498,0.3397718468993416)
(499,0.3397462075483075)
(500,0.3397207719385285)
(501,0.3396955390285759)
(502,0.3396705077518028)
(503,0.3396456766739038)
(504,0.3396210447154012)
(505,0.3395966107641366)
(506,0.3395723736998346)
(507,0.3395483324792909)
(508,0.3395244859625817)
(509,0.3395008331187037)
(510,0.3394773728594539)
(511,0.3394541041125819)
(512,0.3394310258706131)
(513,0.3394081370276857)
(514,0.3393854365887257)
(515,0.339362923502993)
(516,0.3393405967300749)
(517,0.3393184552970453)
(518,0.3392964981339074)
(519,0.3392747242706941)
(520,0.3392531327066257)
(521,0.3392317224182696)
(522,0.3392104926698176)
(523,0.3391894423105802)
(524,0.3391685701952681)
(525,0.3391478753918711)
(526,0.3391273568772053)
(527,0.3391070137458221)
(528,0.339086845027902)
(529,0.3390668497630093)
(530,0.3390470270619436)
(531,0.3390273759414964)
(532,0.3390078954905269)
(533,0.338988584825649)
(534,0.3389694429721789)
(535,0.3389504690648735)
(536,0.338931662198083)
(537,0.3389130214441395)
(538,0.3388945459612496)
(539,0.3388762348305167)
(540,0.3388580871674631)
(541,0.3388401021443488)
(542,0.3388222788403085)
(543,0.3388046164074248)
(544,0.3387871140264753)
(545,0.338769771102864)
(546,0.3387525864327898)
(547,0.3387355591730898)
(548,0.3387186884235515)
(549,0.3387019733904738)
(550,0.3386854132596896)
(551,0.338669007162949)
(552,0.3386527543232918)
(553,0.3386366539308037)
(554,0.3386207051417475)
(555,0.338604907198311)
(556,0.3385892592943585)
(557,0.3385737606101309)
(558,0.3385584103994451)
(559,0.3385432078693492)
(560,0.338528152216395)
(561,0.3385132427083432)
(562,0.3384984785702889)
(563,0.3384838590085986)
(564,0.3384693833039093)
(565,0.3384550507005774)
(566,0.3384408604126602)
(567,0.3384268117328809)
(568,0.3384129039302531)
(569,0.3383991363055128)
(570,0.3383855083218675)
(571,0.3383720189448846)
(572,0.3383586673919597)
(573,0.3383454529739389)
(574,0.3383323750140343)
(575,0.3383194327402371)
(576,0.338306625469629)
(577,0.3382939525423295)
(578,0.3382814132072328)
(579,0.3382690067811641)
(580,0.3382567326161608)
(581,0.338244589993444)
(582,0.3382325782217746)
(583,0.3382206966597047)
(584,0.3382089446297343)
(585,0.338197321427832)
(586,0.3381858264154476)
(587,0.3381744589643342)
(588,0.3381632183548128)
(589,0.33815210395634)
(590,0.3381411151595135)
(591,0.3381302512734979)
(592,0.3381195116563391)
(593,0.3381088957050369)
(594,0.338098402780059)
(595,0.3380880322138858)
(596,0.3380777834693968)
(597,0.3380676561710412)
(598,0.3380576492827763)
(599,0.3380477622034431)
(600,0.3380379943578848)
(601,0.338028345113871)
(602,0.3380188138437775)
(603,0.3380093999703118)
(604,0.3380001029299089)
(605,0.3379909220664607)
(606,0.33798185680596)
(607,0.3379729065955723)
(608,0.3379640708297767)
(609,0.3379553489027495)
(610,0.3379467402603192)
(611,0.3379382443646585)
(612,0.3379298605878303)
(613,0.3379215883718614)
(614,0.3379134271810507)
(615,0.3379053764605449)
(616,0.3378974356048339)
(617,0.3378896040812075)
(618,0.3378818813731239)
(619,0.3378742668961524)
(620,0.3378667600918421)
(621,0.3378593604386279)
(622,0.3378520674321153)
(623,0.3378448804779212)
(624,0.3378377990521857)
(625,0.3378308226459004)
(626,0.3378239509127811)
(627,0.3378171832818098)
(628,0.3378105190073399)
(629,0.3378039575991526)
(630,0.3377974985354675)
(631,0.3377911412658398)
(632,0.3377848852999883)
(633,0.3377787301632817)
(634,0.3377726753263395)
(635,0.3377667202646079)
(636,0.3377608644971507)
(637,0.3377551075620484)
(638,0.3377494489305785)
(639,0.3377438880981506)
(640,0.3377384245948891)
(641,0.3377330579697448)
(642,0.3377277877005612)
(643,0.3377226132979231)
(644,0.3377175343028151)
(645,0.3377125502742425)
(646,0.3377076606989695)
(647,0.3377028650979964)
(648,0.3376981630226877)
(649,0.3376935540424602)
(650,0.3376890376577555)
(651,0.3376846133975747)
(652,0.3376802808231356)
(653,0.3376760395126847)
(654,0.3376718889883029)
(655,0.3376678287795642)
(656,0.3376638584579389)
(657,0.3376599776067205)
(658,0.3376561857747542)
(659,0.3376524826856071)
(660,0.3376488678494399)
(661,0.3376453406557397)
(662,0.3376419006909141)
(663,0.3376385474696572)
(664,0.3376352805802391)
(665,0.3376320996130335)
(666,0.3376290041785966)
(667,0.3376259937973111)
(668,0.3376230680570724)
(669,0.3376202265574443)
(670,0.3376174689163305)
(671,0.3376147946868437)
(672,0.3376122034427348)
(673,0.337609694793027)
(674,0.3376072683551317)
(675,0.3376049237328794)
(676,0.3376026604782755)
(677,0.3376004782086975)
(678,0.3375983765412462)
(679,0.3375963551160834)
(680,0.3375944134897925)
(681,0.3375925512698399)
(682,0.3375907680848925)
(683,0.3375890635722268)
(684,0.3375874373453828)
(685,0.3375858889821896)
(686,0.3375844181162201)
(687,0.337583024386075)
(688,0.3375817074475352)
(689,0.3375804668793854)
(690,0.3375793023065992)
(691,0.3375782133722384)
(692,0.3375771997268976)
(693,0.3375762610240852)
(694,0.3375753968437706)
(695,0.3375746068384433)
(696,0.3375738910194506)
(697,0.337573248645717)
(698,0.3375726793315643)
(699,0.3375721826988553)
(700,0.3375717584078974)
(701,0.3375714061227785)
(702,0.3375711255263615)
(703,0.3375709162266554)
(704,0.3375707778725298)
(705,0.3375707101341437)
(706,0.3375707126838494)
(707,0.3375707852138088)
(708,0.337570927328916)
(709,0.3375711386993501)
(710,0.3375714190044449)
(711,0.3375717679246638)
(712,0.3375721851616223)
(713,0.337572670323445)
(714,0.3375732230949429)
(715,0.3375738431643708)
(716,0.3375745302225089)
(717,0.3375752839730618)
(718,0.337576104036276)
(719,0.3375769901080723)
(720,0.3375779418827633)
(721,0.3375789590618034)
(722,0.3375800413557152)
(723,0.3375811883940725)
(724,0.3375823998789645)
(725,0.3375836755133307)
(726,0.3375850150052104)
(727,0.3375864180797202)
(728,0.3375878843727505)
(729,0.3375894135921028)
(730,0.3375910054474262)
(731,0.3375926596547445)
(732,0.3375943759477979)
(733,0.3375961539782316)
(734,0.3375979934538308)
(735,0.3375998940928226)
(736,0.3376018556741022)
(737,0.3376038781839973)
(738,0.3376059609412099)
(739,0.3376081036478786)
(740,0.3376103060294302)
(741,0.3376125678128502)
(742,0.3376148887406389)
(743,0.3376172685277449)
(744,0.337619706855886)
(745,0.3376222034606812)
(746,0.3376247580758965)
(747,0.3376273704366308)
(748,0.3376300403035759)
(749,0.3376327673456543)


};





% delta = 4
\addplot[no markers, color=orange] plot coordinates {

(1,0.87233680233841)
(2,0.7903988326146512)
(3,0.7502579888324686)
(4,0.7250211175863488)
(5,0.7058019521613409)
(6,0.6898783811187271)
(7,0.676032662752602)
(8,0.6636215654075934)
(9,0.6522681115889126)
(10,0.6417345779839724)
(11,0.6318632284398192)
(12,0.6225453158527362)
(13,0.6137035623322297)
(14,0.6052817717067548)
(15,0.597238317872001)
(16,0.5895420079048492)
(17,0.5821693111619176)
(18,0.575102404143105)
(19,0.5683277981146294)
(20,0.5618353524845873)
(21,0.5556175315256227)
(22,0.5496688426734527)
(23,0.5439854263305482)
(24,0.5385647280387043)
(25,0.5334052256171132)
(26,0.5285062106277247)
(27,0.523867618963375)
(28,0.5194898869564933)
(29,0.5153738311666086)
(30,0.5115205478406334)
(31,0.5079312300409929)
(32,0.5045819881044478)
(33,0.5014256211137387)
(34,0.4984359529558011)
(35,0.4955944804482492)
(36,0.492886708217329)
(37,0.490300734797792)
(38,0.4878264919338536)
(39,0.4854552745213895)
(40,0.4831794733116416)
(41,0.480992366077095)
(42,0.4788879702641966)
(43,0.4768609378851427)
(44,0.4749064670174541)
(45,0.4730202301759404)
(46,0.4711982983092213)
(47,0.4694370848394128)
(48,0.4677333092843135)
(49,0.4660839629798048)
(50,0.4644862751325016)
(51,0.4629376803178564)
(52,0.461435798223495)
(53,0.4599784211931343)
(54,0.4585634988073485)
(55,0.4571891206939961)
(56,0.4558535057114335)
(57,0.454554989576575)
(58,0.4532920166020608)
(59,0.4520631284378291)
(60,0.45086695430292)
(61,0.4497022036498652)
(62,0.4485676597257999)
(63,0.447462175334861)
(64,0.4463846663661923)
(65,0.4453341067877548)
(66,0.4443095267394547)
(67,0.4433100073597216)
(68,0.4423346765441977)
(69,0.4413827066454717)
(70,0.4404533128445866)
(71,0.4395457496950538)
(72,0.4386593080371198)
(73,0.4377933126088695)
(74,0.4369471202096603)
(75,0.4361201167210411)
(76,0.4353117154984719)
(77,0.4345213562874643)
(78,0.433748504112864)
(79,0.4329926472488033)
(80,0.4322532953720866)
(81,0.4315299784162225)
(82,0.4308222452886271)
(83,0.4301296637019758)
(84,0.429451818915319)
(85,0.4287883127762034)
(86,0.4281387630670469)
(87,0.4275028028664654)
(88,0.4268800798084109)
(89,0.4262702549740473)
(90,0.4256730017175605)
(91,0.4250880052819151)
(92,0.4245149623211857)
(93,0.4239535810327276)
(94,0.4234035801211199)
(95,0.4228646886209421)
(96,0.4223366449508313)
(97,0.4218191964226491)
(98,0.4213120987682589)
(99,0.4208151164600725)
(100,0.4203280219395911)
(101,0.4198505949719032)
(102,0.4193826223396251)
(103,0.4189238974591568)
(104,0.4184742202214593)
(105,0.4180333966213618)
(106,0.4176012382815876)
(107,0.4171775624542375)
(108,0.4167621921711412)
(109,0.4163549559558323)
(110,0.4159556875473134)
(111,0.4155642255385219)
(112,0.4151804132457403)
(113,0.4148040985521278)
(114,0.4144351338045786)
(115,0.4140733755021331)
(116,0.4137186840023364)
(117,0.4133709234238366)
(118,0.4130299615547219)
(119,0.4126956697574209)
(120,0.4123679227738419)
(121,0.4120465986708244)
(122,0.4117315787811668)
(123,0.41142274762669)
(124,0.4111199926013817)
(125,0.4108232040884353)
(126,0.4105322752507642)
(127,0.4102471019430554)
(128,0.4099675828252292)
(129,0.4096936189890171)
(130,0.4094251138048566)
(131,0.4091619729588664)
(132,0.4089041044978535)
(133,0.4086514186377251)
(134,0.4084038275725664)
(135,0.4081612454507394)
(136,0.4079235886015722)
(137,0.4076907749302184)
(138,0.4074627241480401)
(139,0.407239358024957)
(140,0.4070205997443792)
(141,0.4068063741797693)
(142,0.4065966080874183)
(143,0.4063912294469637)
(144,0.4061901680279422)
(145,0.40599335533048)
(146,0.4058007240290782)
(147,0.4056122087964317)
(148,0.4054277452563718)
(149,0.4052472705955023)
(150,0.4050707234399363)
(151,0.404898043373104)
(152,0.4047291716966178)
(153,0.4045640503320009)
(154,0.4044026230048683)
(155,0.4042448339584133)
(156,0.4040906292365575)
(157,0.4039399553860267)
(158,0.4037927605083955)
(159,0.4036489932738336)
(160,0.4035086037467854)
(161,0.4033715426044161)
(162,0.403237761905011)
(163,0.4031072141686935)
(164,0.4029798533711204)
(165,0.4028556336823267)
(166,0.4027345108471249)
(167,0.4026164406822238)
(168,0.4025013805230709)
(169,0.4023892877435389)
(170,0.4022801211258353)
(171,0.4021738397185082)
(172,0.4020704035463095)
(173,0.4019697734710009)
(174,0.4018719106516064)
(175,0.4017767776136621)
(176,0.4016843367803437)
(177,0.4015945518110897)
(178,0.4015073866634395)
(179,0.4014228058789335)
(180,0.4013407750797192)
(181,0.401261259730631)
(182,0.4011842265398101)
(183,0.4011096425595558)
(184,0.401037475118549)
(185,0.4009676926686608)
(186,0.4009002635853961)
(187,0.4008351570464399)
(188,0.4007723429902795)
(189,0.4007117911039169)
(190,0.4006534720879808)
(191,0.4005973572109743)
(192,0.4005434175231823)
(193,0.4004916251944765)
(194,0.4004419528180428)
(195,0.4003943728346337)
(196,0.4003488587525157)
(197,0.400305384476638)
(198,0.4002639237212647)
(199,0.4002244512434533)
(200,0.4001869422249641)
(201,0.4001513715565544)
(202,0.4001177151066161)
(203,0.4000859492245513)
(204,0.400056049958508)
(205,0.4000279941738278)
(206,0.4000017592679241)
(207,0.3999773224861429)
(208,0.3999546614789097)
(209,0.399933754520293)
(210,0.3999145802571434)
(211,0.3998971169480372)
(212,0.3998813437864039)
(213,0.399867240367184)
(214,0.3998547861330817)
(215,0.3998439609581589)
(216,0.3998347452816527)
(217,0.3998271199173484)
(218,0.3998210653159512)
(219,0.3998165626920283)
(220,0.3998135936020857)
(221,0.3998121399008606)
(222,0.3998121831023586)
(223,0.3998137055321018)
(224,0.3998166897978867)
(225,0.3998211186618306)
(226,0.3998269746830246)
(227,0.399834241118999)
(228,0.3998429014860631)
(229,0.3998529395273063)
(230,0.3998643386497832)
(231,0.39987708298888)
(232,0.3998911569071508)
(233,0.3999065451002252)
(234,0.3999232318420717)
(235,0.3999412020942688)
(236,0.3999604410767919)
(237,0.39998093431595)
(238,0.4000026670883782)
(239,0.400025624955897)
(240,0.4000497938920068)
(241,0.4000751600497581)
(242,0.4001017098907637)
(243,0.4001294294084102)
(244,0.4001583052990395)
(245,0.4001883244561802)
(246,0.4002194740110716)
(247,0.4002517410797111)
(248,0.4002851126919703)
(249,0.40031957640003)
(250,0.4003551199072648)
(251,0.4003917311627874)
(252,0.4004293979951045)
(253,0.4004681082697124)
(254,0.4005078502772795)
(255,0.4005486124483104)
(256,0.4005903834390695)
(257,0.4006331518679754)
(258,0.4006769062221019)
(259,0.4007216354979982)
(260,0.4007673287939608)
(261,0.4008139753525295)
(262,0.4008615647166129)
(263,0.4009100859099608)
(264,0.4009595285710267)
(265,0.401009882459011)
(266,0.4010611374773532)
(267,0.4011132837443708)
(268,0.4011663112180368)
(269,0.4012202098882265)
(270,0.4012749701324778)
(271,0.4013305824373253)
(272,0.4013870373995934)
(273,0.4014443258592877)
(274,0.4015024383159274)
(275,0.4015613655265596)
(276,0.4016210985422037)
(277,0.4016816285006707)
(278,0.4017429466680971)
(279,0.4018050445200382)
(280,0.4018679132158461)
(281,0.4019315441351373)
(282,0.4019959288967921)
(283,0.4020610592350647)
(284,0.402126926981775)
(285,0.4021935241337053)
(286,0.4022608426614994)
(287,0.4023288743455696)
(288,0.402397611376715)
(289,0.4024670460493775)
(290,0.4025371707416137)
(291,0.4026079779019537)
(292,0.4026794602336295)
(293,0.4027516100576406)
(294,0.4028244199602132)
(295,0.4028978827332043)
(296,0.4029719912619892)
(297,0.403046738514888)
(298,0.403122117539938)
(299,0.4031981216155716)
(300,0.4032747435950995)
(301,0.4033519766536222)
(302,0.403429814133529)
(303,0.4035082494488861)
(304,0.4035872760650888)
(305,0.4036668875220117)
(306,0.4037470775608004)
(307,0.4038278396858728)
(308,0.4039091674451005)
(309,0.4039910546606996)
(310,0.4040734952230882)
(311,0.4041564830856337)
(312,0.404240012270616)
(313,0.4043240768664504)
(314,0.4044086712231186)
(315,0.4044937891702194)
(316,0.4045794249442546)
(317,0.4046655728892209)
(318,0.4047522274109716)
(319,0.4048393829757881)
(320,0.404927034106261)
(321,0.4050151753861539)
(322,0.4051038016407468)
(323,0.4051929071804152)
(324,0.4052824867036116)
(325,0.4053725350165416)
(326,0.4054630469804487)
(327,0.4055540175083909)
(328,0.4056454415692939)
(329,0.4057373141867493)
(330,0.4058296305468317)
(331,0.4059223856519328)
(332,0.4060155744403124)
(333,0.4061091921308039)
(334,0.4062032339927317)
(335,0.4062976953446022)
(336,0.4063925715487613)
(337,0.4064878580122582)
(338,0.4065835501883752)
(339,0.4066796437228065)
(340,0.406776133982632)
(341,0.4068730163842775)
(342,0.4069702865689114)
(343,0.4070679402241728)
(344,0.4071659730812866)
(345,0.4072643809100859)
(346,0.4073631595231679)
(347,0.407462304779183)
(348,0.407561812626454)
(349,0.4076616791060149)
(350,0.4077618998463712)
(351,0.4078624708681618)
(352,0.4079633882352683)
(353,0.4080646480526617)
(354,0.4081662464590277)
(355,0.4082681796373068)
(356,0.4083704437986108)
(357,0.408473035193783)
(358,0.4085759501838424)
(359,0.4086791851391512)
(360,0.4087827361175337)
(361,0.4088865995258878)
(362,0.4089907717959237)
(363,0.4090952493931447)
(364,0.409200028816413)
(365,0.4093051065976266)
(366,0.4094104793140897)
(367,0.4095161435701218)
(368,0.4096220959983538)
(369,0.4097283334593775)
(370,0.4098348523798508)
(371,0.4099416494188358)
(372,0.4100487213396965)
(373,0.4101560649427052)
(374,0.410263677060365)
(375,0.4103715545700941)
(376,0.4104796943699157)
(377,0.410588093375669)
(378,0.4106967485370318)
(379,0.4108056568497696)
(380,0.4109148154890791)
(381,0.4110242213059563)
(382,0.4111338712230046)
(383,0.4112437623594489)
(384,0.4113538918371466)
(385,0.4114642568110646)
(386,0.4115748544753705)
(387,0.4116856820628678)
(388,0.4117967368100005)
(389,0.4119080159866838)
(390,0.4120195169174614)
(391,0.4121312369191213)
(392,0.4122431735364119)
(393,0.4123553238907111)
(394,0.4124676853068681)
(395,0.4125802552042862)
(396,0.4126930310494712)
(397,0.4128060103305821)
(398,0.4129191905344578)
(399,0.413032569196828)
(400,0.4131461438774672)
(401,0.4132599121348887)
(402,0.4133738715764964)
(403,0.4134880198321237)
(404,0.4136023545769457)
(405,0.4137168736150563)
(406,0.4138315743133528)
(407,0.4139464543617028)
(408,0.4140615115167054)
(409,0.4141767435123545)
(410,0.4142921481106273)
(411,0.4144077231299573)
(412,0.4145234663587789)
(413,0.4146393756363864)
(414,0.4147554488232235)
(415,0.4148716837643518)
(416,0.4149880783789801)
(417,0.4151046305570599)
(418,0.4152213384196433)
(419,0.4153381996933179)
(420,0.4154552122231503)
(421,0.415572374026314)
(422,0.4156896830894434)
(423,0.4158071374351928)
(424,0.4159247351250457)
(425,0.4160424741897381)
(426,0.4161603527405121)
(427,0.4162783688479907)
(428,0.4163965206357351)
(429,0.4165148062395308)
(430,0.4166332237893269)
(431,0.4167517714761008)
(432,0.4168704475579884)
(433,0.4169892502580053)
(434,0.4171081775390763)
(435,0.4172272276497864)
(436,0.4173463988379029)
(437,0.4174656893562389)
(438,0.4175850975061494)
(439,0.4177046215555052)
(440,0.4178242598478793)
(441,0.4179440106757436)
(442,0.4180638724156068)
(443,0.4181838433867025)
(444,0.4183039219934848)
(445,0.418424106590755)
(446,0.4185443955970709)
(447,0.4186647874173515)
(448,0.4187852807355867)
(449,0.4189058736332626)
(450,0.4190265645511109)
(451,0.4191473519748073)
(452,0.419268234368337)
(453,0.4193892102522879)
(454,0.4195102781130089)
(455,0.4196314364997362)
(456,0.4197526839224645)
(457,0.4198740189629431)
(458,0.4199954401583491)
(459,0.4201169461208306)
(460,0.4202385354149378)
(461,0.4203602066798058)
(462,0.4204819585074273)
(463,0.4206037895581674)
(464,0.4207256985812886)
(465,0.4208476842076489)
(466,0.4209697448928473)
(467,0.421091879336401)
(468,0.4212140862155639)
(469,0.4213363642471031)
(470,0.4214587121406751)
(471,0.4215811286223811)
(472,0.421703612437969)
(473,0.4218261623196792)
(474,0.4219487770559854)
(475,0.422071455383434)
(476,0.4221941961259845)
(477,0.4223169980326693)
(478,0.4224398599523111)
(479,0.4225627806594204)
(480,0.4226857590199418)
(481,0.4228087938382737)
(482,0.4229318841720359)
(483,0.4230550286938732)
(484,0.4231782261607532)
(485,0.4233014754645356)
(486,0.4234247754657813)
(487,0.4235481251020518)
(488,0.4236715232378381)
(489,0.4237949688370772)
(490,0.4239184607893395)
(491,0.4240419980624784)
(492,0.424165579590371)
(493,0.424289204323406)
(494,0.4244128712604323)
(495,0.4245365793311948)
(496,0.4246603275663373)
(497,0.4247841149197995)
(498,0.4249079404255253)
(499,0.4250318030840268)
(500,0.4251557019073003)
(501,0.4252796360861681)
(502,0.4254036045882154)
(503,0.4255276063096538)
(504,0.4256516402742695)
(505,0.4257757055587414)
(506,0.4258998012521357)
(507,0.4260239264004146)
(508,0.4261480801337298)
(509,0.4262722615077738)
(510,0.4263964696496709)
(511,0.4265207036741235)
(512,0.4266449626733948)
(513,0.4267692458144639)
(514,0.426893552193308)
(515,0.4270178809759892)
(516,0.4271422313223481)
(517,0.4272666023609212)
(518,0.4273909933007813)
(519,0.4275154032795122)
(520,0.4276398314884107)
(521,0.4277642771410962)
(522,0.4278887395583023)
(523,0.4280132178519869)
(524,0.4281377110782269)
(525,0.4282622184437364)
(526,0.4283867392057366)
(527,0.4285112725445054)
(528,0.4286358177205226)
(529,0.4287603739838314)
(530,0.4288849405474253)
(531,0.429009516703649)
(532,0.4291341016904903)
(533,0.4292586947717469)
(534,0.4293832952581588)
(535,0.4295079023886438)
(536,0.429632515465333)
(537,0.429757133810764)
(538,0.4298817566741267)
(539,0.4300063833966169)
(540,0.4301310132870048)
(541,0.4302556456367559)
(542,0.4303802798072918)
(543,0.4305049151051794)
(544,0.4306295508590188)
(545,0.4307541867115026)
(546,0.430878821640736)
(547,0.4310034549985597)
(548,0.4311280861787268)
(549,0.4312527145020518)
(550,0.4313773393534096)
(551,0.4315019601408353)
(552,0.4316265761988442)
(553,0.4317511869369375)
(554,0.4318757917773991)
(555,0.4320003900710058)
(556,0.4321249812437867)
(557,0.4322495647327161)
(558,0.4323741399054307)
(559,0.4324987062026523)
(560,0.4326232630796885)
(561,0.4327478099171837)
(562,0.4328723461745964)
(563,0.4329968713168335)
(564,0.4331213847413299)
(565,0.4332458859225976)
(566,0.4333703743435573)
(567,0.4334948494178573)
(568,0.4336193106281767)
(569,0.4337437575597422)
(570,0.4338681897302326)
(571,0.4339926063923364)
(572,0.4341170070631856)
(573,0.4342413911926397)
(574,0.4343657582803632)
(575,0.4344901078552826)
(576,0.434614439390919)
(577,0.434738752391115)
(578,0.4348630463972931)
(579,0.4349873209113723)
(580,0.4351115754354991)
(581,0.435235809520847)
(582,0.4353600227083325)
(583,0.4354842144916943)
(584,0.4356083844308087)
(585,0.4357325320983602)
(586,0.4358566569944503)
(587,0.4359807586829938)
(588,0.4361048367509381)
(589,0.4362288907271022)
(590,0.4363529201712917)
(591,0.4364769246776163)
(592,0.4366009038174408)
(593,0.4367248571354877)
(594,0.4368487842305255)
(595,0.43697268471461)
(596,0.4370965581976033)
(597,0.4372204043997279)
(598,0.4373442226928733)
(599,0.4374680126563628)
(600,0.4375917738771856)
(601,0.437715505980548)
(602,0.4378392086038237)
(603,0.4379628813128286)
(604,0.4380865237408996)
(605,0.4382101355384886)
(606,0.4383337163086616)
(607,0.4384572656661234)
(608,0.4385807832617115)
(609,0.4387042687581858)
(610,0.4388277217499714)
(611,0.4389511418932467)
(612,0.4390745288591625)
(613,0.4391978822879589)
(614,0.4393212018105111)
(615,0.4394444871017536)
(616,0.4395677378501738)
(617,0.4396909536822168)
(618,0.4398141342687765)
(619,0.4399372792980982)
(620,0.4400603884677138)
(621,0.4401836911132049)
(622,0.4403069563358621)
(623,0.4404301838483413)
(624,0.4405533733331108)
(625,0.4406765244585846)
(626,0.4407996370763599)
(627,0.4409227108785921)
(628,0.4410457453793952)
(629,0.441168740273529)
(630,0.4412916952849464)
(631,0.4414146101493267)
(632,0.441537484541566)
(633,0.4416603181845871)
(634,0.4417831108135148)
(635,0.4419058621787555)
(636,0.4420285719611079)
(637,0.4421512399020265)
(638,0.4422738657502453)
(639,0.4423964492671258)
(640,0.44251899014445)
(641,0.4426414881388502)
(642,0.4427639430091697)
(643,0.4428863545238759)
(644,0.443008722385376)
(645,0.4431310463593632)
(646,0.4432533262138131)
(647,0.4433755617297979)
(648,0.4434977526191971)
(649,0.4436198986567566)
(650,0.4437419996178852)
(651,0.4438640552946813)
(652,0.44398606540754)
(653,0.444108029735329)
(654,0.4442299480668579)
(655,0.4443518202022937)
(656,0.4444736458731033)
(657,0.4445954248682448)
(658,0.4447171569808195)
(659,0.4448388421915442)
(660,0.4449604801489265)
(661,0.4450820705145724)
(662,0.445203613093571)
(663,0.4453251077022242)
(664,0.4454465541106498)
(665,0.4455679521045046)
(666,0.4456893014932051)
(667,0.4458106020980582)
(668,0.4459318537273139)
(669,0.446053056151158)
(670,0.4461742091949498)
(671,0.4462953126807447)
(672,0.4464163664521406)
(673,0.4465373702821172)
(674,0.4466583239975419)
(675,0.4467792274306799)
(676,0.4469000804274239)
(677,0.4470208827917228)
(678,0.4471416343339714)
(679,0.4472623348981166)
(680,0.4473829843256676)
(681,0.4475035824733783)
(682,0.4476241291302193)
(683,0.4477446241489645)
(684,0.447865067380178)
(685,0.4479854586936599)
(686,0.4481057979067247)
(687,0.4482260848583398)
(688,0.4483463194072808)
(689,0.4484665014167388)
(690,0.4485866307610503)
(691,0.44870670724983)
(692,0.448826730745172)
(693,0.4489467011173773)
(694,0.4490666182429086)
(695,0.449186481993876)
(696,0.4493062924354956)
(697,0.4494260491476764)
(698,0.4495457520085718)
(699,0.4496654009101662)
(700,0.4497849956925092)
(701,0.4499045362201575)
(702,0.4500240223817194)
(703,0.4501434540608194)
(704,0.4502628311626367)
(705,0.450382153524875)
(706,0.4505014210365733)
(707,0.4506206335968531)
(708,0.4507397911036127)
(709,0.4508588934642173)
(710,0.450977940527644)
(711,0.4510969321951657)
(712,0.4512158683733983)
(713,0.451334748972551)
(714,0.4514535738936997)
(715,0.4515723430035749)
(716,0.4516910562112297)
(717,0.4518097134323534)
(718,0.4519283145841131)
(719,0.4520468595677777)
(720,0.4521653482606409)
(721,0.4522837805767719)
(722,0.4524021564362219)
(723,0.4525204757663129)
(724,0.4526387384793933)
(725,0.4527569444587743)
(726,0.4528750936283185)
(727,0.452993185914622)
(728,0.4531112212508673)
(729,0.453229199568517)
(730,0.4533471207497622)
(731,0.4534649847290911)
(732,0.4535808583198794)
(733,0.453688325899917)
(734,0.4537909095126363)
(735,0.4538898538558109)
(736,0.4539855700207936)
(737,0.4540784124216951)
(738,0.4541686484337944)
(739,0.4542565375542201)
(740,0.454342372984455)
(741,0.4544263033359942)
(742,0.4545084281928016)
(743,0.4545888562207897)
(744,0.4546677130541374)
(745,0.4547450256670305)
(746,0.4548207807411506)
(747,0.4548949649804257)
(748,0.454967636017472)
(749,0.4550388486729782)


};




% delta = 8
\addplot[no markers] plot coordinates {

(1,0.8730775994363588)
(2,0.79175015511472)
(3,0.7520258667625919)
(4,0.7271694326915455)
(5,0.7083001289370152)
(6,0.6927036422247391)
(7,0.6791688808797687)
(8,0.6670579974850406)
(9,0.6559982924330815)
(10,0.6457550007359676)
(11,0.636172583667447)
(12,0.627144129284175)
(13,0.6185938587287724)
(14,0.6104668181092682)
(15,0.6027223677772133)
(16,0.5953300663236226)
(17,0.5882669820154615)
(18,0.5815157844474356)
(19,0.5750633592664964)
(20,0.5688998326746151)
(21,0.5630178573642508)
(22,0.5574120452297262)
(23,0.5520785378290981)
(24,0.5470147002696938)
(25,0.5422188702995725)
(26,0.5376901371957196)
(27,0.5334281603800685)
(28,0.5294330260944894)
(29,0.5257051358773905)
(30,0.5222451043053319)
(31,0.5190535253589308)
(32,0.5161047019625477)
(33,0.5133521502518177)
(34,0.5107699898063138)
(35,0.5083398324756353)
(36,0.5060472850946502)
(37,0.5038805188139847)
(38,0.5018294610746653)
(39,0.4998853568745785)
(40,0.498040523005375)
(41,0.4962881494228141)
(42,0.4946221834322528)
(43,0.4930372271246358)
(44,0.4915284553773142)
(45,0.4900915108290373)
(46,0.4887224250592297)
(47,0.4874175780004654)
(48,0.4861736552237091)
(49,0.4849876048795577)
(50,0.4838565946785815)
(51,0.4827779956004922)
(52,0.4817493732285311)
(53,0.4807684656321166)
(54,0.4798331671896948)
(55,0.4789415160703016)
(56,0.4780916800064257)
(57,0.4772819443284998)
(58,0.4765106984363428)
(59,0.4757764242791626)
(60,0.4750776891904923)
(61,0.4744131417675007)
(62,0.4737815013045809)
(63,0.4731815561672856)
(64,0.4726121602098957)
(65,0.4720722255754837)
(66,0.4715607212949753)
(67,0.4710766724164939)
(68,0.4706191540448715)
(69,0.4701872867283451)
(70,0.469780233405839)
(71,0.469397196246849)
(72,0.4690374130674589)
(73,0.4687001557437022)
(74,0.4683847294553624)
(75,0.4680904698340034)
(76,0.4678167404106766)
(77,0.4675629298884122)
(78,0.4673284526102693)
(79,0.4671127474255308)
(80,0.4669152758551204)
(81,0.4667355217932138)
(82,0.4665729904062988)
(83,0.4664272060701914)
(84,0.4662977104029696)
(85,0.4661840613948192)
(86,0.4660858339897567)
(87,0.4660026198237302)
(88,0.4659340262535678)
(89,0.4658796752852331)
(90,0.4658392015171857)
(91,0.4658122524890182)
(92,0.4657984878156488)
(93,0.4657975784459646)
(94,0.4658092056116933)
(95,0.4658330605597276)
(96,0.4658688441171568)
(97,0.4659162658700022)
(98,0.4659750434403632)
(99,0.4660449037724722)
(100,0.4661255828629868)
(101,0.46621682485803)
(102,0.4663183819604036)
(103,0.4664300140655797)
(104,0.4665514881297068)
(105,0.4666825775081456)
(106,0.4668230614961504)
(107,0.466972725343393)
(108,0.4671313601568423)
(109,0.4672987628473312)
(110,0.4674747360134526)
(111,0.4676590876424682)
(112,0.4678516308753253)
(113,0.4680521838740658)
(114,0.4682605695754044)
(115,0.4684766156428321)
(116,0.4687001539821345)
(117,0.4689310206068675)
(118,0.4691690555491426)
(119,0.4694141028168682)
(120,0.469666009882265)
(121,0.4699246276996666)
(122,0.4701898105857175)
(123,0.4704614163306784)
(124,0.4707393059963527)
(125,0.471023343639087)
(126,0.471313396649886)
(127,0.4716093358486482)
(128,0.4719110355558682)
(129,0.4722183731836069)
(130,0.4725312290265724)
(131,0.4728494862504027)
(132,0.4731730308073707)
(133,0.4735017512187265)
(134,0.4738355384539343)
(135,0.4741742861076151)
(136,0.4745178904736345)
(137,0.474866249822945)
(138,0.4752192647622785)
(139,0.475576838407918)
(140,0.4759388757175122)
(141,0.4763052836814955)
(142,0.4766759715170716)
(143,0.4770508499980428)
(144,0.4774298318188508)
(145,0.4778128315768949)
(146,0.478199765270573)
(147,0.4785905511239458)
(148,0.4789851087201718)
(149,0.479383359360455)
(150,0.4797852259547145)
(151,0.4801906327773668)
(152,0.4805995060573179)
(153,0.4810117731039381)
(154,0.4814273631982843)
(155,0.4818462065338901)
(156,0.4822682352199293)
(157,0.4826933820674981)
(158,0.4831215815449129)
(159,0.4835527690725521)
(160,0.483986881690856)
(161,0.484423857426418)
(162,0.4848636358738764)
(163,0.4853061574973482)
(164,0.4857513643765798)
(165,0.4861991991341008)
(166,0.4866496061497592)
(167,0.4871025302631517)
(168,0.4875579179499476)
(169,0.4880157160402751)
(170,0.4884758728614692)
(171,0.4889383372549804)
(172,0.4894030593475419)
(173,0.4898699903666514)
(174,0.4903390821407229)
(175,0.4908102879714435)
(176,0.4912835614891872)
(177,0.4917588577695637)
(178,0.4922361324764212)
(179,0.4927153420747761)
(180,0.4931964441346593)
(181,0.4936793964227643)
(182,0.4941641579215519)
(183,0.494650688220221)
(184,0.4951389474662449)
(185,0.4956288970747753)
(186,0.4961204986273424)
(187,0.4966137146145344)
(188,0.4971085084068049)
(189,0.4976048435325283)
(190,0.4981026846554953)
(191,0.4986019971628608)
(192,0.4991027465381649)
(193,0.499604899395623)
(194,0.5001084229130659)
(195,0.5006132842587009)
(196,0.5011194516670519)
(197,0.5016268938776566)
(198,0.5021355796108405)
(199,0.5026454786591098)
(200,0.5031565613714328)
(201,0.5036687980561985)
(202,0.5041821600279406)
(203,0.5046966192103849)
(204,0.5052121474972834)
(205,0.5057287175918259)
(206,0.5062463028793255)
(207,0.5067648768698872)
(208,0.5072844135800006)
(209,0.5078048876568428)
(210,0.5083262742626493)
(211,0.5088485484731028)
(212,0.5093716862701677)
(213,0.5098956640841484)
(214,0.5104204583812626)
(215,0.5109460461524978)
(216,0.5114724050346742)
(217,0.5119995131393592)
(218,0.5125273484283205)
(219,0.5130558895356107)
(220,0.5135851154522408)
(221,0.5141150055716039)
(222,0.5146455392405868)
(223,0.5151766966201943)
(224,0.5157084582753811)
(225,0.5162408050403596)
(226,0.516773717776614)
(227,0.5173071779746237)
(228,0.5178411674619674)
(229,0.5183756683643945)
(230,0.5189106627391983)
(231,0.5194461332941052)
(232,0.5199820630371367)
(233,0.5205184352996585)
(234,0.5210552331649915)
(235,0.521592440367758)
(236,0.5221300409936932)
(237,0.5226680194881932)
(238,0.5232063602357395)
(239,0.5237450480170691)
(240,0.5242840680386767)
(241,0.5248234057343241)
(242,0.5253630468714899)
(243,0.5259029769786887)
(244,0.5264431822165387)
(245,0.5269836489636121)
(246,0.5275243639126757)
(247,0.5280653138803986)
(248,0.5286064857189041)
(249,0.5291478667339908)
(250,0.5296894444564846)
(251,0.5302312067078443)
(252,0.5307731413396456)
(253,0.5313152363594263)
(254,0.5318574801929943)
(255,0.5323998614981325)
(256,0.5329423691835536)
(257,0.5334849922293016)
(258,0.5340277196093788)
(259,0.534570540761883)
(260,0.5351134453217778)
(261,0.5356564230743244)
(262,0.5361465348713887)
(263,0.5365544571088835)
(264,0.536931183920013)
(265,0.537283574090509)
(266,0.537615802706058)
(267,0.5379297972927692)
(268,0.5382278768756948)
(269,0.5385119603509005)
(270,0.538783539147807)
(271,0.5390434419772875)
(272,0.5392922008346991)
(273,0.5395305171798419)
(274,0.5397591665897972)
(275,0.5399784073306072)
(276,0.5401883007955072)
(277,0.5403889022690999)
(278,0.5405802395601724)
(279,0.5407622009468479)
(280,0.5409351284793283)
(281,0.5410994868304115)
(282,0.5412553435038063)
(283,0.5414031841290293)
(284,0.5415435676518994)
(285,0.5416765613847322)
(286,0.5418024590407019)
(287,0.5419221215674082)
(288,0.5420393148362979)
(289,0.5421547690925467)
(290,0.5422685443454253)
(291,0.5423807152112881)
(292,0.5424913274753695)
(293,0.5426004233535591)
(294,0.5427080301563355)
(295,0.5428141700145614)
(296,0.5429188680486834)
(297,0.543022180400321)
(298,0.5431241609519316)
(299,0.5432248437904708)
(300,0.5433242580770207)
(301,0.5434224291739611)
(302,0.5435193781403509)
(303,0.5436151324663639)
(304,0.5437097324445154)
(305,0.543803209189506)
(306,0.543895598332699)
(307,0.5439869462577358)
(308,0.5440772974352288)
(309,0.5441666706909818)
(310,0.5442550852969906)
(311,0.5443425697763224)
(312,0.5444291404869744)
(313,0.5445148125394741)
(314,0.544599606151305)
(315,0.5446835301487134)
(316,0.5447665865764494)
(317,0.5448487841682268)
(318,0.5449301303899245)
(319,0.5450106374453407)
(320,0.5450903134065644)
(321,0.5451691662530398)
(322,0.5452472070894308)
(323,0.5453244397184013)
(324,0.5454008658093319)
(325,0.5454764651211721)
(326,0.5455512556137506)
(327,0.5456252462495195)
(328,0.5456984422616842)
(329,0.545770851194496)
(330,0.5458424773081791)
(331,0.5459133311990925)
(332,0.5459834192535516)
(333,0.5460527484533549)
(334,0.5461213369682243)
(335,0.5461891915031116)
(336,0.5462563229644039)
(337,0.5463227408395093)
(338,0.5463884502239611)
(339,0.5464534602809895)
(340,0.5465177762524497)
(341,0.5465814060396703)
(342,0.5466443581312292)
(343,0.5467066474983624)
(344,0.546768286188633)
(345,0.5468292797966892)
(346,0.5468896409774856)
(347,0.5469493802523685)
(348,0.5470085128608481)
(349,0.5470670492386818)
(350,0.5471249923066899)
(351,0.5471823522335286)
(352,0.5472391302027052)
(353,0.5472953285439864)
(354,0.5473509573360771)
(355,0.5474060187925384)
(356,0.5474605184789344)
(357,0.5475144669777778)
(358,0.5475678760453602)
(359,0.5476207608705272)
(360,0.5476731278826359)
(361,0.5477249893475105)
(362,0.5477763544421693)
(363,0.5478272334698679)
(364,0.5478776375896286)
(365,0.5479275773922525)
(366,0.5479770588510814)
(367,0.5480260884262844)
(368,0.5480746789252746)
(369,0.5481228364939592)
(370,0.548170568807552)
(371,0.5482178787377993)
(372,0.5482647679397171)
(373,0.5483112411741168)
(374,0.5483573067116967)
(375,0.5484029729311262)
(376,0.5484482471780145)
(377,0.5484931329440336)
(378,0.5485376305416378)
(379,0.5485817490691365)
(380,0.5486254923906475)
(381,0.5486688685374693)
(382,0.5487118849260197)
(383,0.5487545530601416)
(384,0.5487968795774477)
(385,0.5488388695324909)
(386,0.548880526430193)
(387,0.5489218530670937)
(388,0.5489628521590938)
(389,0.5490035241981193)
(390,0.5490438740515676)
(391,0.5490838851118678)
(392,0.549123581021581)
(393,0.5491629651271409)
(394,0.5492020389896158)
(395,0.5492408075917805)
(396,0.5492792709390606)
(397,0.5493174331614292)
(398,0.5493552987716689)
(399,0.5493928684555496)
(400,0.5494301456245977)
(401,0.5494671325410262)
(402,0.5495038322710004)
(403,0.5495402489695078)
(404,0.5495763888818147)
(405,0.549612257905103)
(406,0.5496478593214815)
(407,0.5496831975447749)
(408,0.5497182768745257)
(409,0.5497530974614644)
(410,0.5497876634111295)
(411,0.5498219780768466)
(412,0.549856043403988)
(413,0.5498898673621924)
(414,0.5499234493559112)
(415,0.5499567929860073)
(416,0.5499898996772079)
(417,0.55002276956358)
(418,0.5500554087114634)
(419,0.5500878166202214)
(420,0.5501199951306365)
(421,0.5501519479379877)
(422,0.5501836793936404)
(423,0.550215192338102)
(424,0.5502464886130287)
(425,0.5502775715390151)
(426,0.5503084427353004)
(427,0.5503391025773618)
(428,0.5503695522008979)
(429,0.5503997966764355)
(430,0.550429840653088)
(431,0.5504596866823571)
(432,0.5504893333905354)
(433,0.5505187856168078)
(434,0.5505480429436965)
(435,0.5505771043089159)
(436,0.5506059757124532)
(437,0.5506346559188362)
(438,0.5506631515986122)
(439,0.5506914599650503)
(440,0.5507195869093593)
(441,0.5507475305607784)
(442,0.5507752934485536)
(443,0.5508028793539077)
(444,0.5508302886255876)
(445,0.5508575241947077)
(446,0.5508845896994057)
(447,0.5509114862964195)
(448,0.5509382149635004)
(449,0.5509647768833499)
(450,0.5509911737103982)
(451,0.5510174072730226)
(452,0.5510434793404817)
(453,0.5510693916389878)
(454,0.5510951461114773)
(455,0.5511207454558449)
(456,0.551146192379535)
(457,0.5511714897974864)
(458,0.5511966380775958)
(459,0.5512216385350983)
(460,0.5512464947922814)
(461,0.5512712073704791)
(462,0.5512957748251797)
(463,0.5513202029858302)
(464,0.5513444908748356)
(465,0.5513686420798998)
(466,0.5513926575637257)
(467,0.5514165392395189)
(468,0.5514402867725493)
(469,0.5514639045514679)
(470,0.5514873890510769)
(471,0.551510745708308)
(472,0.5515339738028273)
(473,0.551557073509128)
(474,0.5515800488567727)
(475,0.5516029004067906)
(476,0.5516256255638451)
(477,0.5516482279860612)
(478,0.5516707081794497)
(479,0.5516930669909387)
(480,0.5517153053431163)
(481,0.5517374234373595)
(482,0.5517594244131303)
(483,0.551781309393733)
(484,0.5518030797852538)
(485,0.5518247371195115)
(486,0.5518462824775914)
(487,0.5518677169712598)
(488,0.5518890416536375)
(489,0.5519102580668076)
(490,0.5519313675029656)
(491,0.5519523711451634)
(492,0.5519732680655023)
(493,0.5519940602117621)
(494,0.5520147484634548)
(495,0.5520353337426824)
(496,0.5520558166756314)
(497,0.5520761968379607)
(498,0.5520964743594483)
(499,0.5521166517535662)
(500,0.5521367300742637)
(501,0.5521567086941386)
(502,0.5521765889030514)
(503,0.5521963740572111)
(504,0.5522160618895456)
(505,0.5522356535771095)
(506,0.5522551531429336)
(507,0.5522745558005517)
(508,0.5522938672533332)
(509,0.5523130851134778)
(510,0.5523322115028458)
(511,0.5523512469898118)
(512,0.552370191750826)
(513,0.5523890472802564)
(514,0.5524078131540318)
(515,0.5524264900064669)
(516,0.5524450791668294)
(517,0.552463579164137)
(518,0.5524819937936537)
(519,0.5525003184866035)
(520,0.5525185597144624)
(521,0.5525367147335394)
(522,0.5525547845819496)
(523,0.5525727719851596)
(524,0.5525906731970789)
(525,0.5526084915303326)
(526,0.5526262289209705)
(527,0.5526438837958253)
(528,0.5526614573517649)
(529,0.5526789522591731)
(530,0.5526963690482564)
(531,0.552713707817322)
(532,0.5527309673509136)
(533,0.552748150844914)
(534,0.552765259092831)
(535,0.5527822926364578)
(536,0.5527992514365082)
(537,0.5528161352961265)
(538,0.5528329441691453)
(539,0.5528496771044515)
(540,0.5528663360915242)
(541,0.5528829215235546)
(542,0.552899433746455)
(543,0.5529158729464652)
(544,0.5529322396515189)
(545,0.5529485347290313)
(546,0.552964758524058)
(547,0.552980911725987)
(548,0.5529969949911275)
(549,0.5530130089599821)
(550,0.5530289542362975)
(551,0.5530448319456062)
(552,0.553060643140063)
(553,0.553076388164549)
(554,0.5530920672088679)
(555,0.5531076790652689)
(556,0.553123226414786)
(557,0.5531387104623139)
(558,0.5531541323143003)
(559,0.5531694928766752)
(560,0.5531847911870603)
(561,0.5532000274233857)
(562,0.5532152044767568)
(563,0.5532303226848603)
(564,0.5532453799072549)
(565,0.5532603769556805)
(566,0.5532753163187452)
(567,0.5532901977583283)
(568,0.5533050176142749)
(569,0.5533197814585469)
(570,0.5533344895204476)
(571,0.5533491365489076)
(572,0.5533637284227748)
(573,0.5533782642210325)
(574,0.5533927402493909)
(575,0.5534071619983953)
(576,0.5534215268490144)
(577,0.5534358350706627)
(578,0.5534500904756047)
(579,0.5534642864831271)
(580,0.5534784300249437)
(581,0.553492517713194)
(582,0.5535065507380986)
(583,0.5535205309288115)
(584,0.5535344549107853)
(585,0.5535483283539931)
(586,0.5535621442163597)
(587,0.5535759106394899)
(588,0.5535896199259688)
(589,0.5536032797741024)
(590,0.5536168834947908)
(591,0.5536304378051097)
(592,0.5536439366597853)
(593,0.5536573873722835)
(594,0.5536707827687312)
(595,0.5536841309952306)
(596,0.5536974251922809)
(597,0.5537106718321029)
(598,0.5537238675001166)
(599,0.5537370132136658)
(600,0.5537501116685196)
(601,0.5537631575272484)
(602,0.5537761571690354)
(603,0.5537891063677927)
(604,0.5538020069290938)
(605,0.5538148617167091)
(606,0.5538276644760071)
(607,0.5538404213440709)
(608,0.553853132179058)
(609,0.553865792140313)
(610,0.5538784072409451)
(611,0.5538909771053628)
(612,0.5539034965300242)
(613,0.5539159715186157)
(614,0.55392840233136)
(615,0.553940785399675)
(616,0.5539531233497685)
(617,0.5539654180474076)
(618,0.5539776697576646)
(619,0.5539898747286116)
(620,0.5540020362712753)
(621,0.5540141554996277)
(622,0.5540262325673027)
(623,0.5540382664610412)
(624,0.5540502555025125)
(625,0.5540622028016661)
(626,0.5540741087490326)
(627,0.5540859734918455)
(628,0.5540977969746818)
(629,0.5541095769608091)
(630,0.5541213153793676)
(631,0.5541330133686578)
(632,0.5541446711600007)
(633,0.5541562890532966)
(634,0.5541678674569701)
(635,0.5541794066107016)
(636,0.5541909067425727)
(637,0.5542023679559767)
(638,0.5542137885380678)
(639,0.5542251702175365)
(640,0.5542365131865675)
(641,0.5542478178216612)
(642,0.5542590843356364)
(643,0.5542703128801431)
(644,0.5542815036491384)
(645,0.5542926568900829)
(646,0.5543037728932136)
(647,0.5543148519016835)
(648,0.5543258940981647)
(649,0.5543368996610987)
(650,0.5543478687567723)
(651,0.5543588013976782)
(652,0.5543696976659226)
(653,0.5543805577861749)
(654,0.5543913819533591)
(655,0.5544021702369333)
(656,0.5544129227612334)
(657,0.5544236397987223)
(658,0.5544343215584443)
(659,0.5544449682703437)
(660,0.5544555800150381)
(661,0.5544661570600251)
(662,0.5544766991512109)
(663,0.5544872058456175)
(664,0.5544976783881628)
(665,0.5545081169413225)
(666,0.5545185217005004)
(667,0.5545288928144624)
(668,0.5545392305477724)
(669,0.5545495351764759)
(670,0.5545598070983389)
(671,0.5545700464179253)
(672,0.5545802507538464)
(673,0.5545904230979412)
(674,0.5546005638112658)
(675,0.5546106732101299)
(676,0.5546207516337838)
(677,0.5546307991521962)
(678,0.5546408121576021)
(679,0.5546507946569931)
(680,0.554660746786989)
(681,0.5546706686699804)
(682,0.5546805603841627)
(683,0.5546904178868047)
(684,0.5547002450541143)
(685,0.5547100425372378)
(686,0.5547198105599285)
(687,0.5547295477542631)
(688,0.5547392522145904)
(689,0.5547489276092028)
(690,0.5547585742471791)
(691,0.5547681917674525)
(692,0.5547777761949005)
(693,0.5547873327226499)
(694,0.5547968616870628)
(695,0.5548063609692006)
(696,0.5548158294707253)
(697,0.5548252710444914)
(698,0.5548346859702544)
(699,0.5548440682119233)
(700,0.5548534236676489)
(701,0.5548627531496609)
(702,0.5548720521429343)
(703,0.554881323149071)
(704,0.5548905688317971)
(705,0.5548997850435239)
(706,0.5549089734563198)
(707,0.554918137363157)
(708,0.5549272714959599)
(709,0.5549363788530326)
(710,0.5549454620672476)
(711,0.5549545142887365)
(712,0.5549635413693894)
(713,0.5549725439583318)
(714,0.5549815152419814)
(715,0.554990463038376)
(716,0.5549993839946095)
(717,0.5550082765779544)
(718,0.5550171462503964)
(719,0.55502598597543)
(720,0.5550348013158273)
(721,0.5550435918356953)
(722,0.5550523532131526)
(723,0.5550610925441014)
(724,0.5550698024920218)
(725,0.5550784890083236)
(726,0.5550871503055355)
(727,0.5550957845675594)
(728,0.5551043972454933)
(729,0.5551129799556064)
(730,0.5551215425698164)
(731,0.5551300764404447)
(732,0.5551385887082722)
(733,0.5551470746390411)
(734,0.5551555371302045)
(735,0.5551639753755929)
(736,0.5551723888316121)
(737,0.5551807798270562)
(738,0.5551891450859008)
(739,0.5551974888486386)
(740,0.5552058065258014)
(741,0.555214103348004)
(742,0.5552223742998184)
(743,0.5552306244838422)
(744,0.5552388492987029)
(745,0.5552470530396819)
(746,0.5552552325920449)
(747,0.5552633902902449)
(748,0.5552715253113302)
(749,0.5552796370790737)

};




\end{axis}
\end{tikzpicture}


==> example4.tikz <==
\begin{tikzpicture}
\begin{axis}[
    title=Error Plot Example 4,
    xlabel={number of iterations $k$},
    ylabel style={align=center}, 
    ymode=log,
    ylabel=error $\|u_k^\delta-u^\dagger\|$\\\\,
    xminorticks=true,
    xmin=1,
    xmax=750,
    height=8cm,
    grid=major,
    legend entries={$\delta=0$,$\delta=1$,$\delta=2$,$\delta=4$},
    legend pos=north east,
]



% Set marker for stopping point
% delta = 0.0
\addplot[color=red, mark=*, mark options={scale=1.5}] plot coordinates {
(749,0.09391113472659385)
};

% delta  = 1
\addplot[color=green, mark=square*, mark options={scale=1.5}] plot coordinates {
(622,0.1165902461580414)
};

% delta = 2
\addplot[color=orange, mark=triangle*, mark options={scale=1.5}] plot coordinates {
(384,0.1568219652907656)
};

% delta = 4
\addplot[color=black, mark=diamond*, mark options={scale=1.5}] plot coordinates {
(236,0.2133093640172854)
};



% delta=0.0
\addplot[no markers, color=red] plot coordinates {

(1,0.947036482984443)
(2,0.8971596947950625)
(3,0.8493137542871056)
(4,0.8038400741928643)
(5,0.7611377753915877)
(6,0.7216714633965551)
(7,0.6859710726198707)
(8,0.6546198155652964)
(9,0.6277009899668659)
(10,0.6043229097713732)
(11,0.5837407550517638)
(12,0.565416233683394)
(13,0.5489485128400435)
(14,0.5340316474199482)
(15,0.5204272062193662)
(16,0.5079460411154898)
(17,0.4964357771290632)
(18,0.4857720046273566)
(19,0.4758519385770875)
(20,0.4665897627285658)
(21,0.4579131539920311)
(22,0.4497606405313135)
(23,0.4420795770583677)
(24,0.4348245578930384)
(25,0.4279561790707129)
(26,0.4214400372774112)
(27,0.4152459402937239)
(28,0.4093472602639286)
(29,0.4037203989877534)
(30,0.398344362594528)
(31,0.393200393236943)
(32,0.388271669447711)
(33,0.3835430636540712)
(34,0.3790009088216474)
(35,0.3746328375943938)
(36,0.3704276195233269)
(37,0.3663750270973952)
(38,0.3624657239303086)
(39,0.3586911641813111)
(40,0.3550435092156964)
(41,0.3515155680812504)
(42,0.3481006909753961)
(43,0.3447927713844005)
(44,0.3415861327169556)
(45,0.338475537613253)
(46,0.3354561258413364)
(47,0.3325233665175756)
(48,0.3296730503869543)
(49,0.3269012537591331)
(50,0.324204313345772)
(51,0.3215788035186908)
(52,0.3190215177185163)
(53,0.3165294499190004)
(54,0.3140997779959995)
(55,0.31172984896119)
(56,0.3094171699677712)
(57,0.3071594010029327)
(58,0.304954333604459)
(59,0.3027998624308873)
(60,0.3006940111756865)
(61,0.2986349398229058)
(62,0.2966208721762884)
(63,0.2946501137840722)
(64,0.2927211197001768)
(65,0.2908323608683753)
(66,0.288982397123524)
(67,0.2871699204595414)
(68,0.2853935722327106)
(69,0.2836521998295418)
(70,0.2819445588669087)
(71,0.2802696039958276)
(72,0.2786262044892496)
(73,0.2770134170790362)
(74,0.275430191973965)
(75,0.2738756959621503)
(76,0.2723489430441345)
(77,0.270849187686072)
(78,0.269375537326956)
(79,0.2679272523310754)
(80,0.266503603572585)
(81,0.2651038077237936)
(82,0.2637272952387743)
(83,0.2623733079886377)
(84,0.2610412332975244)
(85,0.2597305391168767)
(86,0.2584405384908936)
(87,0.2571707196133741)
(88,0.2559205913253813)
(89,0.2546895390967142)
(90,0.2534771037287368)
(91,0.2522828730783941)
(92,0.2511062803705722)
(93,0.2499468814779068)
(94,0.2488043639609506)
(95,0.2476782142276786)
(96,0.2465680009655764)
(97,0.2454733962757162)
(98,0.244394073541536)
(99,0.2433295737334083)
(100,0.2422795408155662)
(101,0.2412437146673281)
(102,0.2402217814358572)
(103,0.2392133424289638)
(104,0.2382180818226952)
(105,0.2372357597618468)
(106,0.2362661500622498)
(107,0.235308876046049)
(108,0.2343636499878816)
(109,0.2334302204968621)
(110,0.2325084459077955)
(111,0.2315980267011467)
(112,0.2306986649957542)
(113,0.2298101244825589)
(114,0.2289321900738712)
(115,0.2280647625454939)
(116,0.2272075654109402)
(117,0.2263603406820429)
(118,0.225522878425236)
(119,0.2246949893178329)
(120,0.223876547536002)
(121,0.2230674231921983)
(122,0.2222673433677991)
(123,0.2214761130358463)
(124,0.220693560006906)
(125,0.2199195276133001)
(126,0.2191539175481487)
(127,0.2183966252521199)
(128,0.2176474107045816)
(129,0.2169060988564055)
(130,0.2161725423369128)
(131,0.2154466044615222)
(132,0.2147281555332505)
(133,0.2140171828593757)
(134,0.2133134993791797)
(135,0.21261692946354)
(136,0.2119273295125976)
(137,0.2112445736747305)
(138,0.2105685501673314)
(139,0.2098991457620248)
(140,0.2092363238338203)
(141,0.2085800151760958)
(142,0.2079300293155104)
(143,0.2072862356713313)
(144,0.2066485237091969)
(145,0.2060167940203784)
(146,0.205390950683297)
(147,0.2047709041135642)
(148,0.2041566044115764)
(149,0.2035480516143574)
(150,0.2029450635218541)
(151,0.2023475251014009)
(152,0.2017553395024315)
(153,0.2011684184298458)
(154,0.2005866775577934)
(155,0.2000100436034656)
(156,0.1994384448304461)
(157,0.1988718213142576)
(158,0.1983102178898455)
(159,0.197753484143012)
(160,0.1972015090703007)
(161,0.1966542080132392)
(162,0.1961115072679817)
(163,0.1955733289236536)
(164,0.1950396146775979)
(165,0.1945102995035268)
(166,0.1939853245864379)
(167,0.1934646358540299)
(168,0.192948252078503)
(169,0.1924361404247185)
(170,0.191928166289132)
(171,0.1914242539379329)
(172,0.1909243359362957)
(173,0.1904283468949449)
(174,0.189936237210685)
(175,0.1894479456837978)
(176,0.1889634295778597)
(177,0.1884826358002959)
(178,0.1880055171921294)
(179,0.1875320377706877)
(180,0.1870622293591746)
(181,0.1865960639867884)
(182,0.1861334252238316)
(183,0.1856742493523479)
(184,0.1852184785878313)
(185,0.184766063782011)
(186,0.1843169528441648)
(187,0.1838711109755915)
(188,0.1834284876960505)
(189,0.1829890471777784)
(190,0.1825527515275908)
(191,0.1821195660449303)
(192,0.1816894505665195)
(193,0.1812623795764224)
(194,0.1808384267827387)
(195,0.1804175235735432)
(196,0.1799995820718431)
(197,0.1795845498509738)
(198,0.1791723799833646)
(199,0.1787630352914393)
(200,0.1783564734128517)
(201,0.1779526606322279)
(202,0.1775515633363942)
(203,0.1771531503925174)
(204,0.176757388226801)
(205,0.1763642500060472)
(206,0.1759737069957956)
(207,0.1755857289094603)
(208,0.1752002962760112)
(209,0.174817376197775)
(210,0.1744370475627851)
(211,0.1740592772450647)
(212,0.1736839727337615)
(213,0.173311094956783)
(214,0.1729406023698504)
(215,0.1725724657366856)
(216,0.1722066491146001)
(217,0.1718431223038044)
(218,0.1714818676946106)
(219,0.1711228510940148)
(220,0.1707660483715956)
(221,0.1704114363971342)
(222,0.1700589940585314)
(223,0.1697086992586095)
(224,0.1693605221682256)
(225,0.1690144561672577)
(226,0.1686704724780909)
(227,0.1683285522350286)
(228,0.1679886759282373)
(229,0.1676509301683534)
(230,0.1673152859236317)
(231,0.1669816680119708)
(232,0.1666500333656603)
(233,0.1663203608509584)
(234,0.1659926168928352)
(235,0.1656667729532679)
(236,0.1653428137837193)
(237,0.1650207130340156)
(238,0.1647004533598978)
(239,0.1643820101522088)
(240,0.1640653685889393)
(241,0.1637505065854499)
(242,0.1634374141124231)
(243,0.163126064476367)
(244,0.1628164438534093)
(245,0.1625085425221188)
(246,0.1622023409823926)
(247,0.1618978198097558)
(248,0.1615949714213792)
(249,0.1612937742631515)
(250,0.1609942261410896)
(251,0.1606963037703122)
(252,0.1604001269306151)
(253,0.1601056250265191)
(254,0.1598127523531706)
(255,0.1595214769546483)
(256,0.1592317623155438)
(257,0.1589436057986297)
(258,0.1586569747541476)
(259,0.1583718548952296)
(260,0.1580882297170842)
(261,0.1578060862695506)
(262,0.1575253995580776)
(263,0.1572461687938928)
(264,0.156968371434913)
(265,0.1566919921373068)
(266,0.1564170208607303)
(267,0.1561434454325968)
(268,0.1558712555509391)
(269,0.1556004332371788)
(270,0.1553309724254782)
(271,0.1550628572326934)
(272,0.1547960793212815)
(273,0.1545306275416734)
(274,0.1542664941859557)
(275,0.1540036598616127)
(276,0.1537421240014548)
(277,0.1534818725943259)
(278,0.1532229003099227)
(279,0.1529652034516068)
(280,0.152708894864084)
(281,0.1524539083466973)
(282,0.1522002028312235)
(283,0.1519477523514956)
(284,0.1516965333956055)
(285,0.1514465367002895)
(286,0.1511977404408568)
(287,0.1509501254692519)
(288,0.1507036989281331)
(289,0.1504584330286199)
(290,0.1502143151066142)
(291,0.1499713365795044)
(292,0.1497294938322794)
(293,0.1494887696800186)
(294,0.1492491566115669)
(295,0.1490106428171817)
(296,0.148773219041507)
(297,0.1485368797924339)
(298,0.1483016089276077)
(299,0.1480674086990146)
(300,0.1478342626047065)
(301,0.147602166230372)
(302,0.1473711075658078)
(303,0.1471410750772906)
(304,0.1469120761833748)
(305,0.1466840938202395)
(306,0.1464571172679308)
(307,0.1462311431364447)
(308,0.1460061696843448)
(309,0.1457821802427373)
(310,0.1455591711023918)
(311,0.1453371423909487)
(312,0.1451160814766363)
(313,0.1448959848373375)
(314,0.1446768636146223)
(315,0.1444588284682998)
(316,0.1442418087855994)
(317,0.1440257713530864)
(318,0.1438106986837986)
(319,0.1435965667204623)
(320,0.1433833647376141)
(321,0.1431710856255055)
(322,0.1429597171836108)
(323,0.142749249212213)
(324,0.1425396747605199)
(325,0.1423309750908625)
(326,0.1421231646175612)
(327,0.1419162097704247)
(328,0.1417101102307322)
(329,0.1415048683759761)
(330,0.1413004740713057)
(331,0.1410969151570646)
(332,0.1408941876456775)
(333,0.1406922821809651)
(334,0.1404911934792537)
(335,0.1402909182606342)
(336,0.1400914526311178)
(337,0.1398927861951645)
(338,0.1396949116065813)
(339,0.1394978263258634)
(340,0.1393015233331424)
(341,0.1391059976310398)
(342,0.1389112465987256)
(343,0.1387172580141029)
(344,0.1385240367686152)
(345,0.1383315717372495)
(346,0.1381398605436519)
(347,0.1379488940878227)
(348,0.1377586649849568)
(349,0.1375691778738338)
(350,0.1373804296816502)
(351,0.1371924075539366)
(352,0.1370051066679302)
(353,0.1368185280978583)
(354,0.1366326677515061)
(355,0.1364475154938619)
(356,0.1362630671773775)
(357,0.1360793340824332)
(358,0.1358962933474645)
(359,0.135713990330929)
(360,0.1355325178542894)
(361,0.1353517970402902)
(362,0.1351718078936295)
(363,0.134992526997821)
(364,0.134813944362055)
(365,0.1346360573679373)
(366,0.1344588553277908)
(367,0.134282327166541)
(368,0.1341064631432451)
(369,0.1339312568295361)
(370,0.1337567026676883)
(371,0.1335828030214624)
(372,0.1334095433508009)
(373,0.1332369217459402)
(374,0.1330649302572769)
(375,0.1328935628161342)
(376,0.1327228222767987)
(377,0.1325526981254672)
(378,0.1323831826425061)
(379,0.1322142716535794)
(380,0.1320459686741381)
(381,0.1318782654264483)
(382,0.1317111576438581)
(383,0.1315446349695934)
(384,0.1313787082857555)
(385,0.1312133598972041)
(386,0.1310485866646604)
(387,0.1308843858776078)
(388,0.1307207591600364)
(389,0.1305577050494652)
(390,0.1303952163155296)
(391,0.1302332840141955)
(392,0.130071906746191)
(393,0.1299110865963878)
(394,0.1297508122693449)
(395,0.1295910917657035)
(396,0.1294319128658913)
(397,0.1292732734798071)
(398,0.1291151677804621)
(399,0.1289576053425261)
(400,0.1288005700468376)
(401,0.1286440676108098)
(402,0.1284880874647386)
(403,0.1283326308598241)
(404,0.1281776891569425)
(405,0.1280232695763691)
(406,0.1278693601188263)
(407,0.1277159686184007)
(408,0.1275630862203493)
(409,0.1274107084945484)
(410,0.1272588347698318)
(411,0.1271074645035039)
(412,0.1269565890247999)
(413,0.1268062080848681)
(414,0.1266563237569367)
(415,0.1265069304961042)
(416,0.1263580353578736)
(417,0.1262096168463774)
(418,0.1260616801291502)
(419,0.1259143045742648)
(420,0.1257675378316139)
(421,0.1256213068533937)
(422,0.1254755970973854)
(423,0.1253303912298575)
(424,0.1251856861262631)
(425,0.1250414709908781)
(426,0.1248977433751189)
(427,0.1247544980101948)
(428,0.124611727261174)
(429,0.1244694212857326)
(430,0.1243275785659965)
(431,0.1241861964870858)
(432,0.1240452684677366)
(433,0.1239047962457488)
(434,0.1237647704853002)
(435,0.1236251929561798)
(436,0.1234860540958467)
(437,0.1233473590191636)
(438,0.1232090952127872)
(439,0.123071263494838)
(440,0.122933861285875)
(441,0.1227968853519009)
(442,0.1226603304388012)
(443,0.1225241997807777)
(444,0.1223884842218072)
(445,0.1222531873454642)
(446,0.1221182980132402)
(447,0.1219838151556637)
(448,0.1218497495754651)
(449,0.121716089238168)
(450,0.1215828305973222)
(451,0.121449966973377)
(452,0.1213175035141616)
(453,0.1211854311106236)
(454,0.1210537494328199)
(455,0.1209224618994485)
(456,0.1207915746805455)
(457,0.1206610687795873)
(458,0.1205309393379337)
(459,0.1204011976262791)
(460,0.1202718360889083)
(461,0.1201428527736881)
(462,0.1200142435115265)
(463,0.119886007705648)
(464,0.11975814763985)
(465,0.119630656403504)
(466,0.1195035329075711)
(467,0.1193767794798101)
(468,0.1192503832964465)
(469,0.119124353932834)
(470,0.1189986900529314)
(471,0.1188733875450116)
(472,0.1187484348291533)
(473,0.1186238403897428)
(474,0.1184996010267188)
(475,0.1183757123947016)
(476,0.1182521772332068)
(477,0.1181289877244877)
(478,0.1180061415324295)
(479,0.1178836478888876)
(480,0.1177615018641669)
(481,0.1176396985430295)
(482,0.1175182354564812)
(483,0.1173971112712057)
(484,0.1172763235500302)
(485,0.117155871145549)
(486,0.1170357510632563)
(487,0.1169159674332684)
(488,0.1167965205348213)
(489,0.1166774050577409)
(490,0.1165586167158056)
(491,0.1164401582462224)
(492,0.1163220233423771)
(493,0.1162042115967528)
(494,0.116086728279142)
(495,0.1159695696691715)
(496,0.1158527325049436)
(497,0.1157362151350643)
(498,0.1156200116494553)
(499,0.1155041314184304)
(500,0.1153885627387546)
(501,0.1152733093606998)
(502,0.1151583789820156)
(503,0.115043876134236)
(504,0.1149297875980386)
(505,0.1148160656344731)
(506,0.1147027011022081)
(507,0.1145896781195539)
(508,0.1144769985660266)
(509,0.1143646517813522)
(510,0.1142526248876732)
(511,0.1141409158249255)
(512,0.1140295297237885)
(513,0.1139184675848896)
(514,0.1138077150661407)
(515,0.1136972628612034)
(516,0.1135871290520896)
(517,0.1134772971735218)
(518,0.1133677650894004)
(519,0.1132585381684337)
(520,0.1131495999675731)
(521,0.1130409587526114)
(522,0.112932604461322)
(523,0.1128245464017324)
(524,0.1127167768821988)
(525,0.1126093007732686)
(526,0.1125021057054547)
(527,0.1123951889240542)
(528,0.112288551040598)
(529,0.1121821941327482)
(530,0.1120761169452444)
(531,0.1119703168485992)
(532,0.1118647953828117)
(533,0.1117595413472989)
(534,0.1116545657356576)
(535,0.1115498581240973)
(536,0.1114454109820184)
(537,0.1113412352086634)
(538,0.111237316922925)
(539,0.1111336712284537)
(540,0.1110302835467792)
(541,0.1109271563165853)
(542,0.1108242932510443)
(543,0.1107216922182493)
(544,0.1106193432035064)
(545,0.1105172477915165)
(546,0.1104154093968634)
(547,0.1103138267635954)
(548,0.1102124963203922)
(549,0.1101114144459368)
(550,0.110010571779488)
(551,0.1099099867211888)
(552,0.1098096479741032)
(553,0.1097095508330816)
(554,0.1096097037041071)
(555,0.1095101008702175)
(556,0.1094107387728622)
(557,0.1093116190817324)
(558,0.1092127331537079)
(559,0.1091140925607091)
(560,0.109015690381998)
(561,0.1089175247178345)
(562,0.1088195869445957)
(563,0.1087218885504032)
(564,0.1086244335564392)
(565,0.1085272029826922)
(566,0.1084302048141267)
(567,0.1083334360883251)
(568,0.1082368945517351)
(569,0.1081405838070004)
(570,0.1080444995260118)
(571,0.1079486413811759)
(572,0.1078530103637275)
(573,0.1077576045577001)
(574,0.1076624224937853)
(575,0.1075674720214611)
(576,0.1074727463671542)
(577,0.1073782323009513)
(578,0.1072839392629907)
(579,0.1071898595372826)
(580,0.107095998056118)
(581,0.1070023578927336)
(582,0.10690893509633)
(583,0.1068157355565433)
(584,0.1067227474817601)
(585,0.1066299644807668)
(586,0.1065374052618567)
(587,0.1064450552108566)
(588,0.1063529184697699)
(589,0.1062609912562089)
(590,0.1061692798833397)
(591,0.1060777699958778)
(592,0.1059864738614208)
(593,0.1058953848430615)
(594,0.1058045001374814)
(595,0.1057138265462952)
(596,0.1056233538368498)
(597,0.1055330846644235)
(598,0.1054430312271365)
(599,0.1053531680118301)
(600,0.1052635119321421)
(601,0.1051740544879863)
(602,0.1050848079113105)
(603,0.1049957589312127)
(604,0.1049069068009166)
(605,0.1048182507111897)
(606,0.104729794802846)
(607,0.1046415425045954)
(608,0.1045534877919194)
(609,0.1044656246295345)
(610,0.1043779667890485)
(611,0.1042905015383274)
(612,0.104203223745106)
(613,0.104116139225363)
(614,0.1040292502881235)
(615,0.1039425509502774)
(616,0.103856048156022)
(617,0.1037697293405674)
(618,0.1036836081542173)
(619,0.1035976762765684)
(620,0.1035119408028216)
(621,0.1034263898477935)
(622,0.103341024880705)
(623,0.1032558510740446)
(624,0.1031708716096239)
(625,0.1030860722392959)
(626,0.1030014532119835)
(627,0.1029170252343449)
(628,0.1028328172924875)
(629,0.1027489337314329)
(630,0.1026653153731306)
(631,0.1025819375599763)
(632,0.102498784548514)
(633,0.102415854717827)
(634,0.1023331341423867)
(635,0.1022506235556481)
(636,0.1021683173352566)
(637,0.1020862168815362)
(638,0.1020043189518096)
(639,0.1019226177745637)
(640,0.1018411147412922)
(641,0.1017598028496262)
(642,0.1016786915681591)
(643,0.1015977693474134)
(644,0.1015170347226229)
(645,0.1014364847572961)
(646,0.1013561158835893)
(647,0.1012759384570684)
(648,0.1011959401252795)
(649,0.1011161229881269)
(650,0.1010364852616207)
(651,0.1009570285221625)
(652,0.1008777587991599)
(653,0.1007986582034048)
(654,0.1007197252049766)
(655,0.1006409660378062)
(656,0.1005623873589109)
(657,0.1004839845513943)
(658,0.1004057501813006)
(659,0.1003276961698209)
(660,0.100249809723982)
(661,0.1001720843708483)
(662,0.1000945259691599)
(663,0.1000171351344116)
(664,0.09993991610157216)
(665,0.09986285711480963)
(666,0.09978595895186634)
(667,0.09970923018669912)
(668,0.0996326554538564)
(669,0.09955624320692873)
(670,0.0994799956993281)
(671,0.09940390881831092)
(672,0.09932798546238626)
(673,0.09925221937567962)
(674,0.09917661269504917)
(675,0.09910116118436704)
(676,0.09902586085255254)
(677,0.09895072170230203)
(678,0.09887573755898681)
(679,0.098800906093073)
(680,0.0987262256333733)
(681,0.09865169782148824)
(682,0.09857731878800967)
(683,0.09850310530964325)
(684,0.09842903853053675)
(685,0.09835511618128845)
(686,0.0982813481114798)
(687,0.09820772541400603)
(688,0.09813425283836848)
(689,0.09806092592852193)
(690,0.09798774363847701)
(691,0.09791470925988542)
(692,0.09784181981036053)
(693,0.09776908109487092)
(694,0.09769648472931493)
(695,0.09762402688898721)
(696,0.09755171007565411)
(697,0.0974795440460408)
(698,0.09740752352262511)
(699,0.09733564550482619)
(700,0.09726391346473326)
(701,0.09719231472225293)
(702,0.09712085279187951)
(703,0.09704952903140603)
(704,0.09697834400960718)
(705,0.09690730027632312)
(706,0.09683639841638392)
(707,0.0967656265884996)
(708,0.09669499109574897)
(709,0.09662449853441084)
(710,0.09655413941529947)
(711,0.09648391073201418)
(712,0.09641382326370578)
(713,0.09634387206606752)
(714,0.09627404649118387)
(715,0.09620435734036295)
(716,0.09613480051500273)
(717,0.09606537563306529)
(718,0.09599609067845245)
(719,0.09592693936832186)
(720,0.09585791521102013)
(721,0.09578902017178188)
(722,0.09572025071350354)
(723,0.09565161348724624)
(724,0.0955831077745026)
(725,0.0955147287150032)
(726,0.09544646911272957)
(727,0.09537833942223573)
(728,0.09531034564399142)
(729,0.09524247768903477)
(730,0.09517473671401733)
(731,0.09510712501243442)
(732,0.09503963536990036)
(733,0.09497226750931938)
(734,0.09490502610137512)
(735,0.09483791475263732)
(736,0.09477092139806506)
(737,0.09470404990018463)
(738,0.09463730230000662)
(739,0.09457067731931422)
(740,0.09450417218684265)
(741,0.09443779481339186)
(742,0.09437154386837762)
(743,0.09430540843477633)
(744,0.09423939594352124)
(745,0.09417350744826075)
(746,0.09410773288687307)
(747,0.09404207843504069)
(748,0.09397654809992791)
(749,0.09391113472659385)


    };







% delta = 1
\addplot[no markers, color=green] plot coordinates {


(1,0.9472902171506202)
(2,0.897648678882663)
(3,0.8500164606068671)
(4,0.8047285594887897)
(5,0.7621770642819482)
(6,0.7228181732864917)
(7,0.6871721520101369)
(8,0.6558130269873155)
(9,0.6288644474073841)
(10,0.6054577687451149)
(11,0.5848463989449697)
(12,0.5664922870825774)
(13,0.5499956808524108)
(14,0.5350514606334781)
(15,0.5214219032109447)
(16,0.5089183459580411)
(17,0.4973884058458451)
(18,0.4867073709244696)
(19,0.4767721307238612)
(20,0.4674966007880995)
(21,0.4588082189157701)
(22,0.4506453289431159)
(23,0.442955112157107)
(24,0.4356920231867931)
(25,0.4288165631783626)
(26,0.422294267529491)
(27,0.4160948958789818)
(28,0.4101917904260119)
(29,0.4045613269594845)
(30,0.3991824640244686)
(31,0.3940363979702927)
(32,0.3891062674089959)
(33,0.3843769089100141)
(34,0.3798346320359828)
(35,0.3754670370365524)
(36,0.371262859222735)
(37,0.367211837612174)
(38,0.3633046037193276)
(39,0.3595325812802006)
(40,0.3558879026800585)
(41,0.352363335952265)
(42,0.3489522211497022)
(43,0.3456484213673478)
(44,0.3424462471465406)
(45,0.3393404248142831)
(46,0.3363260849089622)
(47,0.3333986678590963)
(48,0.3305539460108097)
(49,0.3277879950586862)
(50,0.325097110760374)
(51,0.322477893436547)
(52,0.3199270896029599)
(53,0.3174417291985631)
(54,0.3150189480957354)
(55,0.3126561153944901)
(56,0.310350730372332)
(57,0.3081004137126609)
(58,0.3059030001069156)
(59,0.3037563437984455)
(60,0.3016584971571791)
(61,0.2996076017467961)
(62,0.2976018429812429)
(63,0.2956395831078119)
(64,0.2937192377745995)
(65,0.2918392518948838)
(66,0.2899982164983475)
(67,0.2881948053898651)
(68,0.2864276761743176)
(69,0.2846955801850739)
(70,0.2829974035513416)
(71,0.2813320224656221)
(72,0.2796983164665737)
(73,0.2780952739272686)
(74,0.2765219755385449)
(75,0.2749774927546791)
(76,0.2734608853313473)
(77,0.2719712963484491)
(78,0.2705079513350385)
(79,0.2690700923122453)
(80,0.2676569635975992)
(81,0.2662677986993762)
(82,0.2649019140954018)
(83,0.2635586932385841)
(84,0.2622375142280806)
(85,0.2609377769477757)
(86,0.2596588423684887)
(87,0.2584001462583133)
(88,0.2571611695817972)
(89,0.2559414117130391)
(90,0.2547403739163292)
(91,0.2535575920407356)
(92,0.2523925527753227)
(93,0.251244803732295)
(94,0.2501139130180215)
(95,0.2489994905513559)
(96,0.2479011328811941)
(97,0.2468184701533576)
(98,0.2457511374590916)
(99,0.2446987366127685)
(100,0.243660902388724)
(101,0.242637286321686)
(102,0.2416275927924466)
(103,0.2406314941970178)
(104,0.2396486989328488)
(105,0.2386789235815075)
(106,0.2377219005742098)
(107,0.2367773161245771)
(108,0.2358448798251017)
(109,0.2349243166595847)
(110,0.234015378553056)
(111,0.2331178490269189)
(112,0.2322314610052348)
(113,0.2313560113425873)
(114,0.2304912788468121)
(115,0.2296370760269823)
(116,0.2287931678250062)
(117,0.2279593303875245)
(118,0.2271353455093522)
(119,0.2263210040523857)
(120,0.2255161240893234)
(121,0.2247205457966655)
(122,0.223934073360023)
(123,0.2231565281829184)
(124,0.2223877689383311)
(125,0.2216276340405344)
(126,0.2208759899146636)
(127,0.220132656693872)
(128,0.2193974919824258)
(129,0.2186703200164824)
(130,0.2179509824140087)
(131,0.2172393234669416)
(132,0.2165352111744583)
(133,0.2158385355435125)
(134,0.2151491563374237)
(135,0.2144669477998506)
(136,0.213791776123449)
(137,0.2131235513183314)
(138,0.212462159259386)
(139,0.2118074952424998)
(140,0.2111594509422687)
(141,0.2105179049640934)
(142,0.209882756380225)
(143,0.2092538872966675)
(144,0.208631174273501)
(145,0.2080145044203119)
(146,0.2074037730842198)
(147,0.2067989039556589)
(148,0.2061998117046653)
(149,0.205606400415947)
(150,0.2050185838993089)
(151,0.2044362757012815)
(152,0.2038593815786815)
(153,0.2032878387659112)
(154,0.2027215791108515)
(155,0.2021605173754872)
(156,0.2016045742251792)
(157,0.201053681706033)
(158,0.2005077626459782)
(159,0.1999667500078425)
(160,0.199430572467956)
(161,0.1988991433863937)
(162,0.1983723871390123)
(163,0.1978502192006657)
(164,0.1973325635643271)
(165,0.196819368196439)
(166,0.1963105661796015)
(167,0.1958061222547645)
(168,0.1953059697282873)
(169,0.1948100457468113)
(170,0.194318279002209)
(171,0.1938306199522947)
(172,0.1933470159654755)
(173,0.1928674142925142)
(174,0.1923917648973915)
(175,0.1919200172460225)
(176,0.1914521274513763)
(177,0.1909880539724249)
(178,0.1905277178692721)
(179,0.1900711044129021)
(180,0.1896181642721025)
(181,0.1891688385038801)
(182,0.188723081978077)
(183,0.1882808590972696)
(184,0.1878421200489976)
(185,0.1874068092018837)
(186,0.1869748655259717)
(187,0.186546243460127)
(188,0.1861209034388865)
(189,0.185698797044967)
(190,0.1852798796723978)
(191,0.184864129698681)
(192,0.1844515228087278)
(193,0.184042019899301)
(194,0.1836355573267187)
(195,0.183232105736291)
(196,0.1828316355445158)
(197,0.1824341102822198)
(198,0.1820395068452954)
(199,0.1816477906237031)
(200,0.1812589097248099)
(201,0.1808728349495003)
(202,0.1804895442229431)
(203,0.1801090221759574)
(204,0.1797312421329457)
(205,0.1793561547392738)
(206,0.1789837158646856)
(207,0.1786138971332799)
(208,0.1782466923118997)
(209,0.1778820694267894)
(210,0.1775200025455934)
(211,0.1771604671024615)
(212,0.1768034370975721)
(213,0.1764488777042983)
(214,0.1760967898954131)
(215,0.1757471299000988)
(216,0.175399857156723)
(217,0.1750549294257544)
(218,0.1747123201186505)
(219,0.1743720003910255)
(220,0.1740339390546371)
(221,0.1736981111910506)
(222,0.1733644891587197)
(223,0.1730330638267272)
(224,0.172703812736813)
(225,0.172376731995745)
(226,0.1720517892810416)
(227,0.1717289537270715)
(228,0.1714082171912798)
(229,0.1710895355382202)
(230,0.1707728986974886)
(231,0.1704583011992936)
(232,0.1701457212093295)
(233,0.1698351414861195)
(234,0.1695265255775732)
(235,0.1692198585818605)
(236,0.1689151207529332)
(237,0.1686122876519239)
(238,0.1683113345925174)
(239,0.1680122465923515)
(240,0.1677150239781627)
(241,0.1674196738044242)
(242,0.1671261621625834)
(243,0.1668344532848378)
(244,0.1665445293522663)
(245,0.1662563701992618)
(246,0.165969972797266)
(247,0.1656853037579349)
(248,0.1654023532116531)
(249,0.1651211094279531)
(250,0.1648415728475363)
(251,0.1645637260330854)
(252,0.1642875571687263)
(253,0.1640130506632162)
(254,0.1637401879059684)
(255,0.1634689525932352)
(256,0.1631993438013711)
(257,0.1629313335494836)
(258,0.1626649277246458)
(259,0.1624001006504609)
(260,0.1621368146173015)
(261,0.1618750554413053)
(262,0.1616148074436802)
(263,0.161356049946576)
(264,0.1610987719458212)
(265,0.1608429648274652)
(266,0.1605886083197098)
(267,0.1603356903688286)
(268,0.1600842055579124)
(269,0.1598341343361841)
(270,0.1595854627434778)
(271,0.1593381745791745)
(272,0.1590922681161354)
(273,0.1588477409231776)
(274,0.1586045765068051)
(275,0.1583627640102717)
(276,0.1581222964103194)
(277,0.15788316273375)
(278,0.1576453509305876)
(279,0.1574088415204525)
(280,0.1571736242935753)
(281,0.1569397049628055)
(282,0.1567070673183348)
(283,0.1564756885571921)
(284,0.1562455673437931)
(285,0.1560166946332851)
(286,0.1557890428004583)
(287,0.155562610292143)
(288,0.1553373891982291)
(289,0.1551133706651703)
(290,0.1548905440577629)
(291,0.1546689006772443)
(292,0.154448433435799)
(293,0.1542291208357522)
(294,0.1540109587576006)
(295,0.1537939485735754)
(296,0.1535780933657558)
(297,0.1533633931795798)
(298,0.1531498232667524)
(299,0.1529373735991971)
(300,0.1527260324746468)
(301,0.1525157801042914)
(302,0.1523066052844385)
(303,0.1520985062840803)
(304,0.1518914718864325)
(305,0.1516854930310959)
(306,0.1514805662646592)
(307,0.1512766858044377)
(308,0.1510738426129898)
(309,0.1508720259839922)
(310,0.1506712332693591)
(311,0.1504714569157059)
(312,0.1502726999576398)
(313,0.1500749566915144)
(314,0.1498782221057582)
(315,0.149682486195999)
(316,0.1494877455018266)
(317,0.1492939985647182)
(318,0.1491012298146641)
(319,0.1489094389497569)
(320,0.1487186271853728)
(321,0.1485287804262226)
(322,0.1483398994474933)
(323,0.1481519888192326)
(324,0.1479650226397265)
(325,0.1477789822234518)
(326,0.1475938662044497)
(327,0.1474096622843764)
(328,0.1472263569914718)
(329,0.1470439423927235)
(330,0.1468624153731452)
(331,0.1466817566910354)
(332,0.1465019592522095)
(333,0.1463230276373656)
(334,0.1461449488154588)
(335,0.14596771959186)
(336,0.1457913407189055)
(337,0.1456157918534166)
(338,0.1454410796272492)
(339,0.1452671913175604)
(340,0.1450941175956769)
(341,0.1449218535843544)
(342,0.1447503911878994)
(343,0.144579730286268)
(344,0.1444098683504443)
(345,0.1442408090064072)
(346,0.1440725417588855)
(347,0.1439050628332322)
(348,0.1437383790437086)
(349,0.1435724770373372)
(350,0.1434073485866237)
(351,0.1432430000833713)
(352,0.1430794176591913)
(353,0.1429165927885559)
(354,0.1427545195725753)
(355,0.1425931884441128)
(356,0.1424326000434007)
(357,0.1422727485156766)
(358,0.1421136430723138)
(359,0.1419552742863853)
(360,0.1417976299316694)
(361,0.1416407008105799)
(362,0.1414844817182402)
(363,0.1413289670237966)
(364,0.1411741605565174)
(365,0.1410200575699176)
(366,0.1408666560014956)
(367,0.1407139488327128)
(368,0.1405619220339469)
(369,0.1404105650114205)
(370,0.1402598755312815)
(371,0.1401098561192694)
(372,0.1399604973886419)
(373,0.1398117962521554)
(374,0.139663750620176)
(375,0.139516363541785)
(376,0.1393696275440607)
(377,0.1392235390621169)
(378,0.139078091612102)
(379,0.1389332788931724)
(380,0.1387891044516481)
(381,0.1386455663316764)
(382,0.1385026603782901)
(383,0.1383603815226646)
(384,0.1382187307236756)
(385,0.138077717974342)
(386,0.1379373270397928)
(387,0.1377975534095058)
(388,0.1376583975122611)
(389,0.1375198458752787)
(390,0.1373818880016527)
(391,0.1372445210671101)
(392,0.1371077468168694)
(393,0.1369715589146645)
(394,0.1368359484793083)
(395,0.1367009137746685)
(396,0.136566461066515)
(397,0.1364325842279213)
(398,0.1362992759105341)
(399,0.1361665231414551)
(400,0.136034329064319)
(401,0.1359026855926271)
(402,0.1357715907403564)
(403,0.1356410411503518)
(404,0.1355110366781578)
(405,0.1353815747937487)
(406,0.1352526479766299)
(407,0.135124255476326)
(408,0.1349963962465294)
(409,0.1348690748483178)
(410,0.1347422898329938)
(411,0.134616042887194)
(412,0.1344903275568937)
(413,0.1343651388519573)
(414,0.1342404860401157)
(415,0.134116370130691)
(416,0.1339927847466285)
(417,0.1338697297590065)
(418,0.1337472005375724)
(419,0.1336251984952046)
(420,0.1335037193070749)
(421,0.133382761869643)
(422,0.1332623253067098)
(423,0.1331424158865102)
(424,0.1330230270594509)
(425,0.1329041528602665)
(426,0.1327857961380132)
(427,0.1326679581021702)
(428,0.1325506379815801)
(429,0.1324338390943526)
(430,0.1323175665042491)
(431,0.1322017997483517)
(432,0.1320865307112691)
(433,0.131971746679272)
(434,0.1318574437983615)
(435,0.1317436167378692)
(436,0.1316302608630147)
(437,0.1315173740034021)
(438,0.1314049410463952)
(439,0.1312929637082501)
(440,0.1311814454786456)
(441,0.1310703825095831)
(442,0.1309597686150052)
(443,0.1308496052485542)
(444,0.1307398929585316)
(445,0.1306306269975464)
(446,0.1305217936658101)
(447,0.1304133942648502)
(448,0.1303054310681261)
(449,0.1301978982872075)
(450,0.1300907924237997)
(451,0.129984111581808)
(452,0.1298778584038263)
(453,0.1297720374892057)
(454,0.1296666300221952)
(455,0.1295616283626216)
(456,0.1294570425189092)
(457,0.1293528696791484)
(458,0.1292491048065518)
(459,0.1291457539416927)
(460,0.1290428173134359)
(461,0.1289402846229944)
(462,0.1288381631853679)
(463,0.128736453798074)
(464,0.1286351468962729)
(465,0.1285342365120112)
(466,0.1284337255112847)
(467,0.1283336121988134)
(468,0.1282338951374566)
(469,0.1281345648267548)
(470,0.1280356303057765)
(471,0.1279370850141467)
(472,0.1278389274705414)
(473,0.1277411541622339)
(474,0.1276437752630207)
(475,0.1275467808003586)
(476,0.1274501688244875)
(477,0.1273539427602776)
(478,0.1272580983541393)
(479,0.1271626285509145)
(480,0.1270675358897527)
(481,0.1269728209348101)
(482,0.1268784810694455)
(483,0.1267845165224323)
(484,0.1266909146164781)
(485,0.1265976807456606)
(486,0.1265048064414851)
(487,0.1264122869997075)
(488,0.1263201263007437)
(489,0.1262283191651568)
(490,0.1261368686992553)
(491,0.1260457814679158)
(492,0.1259550502260878)
(493,0.1258646679414134)
(494,0.1257746370882568)
(495,0.1256849575141994)
(496,0.1255956195523072)
(497,0.1255066304968043)
(498,0.1254179974411714)
(499,0.1253297166347366)
(500,0.1252417782879951)
(501,0.1251541771419443)
(502,0.1250669083701433)
(503,0.124979974313021)
(504,0.1248933735307631)
(505,0.12480709656085)
(506,0.1247211419709469)
(507,0.1246355098932841)
(508,0.1245502013738075)
(509,0.1244652102555658)
(510,0.1243805396541854)
(511,0.1242961847895975)
(512,0.1242121490633283)
(513,0.1241284317450207)
(514,0.1240450311792824)
(515,0.1239619424482255)
(516,0.1238791610809388)
(517,0.1237966881018749)
(518,0.1237145264140775)
(519,0.1236326719830164)
(520,0.1235511230099263)
(521,0.1234698722199212)
(522,0.123388922395526)
(523,0.1233082728802356)
(524,0.1232279248922113)
(525,0.1231478692106104)
(526,0.1230681057142633)
(527,0.1229886262718375)
(528,0.1229094357393087)
(529,0.1228305327816569)
(530,0.122751917186115)
(531,0.1226735901096367)
(532,0.122595549550508)
(533,0.1225177942503011)
(534,0.1224403240077211)
(535,0.1223631376023755)
(536,0.1222862409174249)
(537,0.1222096283598322)
(538,0.1221332908852742)
(539,0.122057233977368)
(540,0.1219814537013239)
(541,0.1219059397447487)
(542,0.1218306952258208)
(543,0.1217557294612422)
(544,0.1216810327405757)
(545,0.1216065997083448)
(546,0.1215324416710058)
(547,0.1214585487670075)
(548,0.1213849181457736)
(549,0.1213115461330651)
(550,0.1212384316421616)
(551,0.1211655648034325)
(552,0.1210929543849699)
(553,0.1210206059166048)
(554,0.1209485154682563)
(555,0.1208766592240918)
(556,0.1208050438045404)
(557,0.1207336663973988)
(558,0.120662534337192)
(559,0.1205916230935472)
(560,0.1205209393090048)
(561,0.1204504922008301)
(562,0.1203802877865251)
(563,0.1203103335806756)
(564,0.1202406252924837)
(565,0.1201711673453701)
(566,0.1201019494780903)
(567,0.1200329780534974)
(568,0.1199642520562193)
(569,0.1198957676090156)
(570,0.119827530950468)
(571,0.119759531576188)
(572,0.1196917642280142)
(573,0.1196242379956864)
(574,0.1195569495881105)
(575,0.1194898989808214)
(576,0.1194230862089612)
(577,0.1193565013516563)
(578,0.1192901435848517)
(579,0.1192240154950172)
(580,0.1191581096716154)
(581,0.1190924328026797)
(582,0.1190269866917242)
(583,0.1189617684451854)
(584,0.118896771836332)
(585,0.1188320028660604)
(586,0.1187674606056735)
(587,0.1187031444229054)
(588,0.1186390536149857)
(589,0.1185751857522249)
(590,0.1185115411395544)
(591,0.1184481245394895)
(592,0.1183849314983741)
(593,0.1183219609703217)
(594,0.1182592116560168)
(595,0.1181966836118151)
(596,0.1181343722026202)
(597,0.1180722861495161)
(598,0.1180104255173456)
(599,0.1179487870319254)
(600,0.1178873705526441)
(601,0.1178261684082421)
(602,0.1177651726012772)
(603,0.1177043866428986)
(604,0.1176438196881657)
(605,0.1175834722029312)
(606,0.1175233391938711)
(607,0.1174634185492119)
(608,0.1174037178188205)
(609,0.1173442292650604)
(610,0.1172849474189736)
(611,0.1172258761072895)
(612,0.1171670221165843)
(613,0.1171083814296097)
(614,0.1170499476523792)
(615,0.1169917306312581)
(616,0.1169337310607988)
(617,0.1168759456687216)
(618,0.1168183754969067)
(619,0.1167610183928623)
(620,0.1167038786204714)
(621,0.1166469546660237)
(622,0.1165902461580414)
(623,0.1165337487231523)
(624,0.1164774605554605)
(625,0.1164213857000479)
(626,0.1163655181130278)
(627,0.1163098544983947)
(628,0.1162543928475415)
(629,0.1161991391929825)
(630,0.1161440941734424)
(631,0.1160892515409176)
(632,0.1160346150695447)
(633,0.1159801837717866)
(634,0.115925953863158)
(635,0.1158719210168315)
(636,0.115818104968781)
(637,0.1157644970406431)
(638,0.1157111036216899)
(639,0.1156579289833077)
(640,0.1156049642329878)
(641,0.1155522068023871)
(642,0.1154996539982033)
(643,0.1154473142852734)
(644,0.1153951877948813)
(645,0.115343276458755)
(646,0.1152915803986294)
(647,0.1152400877728049)
(648,0.115188800770977)
(649,0.1151377090362784)
(650,0.1150868115373396)
(651,0.1150360987879358)
(652,0.1149855851928961)
(653,0.1149352713413277)
(654,0.1148851527588966)
(655,0.1148352205997115)
(656,0.1147854638000599)
(657,0.1147358908787741)
(658,0.1146864887494388)
(659,0.1146372505850192)
(660,0.1145881689028243)
(661,0.1145392436879866)
(662,0.1144904929718728)
(663,0.1144419046006694)
(664,0.1143934778583909)
(665,0.1143452231341229)
(666,0.1142971346331259)
(667,0.1142492187533968)
(668,0.1142014748066195)
(669,0.114153889390022)
(670,0.1141064685165982)
(671,0.1140592036025315)
(672,0.1140121141744272)
(673,0.1139651924285062)
(674,0.1139184226385026)
(675,0.1138718076145378)
(676,0.1138253360857629)
(677,0.1137790204084199)
(678,0.1137328689778811)
(679,0.1136868783114259)
(680,0.1136410434452962)
(681,0.1135953553219041)
(682,0.1135498201362441)
(683,0.1135044304403418)
(684,0.1134591837883341)
(685,0.1134140863607767)
(686,0.1133691464499429)
(687,0.1133243567449612)
(688,0.1132797115609235)
(689,0.1132352158569586)
(690,0.1131908537230577)
(691,0.1131466457653079)
(692,0.113102589178596)
(693,0.1130586827244927)
(694,0.1130149266204546)
(695,0.1129713223850524)
(696,0.1129278666972005)
(697,0.1128845607327312)
(698,0.1128413944073642)
(699,0.1127983663281909)
(700,0.1127554823850086)
(701,0.112712742500212)
(702,0.1126701331293849)
(703,0.1126276612051085)
(704,0.1125853328263823)
(705,0.112543147529215)
(706,0.1125011041418397)
(707,0.112459192523319)
(708,0.1124174041541209)
(709,0.1123757523517999)
(710,0.1123342377078737)
(711,0.1122928443837656)
(712,0.1122515804935241)
(713,0.1122104548415852)
(714,0.1121694711077052)
(715,0.1121286294067102)
(716,0.1120879221903001)
(717,0.1120473477825748)
(718,0.1120069023893105)
(719,0.1119665831670429)
(720,0.1119263906719431)
(721,0.1118863330958834)
(722,0.1118464074734299)
(723,0.1118066092097843)
(724,0.1117669394990553)
(725,0.1117274033616737)
(726,0.1116879973127799)
(727,0.1116487215292563)
(728,0.1116095792801962)
(729,0.1115705641145729)
(730,0.1115316796138151)
(731,0.1114929275908653)
(732,0.1114543136055022)
(733,0.1114158339764241)
(734,0.1113774830134718)
(735,0.1113392646059105)
(736,0.1113011749163375)
(737,0.1112632183066054)
(738,0.111225388341542)
(739,0.1111876817318361)
(740,0.1111501133931792)
(741,0.1111126854872757)
(742,0.1110753817628636)
(743,0.1110382041307423)
(744,0.1110011518222551)
(745,0.1109642216646316)
(746,0.1109274110961434)
(747,0.110890721066298)
(748,0.1108541607435567)
(749,0.1108177275824764)




};





% delta = 2
\addplot[no markers, color=orange] plot coordinates {

(1,0.9475445791468616)
(2,0.8981419549890789)
(3,0.8507274106456169)
(4,0.8056310239219978)
(5,0.7632380891991253)
(6,0.7239966388755309)
(7,0.6884175053711347)
(8,0.6570648126793638)
(9,0.6300976191381628)
(10,0.6066746318706697)
(11,0.5860471425591115)
(12,0.5676769541302642)
(13,0.5511652424339682)
(14,0.5362077139119416)
(15,0.5225674787627297)
(16,0.5100563984839178)
(17,0.4985220636951)
(18,0.4878393821234372)
(19,0.4779048515021387)
(20,0.468632063628104)
(21,0.4599481831237726)
(22,0.4517913413050331)
(23,0.4441085599037334)
(24,0.4368541825989338)
(25,0.4299886273605414)
(26,0.4234773721982948)
(27,0.4172901327073252)
(28,0.4114002124625439)
(29,0.4057839365573847)
(30,0.4004202101352303)
(31,0.3952901863234324)
(32,0.3903769559341705)
(33,0.3856653116252354)
(34,0.3811415390478097)
(35,0.3767932160041154)
(36,0.3726090451648479)
(37,0.3685787343800813)
(38,0.3646928810784041)
(39,0.360942875072503)
(40,0.3573208167749332)
(41,0.353819438361918)
(42,0.3504320589339167)
(43,0.3471525063888957)
(44,0.3439750772227789)
(45,0.3408944544168327)
(46,0.3379057530040022)
(47,0.3350043951820556)
(48,0.3321861225175168)
(49,0.3294470125197401)
(50,0.3267833209713052)
(51,0.3241916678606746)
(52,0.3216687615606578)
(53,0.3192116543889614)
(54,0.3168174522168917)
(55,0.3144835403730055)
(56,0.3122073971548788)
(57,0.3099866389990442)
(58,0.3078191112890952)
(59,0.305702638874822)
(60,0.3036352855441806)
(61,0.3016151835786943)
(62,0.2996405051265676)
(63,0.2977096296293633)
(64,0.2958209465663549)
(65,0.2939729026969633)
(66,0.2921640956129133)
(67,0.2903931772179137)
(68,0.2886588095564091)
(69,0.2869597448459248)
(70,0.2852948502503387)
(71,0.2836630003217508)
(72,0.2820630930474252)
(73,0.2804940999604238)
(74,0.2789550784692416)
(75,0.2774451109584556)
(76,0.2759632664366901)
(77,0.2745086822806648)
(78,0.273080571091413)
(79,0.2716781580567869)
(80,0.2703006871623389)
(81,0.268947431207517)
(82,0.2676176920791478)
(83,0.2663108097361996)
(84,0.2650261583372991)
(85,0.2637631465872139)
(86,0.2625211783742744)
(87,0.2612996756420695)
(88,0.2600980957970267)
(89,0.2589159031275485)
(90,0.2577526063188494)
(91,0.2566077694590572)
(92,0.255480900108703)
(93,0.2543715327301665)
(94,0.25327922522812)
(95,0.2522035603170367)
(96,0.2511441203593661)
(97,0.2501005447584216)
(98,0.2490725038601858)
(99,0.2480596028895742)
(100,0.2470614627849337)
(101,0.2460777396214441)
(102,0.2451081143233851)
(103,0.244152238579166)
(104,0.243209820314344)
(105,0.2422805895458278)
(106,0.2413642852180486)
(107,0.2404605981270997)
(108,0.2395692422904922)
(109,0.2386899476815118)
(110,0.2378224755482663)
(111,0.2369665467843197)
(112,0.2361219124491095)
(113,0.2352883517185042)
(114,0.234465649120683)
(115,0.2336536262042138)
(116,0.2328520509747948)
(117,0.2320607072462171)
(118,0.2312794082277278)
(119,0.2305079345435713)
(120,0.2297461012942719)
(121,0.228993708926766)
(122,0.2282505417260673)
(123,0.2275164460084646)
(124,0.2267912465133742)
(125,0.2260747987928538)
(126,0.2253669692101258)
(127,0.2246676055063065)
(128,0.2239765488179866)
(129,0.2232936512932136)
(130,0.2226187785493057)
(131,0.221951769319805)
(132,0.2212924617821251)
(133,0.2206407148779704)
(134,0.219996366487387)
(135,0.2193592903072285)
(136,0.2187293735710011)
(137,0.2181065106165872)
(138,0.2174906032239637)
(139,0.2168815414400236)
(140,0.2162792287030083)
(141,0.2156835538217187)
(142,0.2150944270682379)
(143,0.2145117284339568)
(144,0.2139353344296218)
(145,0.2133651591825074)
(146,0.2128010896251629)
(147,0.21224300039762)
(148,0.2116907799882412)
(149,0.2111443337799238)
(150,0.2106035745256274)
(151,0.2100684204232831)
(152,0.2095387973743476)
(153,0.2090146363476746)
(154,0.2084958588565695)
(155,0.2079823792094385)
(156,0.2074741495991471)
(157,0.2069710981810091)
(158,0.2064731357316506)
(159,0.2059802147182922)
(160,0.2054922418556112)
(161,0.2050091414485116)
(162,0.2045308451424894)
(163,0.2040572954732841)
(164,0.2035884099642147)
(165,0.2031240951350392)
(166,0.2026642730727783)
(167,0.2022088847902845)
(168,0.2017578701056598)
(169,0.2013111612780975)
(170,0.2008687177238596)
(171,0.2004304721561123)
(172,0.1999963805286911)
(173,0.1995664045206574)
(174,0.1991404938534565)
(175,0.1987185678861362)
(176,0.1983005750242586)
(177,0.1978864833105183)
(178,0.1974762436841069)
(179,0.1970698075630507)
(180,0.1966671409434276)
(181,0.1962682038164895)
(182,0.1958729470196185)
(183,0.1954813257484572)
(184,0.1950933003151513)
(185,0.1947088249866972)
(186,0.1943278468723388)
(187,0.1939503254004014)
(188,0.1935761895385225)
(189,0.1932053903844155)
(190,0.1928378800407471)
(191,0.1924736248806063)
(192,0.1921125813523907)
(193,0.1917547107287864)
(194,0.1913999729279285)
(195,0.1910483451789361)
(196,0.1906997830218636)
(197,0.1903542485576067)
(198,0.1900117073311538)
(199,0.1896721247130793)
(200,0.189335460851073)
(201,0.189001681391535)
(202,0.188670744899795)
(203,0.1883426165945921)
(204,0.1880172669979273)
(205,0.1876946814863675)
(206,0.1873748500251085)
(207,0.187057746448705)
(208,0.186743349619922)
(209,0.1864316372064255)
(210,0.1861225784560403)
(211,0.1858161302822305)
(212,0.1855122862139593)
(213,0.1852110130380534)
(214,0.1849122837250122)
(215,0.1846160664487393)
(216,0.1843223431587972)
(217,0.1840310782491558)
(218,0.1837422291736588)
(219,0.1834557631363549)
(220,0.1831716510517316)
(221,0.1828898731838269)
(222,0.1826103885414772)
(223,0.1823331792760091)
(224,0.1820582274544369)
(225,0.1817855213880438)
(226,0.1815150238728578)
(227,0.1812467010451401)
(228,0.1809805279634949)
(229,0.1807164800829147)
(230,0.1804545563919814)
(231,0.1801947198294326)
(232,0.1799369406438681)
(233,0.179681202351381)
(234,0.1794274898465739)
(235,0.1791757722970687)
(236,0.1789260253541314)
(237,0.1786782307011378)
(238,0.1784323642827135)
(239,0.178188419283426)
(240,0.177946385257145)
(241,0.1777062360896242)
(242,0.1774679607617411)
(243,0.1772315530129198)
(244,0.1769969967387561)
(245,0.1767642942188706)
(246,0.1765334383676928)
(247,0.1763044065735409)
(248,0.1760771812900751)
(249,0.1758517441693016)
(250,0.1756280894063225)
(251,0.1754061912796006)
(252,0.175186033039712)
(253,0.1749675982354987)
(254,0.1747508802271474)
(255,0.1745358705458464)
(256,0.1743225573008183)
(257,0.1741109354234178)
(258,0.1739009854576608)
(259,0.1736926855980788)
(260,0.1734860239274949)
(261,0.173280973781431)
(262,0.1730775193205395)
(263,0.1728756524909733)
(264,0.1726753340472726)
(265,0.1724765527344767)
(266,0.1722792837578341)
(267,0.1720835173699296)
(268,0.1718892443195605)
(269,0.1716964474912301)
(270,0.1715051030521034)
(271,0.1713152046358372)
(272,0.1711267317107212)
(273,0.1709396676425675)
(274,0.1707540087067225)
(275,0.1705697493087674)
(276,0.1703868734334071)
(277,0.1702053632535261)
(278,0.1700252034724001)
(279,0.1698463807141047)
(280,0.1696688795056831)
(281,0.1694926814407089)
(282,0.1693177804365106)
(283,0.1691441683295057)
(284,0.1689718402474607)
(285,0.1688007837196231)
(286,0.1686309836079016)
(287,0.1684624397023798)
(288,0.1682951378902343)
(289,0.1681290636559093)
(290,0.1679642065284702)
(291,0.1678005583082159)
(292,0.167638121446672)
(293,0.167476875166447)
(294,0.1673168142984664)
(295,0.1671579363763833)
(296,0.167000242157625)
(297,0.1668437210373847)
(298,0.1666883619782497)
(299,0.1665341527595531)
(300,0.1663810708056732)
(301,0.1662291222294103)
(302,0.1660783068957765)
(303,0.165928612839101)
(304,0.1657800004409178)
(305,0.16563246685138)
(306,0.1654860232590654)
(307,0.1653406427283556)
(308,0.1651963095223644)
(309,0.1650530482883798)
(310,0.1649108370623505)
(311,0.1647696486291487)
(312,0.1646294540715787)
(313,0.164490281763272)
(314,0.164352155492648)
(315,0.1642150569013155)
(316,0.1640789865254307)
(317,0.1639439362925478)
(318,0.1638099067386053)
(319,0.1636768931070817)
(320,0.1635448624749834)
(321,0.1634138377185287)
(322,0.1632838103813172)
(323,0.1631547528341341)
(324,0.163026638500808)
(325,0.1628994605083095)
(326,0.1627732468621467)
(327,0.1626479781053368)
(328,0.1625236516200227)
(329,0.1624002470731755)
(330,0.1622777576333836)
(331,0.1621561666841063)
(332,0.1620354624298815)
(333,0.1619156460169289)
(334,0.1617966922760476)
(335,0.1616786151215134)
(336,0.1615614048174019)
(337,0.1614450620326555)
(338,0.1613295748931476)
(339,0.1612149327547607)
(340,0.1611011223725078)
(341,0.16098814072191)
(342,0.1608759784161187)
(343,0.1607646353545771)
(344,0.1606540981839761)
(345,0.1605443633817201)
(346,0.1604354261713183)
(347,0.160327285137627)
(348,0.1602199345469019)
(349,0.1601133731848469)
(350,0.1600075735030862)
(351,0.1599025235428464)
(352,0.1597982105886159)
(353,0.1596946326237272)
(354,0.1595917827978998)
(355,0.1594896517994097)
(356,0.1593882590088234)
(357,0.1592875826477702)
(358,0.1591876298580598)
(359,0.15908840285842)
(360,0.1589898810651069)
(361,0.1588920581316905)
(362,0.1587949182762754)
(363,0.1586984315737282)
(364,0.1586026107338621)
(365,0.1585074299994571)
(366,0.1584129111258588)
(367,0.1583190425607622)
(368,0.1582258514549243)
(369,0.1581333232547062)
(370,0.1580414552585883)
(371,0.1579502317461514)
(372,0.1578596521894782)
(373,0.1577697080132464)
(374,0.1576803936340012)
(375,0.157591715483002)
(376,0.1575036790026307)
(377,0.1574162773510257)
(378,0.1573295134431202)
(379,0.1572433801048542)
(380,0.1571578791113807)
(381,0.157072990325699)
(382,0.156988716900015)
(383,0.1569050574037097)
(384,0.1568219652907656)
(385,0.1567394557594679)
(386,0.1566575141026687)
(387,0.1565761294388919)
(388,0.1564953088048251)
(389,0.1564150421576703)
(390,0.156335321542991)
(391,0.1562561531746396)
(392,0.1561775190078258)
(393,0.1560993199070404)
(394,0.1560216167475747)
(395,0.1559443977926963)
(396,0.1558677032985445)
(397,0.1557915073618981)
(398,0.1557158184241317)
(399,0.1556405819657432)
(400,0.1555657834904515)
(401,0.1554914247840219)
(402,0.1554175713595106)
(403,0.155344130113346)
(404,0.1552711897511014)
(405,0.1551987903228279)
(406,0.1551269073116469)
(407,0.1550554841938229)
(408,0.1549845433130015)
(409,0.1549140882630629)
(410,0.1548440839073627)
(411,0.1547745673020028)
(412,0.1547054790436478)
(413,0.1546368233833499)
(414,0.1545685453861481)
(415,0.154500605349885)
(416,0.1544330174557629)
(417,0.1543659076710143)
(418,0.1542992549210371)
(419,0.1542330294060168)
(420,0.1541672655436693)
(421,0.154101918881061)
(422,0.1540370075740065)
(423,0.1539725166775782)
(424,0.1539083625521932)
(425,0.1538446431761161)
(426,0.1537813345934718)
(427,0.1537184272560029)
(428,0.1536559706713849)
(429,0.1535939304645036)
(430,0.1535323197290353)
(431,0.1534710666427369)
(432,0.1534101045230184)
(433,0.1533495342866941)
(434,0.1532893519330714)
(435,0.1532295300670486)
(436,0.1531700873252247)
(437,0.1531110109312371)
(438,0.1530523575485574)
(439,0.1529941488565938)
(440,0.1529363200146431)
(441,0.1528788689300206)
(442,0.1528218052143791)
(443,0.1527651632981173)
(444,0.1527088860459274)
(445,0.1526529558473672)
(446,0.152597421452987)
(447,0.1525422748276808)
(448,0.1524874991758339)
(449,0.1524330838517417)
(450,0.1523790664445503)
(451,0.1523253922105124)
(452,0.1522719977557624)
(453,0.1522189589618261)
(454,0.1521662548409303)
(455,0.1521138992895979)
(456,0.1520618864312191)
(457,0.1520102351863971)
(458,0.1519589608605742)
(459,0.1519080427204632)
(460,0.1518574426921815)
(461,0.1518071541544506)
(462,0.1517571350632871)
(463,0.1517074192077666)
(464,0.151657975514828)
(465,0.1516088820964821)
(466,0.1515601242649282)
(467,0.1515116734999349)
(468,0.1514635420188856)
(469,0.1514157398509034)
(470,0.1513682515884628)
(471,0.1513210546079228)
(472,0.1512741905152619)
(473,0.1512276265954996)
(474,0.1511813510072788)
(475,0.151135421392165)
(476,0.1510898194414464)
(477,0.1510445022309592)
(478,0.1509994422728046)
(479,0.1509546058677175)
(480,0.1509099885186471)
(481,0.1508655694166527)
(482,0.1508213318626084)
(483,0.150777306586522)
(484,0.1507335479006524)
(485,0.1506900294913195)
(486,0.1506467803526647)
(487,0.1506038118903625)
(488,0.1505611131136082)
(489,0.1505186101734035)
(490,0.1504763851259856)
(491,0.1504344075099188)
(492,0.1503927166039816)
(493,0.1503513306756027)
(494,0.1503102336221107)
(495,0.1502693734995394)
(496,0.1502287411544908)
(497,0.1501883478006319)
(498,0.1501481960699185)
(499,0.1501083026061328)
(500,0.1500686540535986)
(501,0.1500292535606)
(502,0.149990114701378)
(503,0.1499512337685633)
(504,0.1499125899954657)
(505,0.1498741298213126)
(506,0.1498359147754336)
(507,0.1497978936160367)
(508,0.1497601013494093)
(509,0.1497224677408363)
(510,0.149685016612145)
(511,0.1496477911142531)
(512,0.1496107768564829)
(513,0.1495739837521413)
(514,0.1495374143364181)
(515,0.149501060691996)
(516,0.1494648637678422)
(517,0.1494289046489664)
(518,0.1493931190964559)
(519,0.1493575438161549)
(520,0.1493221461613339)
(521,0.1492869059730757)
(522,0.1492518773620867)
(523,0.1492169597615039)
(524,0.1491822228507869)
(525,0.1491476445751128)
(526,0.1491133147266668)
(527,0.1490792090955849)
(528,0.1490452813573119)
(529,0.1490114457807644)
(530,0.1489777880952819)
(531,0.1489443811610599)
(532,0.1489112079675275)
(533,0.1488782398432392)
(534,0.1488454902487683)
(535,0.1488129207560851)
(536,0.1487805238475862)
(537,0.148748332977631)
(538,0.1487163805795572)
(539,0.1486846251328352)
(540,0.1486530798771041)
(541,0.1486216848563923)
(542,0.148590505105769)
(543,0.1485595555700332)
(544,0.1485288347067764)
(545,0.1484982596842557)
(546,0.1484678906172983)
(547,0.148437693611362)
(548,0.1484077017631504)
(549,0.1483779207603959)
(550,0.1483483437308328)
(551,0.1483189641527179)
(552,0.1482897914471394)
(553,0.1482608261777421)
(554,0.148232055625625)
(555,0.1482034985204565)
(556,0.148175121135273)
(557,0.1481468759415132)
(558,0.1481187383933032)
(559,0.1480907498468845)
(560,0.1480628676055874)
(561,0.1480350848238445)
(562,0.1480074304204395)
(563,0.1479799801932662)
(564,0.1479527107293193)
(565,0.147925638256742)
(566,0.1478987396905147)
(567,0.147871965588426)
(568,0.1478453083719022)
(569,0.1478186368627997)
(570,0.1477920229639813)
(571,0.1477655351800415)
(572,0.1477392261922731)
(573,0.1477130724691462)
(574,0.1476870572142028)
(575,0.1476611778262861)
(576,0.1476354062277317)
(577,0.1476097633867265)
(578,0.1475843069613865)
(579,0.1475590255787662)
(580,0.1475338613319917)
(581,0.147508865762822)
(582,0.1474840304225476)
(583,0.1474593139987825)
(584,0.1474347545763073)
(585,0.1474103436768861)
(586,0.1473860979171935)
(587,0.1473620096459395)
(588,0.1473380134895236)
(589,0.1473141673034356)
(590,0.1472904505528626)
(591,0.147266880536288)
(592,0.1472434583733321)
(593,0.1472201426978258)
(594,0.1471969270098764)
(595,0.1471738448222208)
(596,0.1471509159961426)
(597,0.1471281373803635)
(598,0.147105432610042)
(599,0.1470828563093079)
(600,0.1470603714938762)
(601,0.1470379802211532)
(602,0.1470156854208761)
(603,0.1469935240486323)
(604,0.1469714913939996)
(605,0.1469495600690324)
(606,0.1469277295759837)
(607,0.146906000377229)
(608,0.1468843613347398)
(609,0.1468628633634359)
(610,0.1468414540254215)
(611,0.1468201558990213)
(612,0.1467989851013486)
(613,0.1467778758619349)
(614,0.1467568810387989)
(615,0.1467360342644773)
(616,0.1467152777673805)
(617,0.1466946314813328)
(618,0.1466740710322935)
(619,0.1466535482937813)
(620,0.1466331394162938)
(621,0.1466128281266966)
(622,0.1465926419655028)
(623,0.1465724901419768)
(624,0.1465524199777137)
(625,0.1465324764521232)
(626,0.1465126484536891)
(627,0.146492926852397)
(628,0.1464732465551818)
(629,0.1464536648755553)
(630,0.1464341438611015)
(631,0.1464147274292041)
(632,0.1463954041894217)
(633,0.146376158015992)
(634,0.146357023614517)
(635,0.1463379746720198)
(636,0.1463190264222486)
(637,0.1463001533975718)
(638,0.146281374897351)
(639,0.1462627441118725)
(640,0.1462442745361688)
(641,0.1462259111417065)
(642,0.1462075987387068)
(643,0.1461893889338775)
(644,0.1461712796006376)
(645,0.1461532321462313)
(646,0.1461352916045418)
(647,0.1461175134117025)
(648,0.1460998838425371)
(649,0.1460823956901838)
(650,0.1460650035954281)
(651,0.1460476673547934)
(652,0.1460304133325336)
(653,0.1460133017611641)
(654,0.1459963539031945)
(655,0.145979493865824)
(656,0.1459627347446307)
(657,0.145946094382997)
(658,0.1459295829250757)
(659,0.1459131927328289)
(660,0.1458969160737598)
(661,0.1458807258747089)
(662,0.1458646275713945)
(663,0.1458486564693369)
(664,0.1458327886358042)
(665,0.1458170663656654)
(666,0.1458014453941912)
(667,0.1457858963032837)
(668,0.1457704661099073)
(669,0.1457551536491985)
(670,0.1457399242258564)
(671,0.1457247666210154)
(672,0.1457096896410969)
(673,0.1456947224860192)
(674,0.1456798227027006)
(675,0.145664995888245)
(676,0.145650267446508)
(677,0.1456356285513929)
(678,0.1456210677081756)
(679,0.1456066402407139)
(680,0.1455923292335369)
(681,0.1455780646470952)
(682,0.1455638649773079)
(683,0.1455496961649479)
(684,0.1455356273839693)
(685,0.1455216421530239)
(686,0.1455076951941147)
(687,0.1454938040822701)
(688,0.1454799266822593)
(689,0.1454660816799306)
(690,0.1454523381700803)
(691,0.1454386981326324)
(692,0.1454250846877295)
(693,0.1454115076393167)
(694,0.1453979556710827)
(695,0.1453844847251956)
(696,0.1453710626988305)
(697,0.1453577279546072)
(698,0.145344440538027)
(699,0.145331215623904)
(700,0.1453180684436658)
(701,0.1453049869080922)
(702,0.1452919671328714)
(703,0.1452790155165292)
(704,0.1452661540033144)
(705,0.1452533773245413)
(706,0.1452406703947418)
(707,0.1452280430894657)
(708,0.1452154430600543)
(709,0.145202942499008)
(710,0.1451905283811115)
(711,0.1451782035085903)
(712,0.1451659418244337)
(713,0.1451537573966092)
(714,0.1451416581418633)
(715,0.1451296026331983)
(716,0.1451176087471108)
(717,0.1451057050511521)
(718,0.145093877971406)
(719,0.1450821359182656)
(720,0.1450704760765884)
(721,0.1450589089728756)
(722,0.1450474222749123)
(723,0.1450360100302675)
(724,0.1450246666644219)
(725,0.1450133447446775)
(726,0.1450020701094419)
(727,0.1449908408959546)
(728,0.1449796690689961)
(729,0.1449685459970419)
(730,0.1449575231865629)
(731,0.1449465777371264)
(732,0.1449356783384168)
(733,0.1449248508684512)
(734,0.1449141047742532)
(735,0.1449034624936106)
(736,0.144892891616994)
(737,0.1448823731422683)
(738,0.144871913204041)
(739,0.1448615038353342)
(740,0.1448511402014853)
(741,0.1448408554382905)
(742,0.1448306533531404)
(743,0.1448204886002772)
(744,0.144810362542466)
(745,0.1448002875614021)
(746,0.1447902644166232)
(747,0.1447802814412366)
(748,0.1447703178306147)
(749,0.1447603975872662)





};



% delta = 4
\addplot[no markers] plot coordinates {



(1,0.9480551849148356)
(2,0.899134644133035)
(3,0.8521676756240514)
(4,0.807471942769591)
(5,0.7654198773728498)
(6,0.7264439356304926)
(7,0.6910367759163484)
(8,0.6597420411349096)
(9,0.632772152305095)
(10,0.6093543235436023)
(11,0.5887349470591373)
(12,0.5703745015691337)
(13,0.5538751380401485)
(14,0.5389343710267928)
(15,0.5253170649388474)
(16,0.512836411086928)
(17,0.5013399431599151)
(18,0.4907016193483526)
(19,0.4808169497075801)
(20,0.4715987550235802)
(21,0.4629735051150173)
(22,0.4548787974931424)
(23,0.4472613243940427)
(24,0.4400752796674746)
(25,0.4332810021254003)
(26,0.4268438482148154)
(27,0.4207333807437301)
(28,0.4149227524603542)
(29,0.4093881712982837)
(30,0.4041084732151687)
(31,0.399064736810003)
(32,0.3942399713785174)
(33,0.3896188556404209)
(34,0.3851875736100659)
(35,0.3809336272667436)
(36,0.3768456666579784)
(37,0.3729133419835514)
(38,0.3691271948536027)
(39,0.3654785496633272)
(40,0.3619594322559205)
(41,0.3585625149935635)
(42,0.3552810673007556)
(43,0.3521088539442392)
(44,0.3490400785486433)
(45,0.3460694025796862)
(46,0.3431918694235235)
(47,0.3404028475665223)
(48,0.3376980469470258)
(49,0.335073478081777)
(50,0.3325254011557408)
(51,0.3300503595950213)
(52,0.327645069902554)
(53,0.3253065264163921)
(54,0.3230318297686679)
(55,0.3208183608596079)
(56,0.3186635417333871)
(57,0.3165650423078132)
(58,0.3145206241111623)
(59,0.312528127518422)
(60,0.3105856496666453)
(61,0.3086912315837401)
(62,0.3068431077690176)
(63,0.3050396313995444)
(64,0.3032791298780856)
(65,0.3015601099234513)
(66,0.299881148106989)
(67,0.2982408213230358)
(68,0.2966378161204118)
(69,0.2950709466063616)
(70,0.2935389566227014)
(71,0.2920407216662376)
(72,0.2905752031400672)
(73,0.2891413504112773)
(74,0.2877381451447669)
(75,0.2863646853096147)
(76,0.2850200879054989)
(77,0.2837034633105774)
(78,0.2824139758156335)
(79,0.2811508525454152)
(80,0.27991335695963)
(81,0.2787007433086772)
(82,0.2775123061142904)
(83,0.2763473730438912)
(84,0.2752052865153307)
(85,0.2740854660920056)
(86,0.272987308891129)
(87,0.2719102105395116)
(88,0.2708536272045687)
(89,0.2698170319504081)
(90,0.2687999158140199)
(91,0.2678018086834031)
(92,0.2668221979967821)
(93,0.2658606233424156)
(94,0.2649166672662946)
(95,0.2639898858270052)
(96,0.2630798670003627)
(97,0.2621862166228107)
(98,0.2613085513195138)
(99,0.2604464896887709)
(100,0.2595996766835273)
(101,0.2587677670698234)
(102,0.2579504270281507)
(103,0.2571473146851783)
(104,0.2563581199678786)
(105,0.2555825085726856)
(106,0.2548202079647633)
(107,0.2540709369639377)
(108,0.2533344044390313)
(109,0.2526103551343911)
(110,0.2518985337126193)
(111,0.2511986673808169)
(112,0.2505104916493729)
(113,0.2498337533644288)
(114,0.2491682146852128)
(115,0.2485136565761718)
(116,0.2478698897257934)
(117,0.2472367112672028)
(118,0.2466139069904492)
(119,0.2460012758218442)
(120,0.2453986177606094)
(121,0.2448057296627325)
(122,0.2442223902328426)
(123,0.2436484166939411)
(124,0.2430836449743908)
(125,0.2425279144086143)
(126,0.2419810498056089)
(127,0.2414429130971937)
(128,0.24091335449163)
(129,0.2403922215111307)
(130,0.2398793686145096)
(131,0.2393746408468265)
(132,0.2388778818365408)
(133,0.2383889394172536)
(134,0.2379076827387235)
(135,0.237433959678819)
(136,0.2369676329498386)
(137,0.2365085907989594)
(138,0.2360567189660889)
(139,0.2356118751369322)
(140,0.2351739579344453)
(141,0.2347428599126707)
(142,0.2343184901514268)
(143,0.2339007590303936)
(144,0.2334895670601357)
(145,0.2330847768745773)
(146,0.2326862590579039)
(147,0.2322939282586733)
(148,0.2319076880962383)
(149,0.2315274524795912)
(150,0.2311530908569844)
(151,0.2307844958727357)
(152,0.2304215789156967)
(153,0.2300642633456374)
(154,0.229712469259764)
(155,0.2293661234875144)
(156,0.2290251408469485)
(157,0.2286894276426002)
(158,0.228358886532689)
(159,0.2280334807797027)
(160,0.2277130948491711)
(161,0.2273976670125889)
(162,0.2270870898393983)
(163,0.2267812620839942)
(164,0.2264801116002548)
(165,0.2261835349010542)
(166,0.225891546345908)
(167,0.2256040704824935)
(168,0.2253210563489675)
(169,0.2250424184989917)
(170,0.2247681009673442)
(171,0.224498013844674)
(172,0.2242321092975791)
(173,0.2239703704726149)
(174,0.2237127380612255)
(175,0.2234591475801765)
(176,0.2232095080964012)
(177,0.2229637400553335)
(178,0.2227217723368777)
(179,0.2224834868390344)
(180,0.2222487353539998)
(181,0.2220174813571859)
(182,0.2217897601342633)
(183,0.2215653388597276)
(184,0.2213441025451506)
(185,0.2211261429895811)
(186,0.2209114537465741)
(187,0.2206999422771097)
(188,0.2204915099663217)
(189,0.2202860587193683)
(190,0.2200835900882983)
(191,0.2198841406581797)
(192,0.2196876939408911)
(193,0.2194941885104452)
(194,0.2193034643300192)
(195,0.2191155534671995)
(196,0.2189305524977164)
(197,0.2187480942077168)
(198,0.2185682892087311)
(199,0.2183910282055853)
(200,0.2182164762486059)
(201,0.2180445795599405)
(202,0.2178752110666577)
(203,0.2177082781042745)
(204,0.2175437885785965)
(205,0.2173816971707414)
(206,0.2172219620315767)
(207,0.2170644206095785)
(208,0.2169090603227126)
(209,0.2167560838459938)
(210,0.2166053197269582)
(211,0.2164565586222533)
(212,0.2163096899496954)
(213,0.2161645734044447)
(214,0.2160212291570752)
(215,0.2158797954688865)
(216,0.2157402382938619)
(217,0.2156024069482792)
(218,0.2154661639599303)
(219,0.2153316762287708)
(220,0.2151991206498526)
(221,0.2150683988725997)
(222,0.214939283754666)
(223,0.2148119905113342)
(224,0.2146864850235015)
(225,0.2145627294628057)
(226,0.2144409057085878)
(227,0.2143208027357889)
(228,0.2142024997530529)
(229,0.2140858021497971)
(230,0.2139704023805383)
(231,0.2138563956587037)
(232,0.2137438965489871)
(233,0.2136329374796355)
(234,0.2135235657231243)
(235,0.2134156847928958)
(236,0.2133093640172854)
(237,0.2132045410893429)
(238,0.2131012714224816)
(239,0.2129993789401741)
(240,0.2128984640440661)
(241,0.2127985334832232)
(242,0.2126996040772813)
(243,0.2126017393463083)
(244,0.2125052013808535)
(245,0.2124099449216757)
(246,0.2123160123139167)
(247,0.2122233968219911)
(248,0.2121321030640599)
(249,0.2120422269153068)
(250,0.2119536606493573)
(251,0.2118660884922343)
(252,0.2117795555471328)
(253,0.2116941800898758)
(254,0.2116100148475119)
(255,0.2115271077959505)
(256,0.2114452294499077)
(257,0.2113644326000957)
(258,0.2112847194073779)
(259,0.2112059519240496)
(260,0.211128208369489)
(261,0.2110515238000245)
(262,0.2109758572792726)
(263,0.2109012346395386)
(264,0.2108276057998958)
(265,0.2107549705466701)
(266,0.2106833636097336)
(267,0.2106125085441115)
(268,0.2105425688671998)
(269,0.2104736068707747)
(270,0.2104056486267416)
(271,0.2103384434315787)
(272,0.2102718937018527)
(273,0.2102062102298778)
(274,0.2101413114217418)
(275,0.2100770908465863)
(276,0.2100135747515784)
(277,0.209950793332414)
(278,0.2098887999143199)
(279,0.2098273928666318)
(280,0.2097666243374486)
(281,0.2097065074459789)
(282,0.2096472033159122)
(283,0.2095886644734361)
(284,0.2095308713162156)
(285,0.209473782455579)
(286,0.2094174344435218)
(287,0.2093617381424506)
(288,0.2093066886197595)
(289,0.2092522418739989)
(290,0.2091984801184904)
(291,0.2091453750148439)
(292,0.209093027941472)
(293,0.2090413588658883)
(294,0.2089902114148357)
(295,0.2089396515888542)
(296,0.2088895459651859)
(297,0.2088398052056439)
(298,0.2087905953647778)
(299,0.2087420939723178)
(300,0.2086941009981066)
(301,0.2086466329519959)
(302,0.2085997465843468)
(303,0.2085534336881112)
(304,0.2085076133782817)
(305,0.2084623434895945)
(306,0.2084177937687743)
(307,0.2083739196117203)
(308,0.2083306026138584)
(309,0.2082878091609847)
(310,0.2082457211547161)
(311,0.2082043146946743)
(312,0.2081635384740426)
(313,0.2081233468574064)
(314,0.2080837249725046)
(315,0.2080446171635452)
(316,0.2080060774705672)
(317,0.207968016144098)
(318,0.2079303598058854)
(319,0.2078931871215209)
(320,0.2078564775485755)
(321,0.2078201917227001)
(322,0.2077844348806811)
(323,0.2077492490373576)
(324,0.2077143820419368)
(325,0.2076798712585711)
(326,0.2076457371789228)
(327,0.2076119470024144)
(328,0.2075785758505681)
(329,0.2075455714086859)
(330,0.2075129793691342)
(331,0.2074806473107447)
(332,0.2074487261801546)
(333,0.2074171979963989)
(334,0.2073856350962867)
(335,0.2073543048042927)
(336,0.2073232746320495)
(337,0.2072925675838583)
(338,0.2072620694882855)
(339,0.2072316715127763)
(340,0.2072014013567305)
(341,0.2071713949423361)
(342,0.2071415498073395)
(343,0.2071120068338562)
(344,0.2070828979571536)
(345,0.2070541583399624)
(346,0.2070258011287424)
(347,0.2069978575457845)
(348,0.2069703281040631)
(349,0.2069431837731639)
(350,0.2069164719308199)
(351,0.206890101681474)
(352,0.2068640379131362)
(353,0.2068383225304973)
(354,0.2068129377238644)
(355,0.2067879505338624)
(356,0.2067633294205198)
(357,0.2067389582412371)
(358,0.2067148122919008)
(359,0.2066909241798253)
(360,0.2066673929889296)
(361,0.2066440282069913)
(362,0.2066209386722365)
(363,0.2065981555023375)
(364,0.2065756832520767)
(365,0.206553435289941)
(366,0.2065312388815342)
(367,0.2065092665459737)
(368,0.2064875094004194)
(369,0.2064658841664477)
(370,0.2064443820790522)
(371,0.2064230745467221)
(372,0.2064020397197981)
(373,0.206381194268429)
(374,0.2063605712320485)
(375,0.2063401725187034)
(376,0.2063199156213751)
(377,0.2062998138085395)
(378,0.2062799898222239)
(379,0.2062603543509045)
(380,0.2062409536786035)
(381,0.2062217777505048)
(382,0.206202754989502)
(383,0.206183894039269)
(384,0.2061651687630035)
(385,0.2061467307139288)
(386,0.2061285884540102)
(387,0.2061105877905569)
(388,0.2060926365068902)
(389,0.2060748230619129)
(390,0.2060572462042558)
(391,0.2060400395346809)
(392,0.2060230555170822)
(393,0.2060063259523476)
(394,0.2059898121162889)
(395,0.205973430712849)
(396,0.2059572848547998)
(397,0.2059414094387723)
(398,0.2059258126027758)
(399,0.2059104142048585)
(400,0.2058951214173977)
(401,0.2058800971323041)
(402,0.2058652194852766)
(403,0.2058505452799648)
(404,0.2058360092913636)
(405,0.2058216167024041)
(406,0.205807397497915)
(407,0.2057933930280751)
(408,0.2057795620134716)
(409,0.2057658493195302)
(410,0.2057522787107723)
(411,0.2057388515695767)
(412,0.2057255962124294)
(413,0.2057123773319808)
(414,0.2056993756365217)
(415,0.2056866342988757)
(416,0.2056740463438642)
(417,0.2056615846135358)
(418,0.2056493143711217)
(419,0.2056371264866001)
(420,0.2056249548584561)
(421,0.2056128979794096)
(422,0.2056010095252594)
(423,0.2055892668987786)
(424,0.2055776644373659)
(425,0.2055662374081221)
(426,0.205554986734175)
(427,0.2055438431778787)
(428,0.2055327970482721)
(429,0.2055218619829698)
(430,0.2055110210480231)
(431,0.2055004141782108)
(432,0.2054899896816055)
(433,0.2054796669722228)
(434,0.2054694310562878)
(435,0.2054593617706882)
(436,0.205449382268052)
(437,0.205439445041303)
(438,0.2054296054619907)
(439,0.2054198277565139)
(440,0.2054101205996914)
(441,0.2054005817769664)
(442,0.2053911171202367)
(443,0.205381735941916)
(444,0.2053724935406935)
(445,0.2053633543624944)
(446,0.205354357111992)
(447,0.2053455240900547)
(448,0.2053367876833071)
(449,0.20532808908238)
(450,0.2053195138680922)
(451,0.2053110370841757)
(452,0.2053026491469491)
(453,0.205294411350123)
(454,0.2052863194239087)
(455,0.2052782571508461)
(456,0.2052703298146415)
(457,0.2052625487461784)
(458,0.2052548712243721)
(459,0.2052472977070279)
(460,0.2052398229751542)
(461,0.2052324908457121)
(462,0.205225303777566)
(463,0.2052182522157003)
(464,0.2052112841852167)
(465,0.20520445107845)
(466,0.2051977674286325)
(467,0.2051912048640819)
(468,0.2051847765094724)
(469,0.2051783842928883)
(470,0.2051720002096224)
(471,0.2051657166629483)
(472,0.2051595277029377)
(473,0.2051533897051493)
(474,0.2051473216265534)
(475,0.20514130439776)
(476,0.2051353068890198)
(477,0.2051293493512193)
(478,0.2051234936987791)
(479,0.2051177441114783)
(480,0.2051120203028113)
(481,0.2051064280829091)
(482,0.2051009381122018)
(483,0.2050955181626962)
(484,0.2050900864565837)
(485,0.2050847071508246)
(486,0.2050794367289769)
(487,0.2050741921092116)
(488,0.205068992168826)
(489,0.2050638694023635)
(490,0.2050587939131422)
(491,0.205053803992856)
(492,0.205048888509097)
(493,0.2050441185303672)
(494,0.2050394056068004)
(495,0.205034776582376)
(496,0.2050302230670948)
(497,0.2050257180344071)
(498,0.2050212408426959)
(499,0.2050167780939231)
(500,0.205012392960537)
(501,0.2050079785583653)
(502,0.2050035858691159)
(503,0.2049991777374087)
(504,0.2049947528451515)
(505,0.2049903674555962)
(506,0.2049860769467967)
(507,0.2049818191704547)
(508,0.204977623713706)
(509,0.2049735226483881)
(510,0.2049694367506938)
(511,0.2049654212402852)
(512,0.2049614599757524)
(513,0.2049576152740691)
(514,0.2049538614286879)
(515,0.2049501830739542)
(516,0.2049465285687875)
(517,0.2049428817084717)
(518,0.2049393339934457)
(519,0.2049358005521454)
(520,0.2049322951011304)
(521,0.2049288226172104)
(522,0.2049254789391463)
(523,0.2049222602171512)
(524,0.204919155548168)
(525,0.2049159983367476)
(526,0.2049128312751152)
(527,0.2049096735828919)
(528,0.2049065535253078)
(529,0.2049034542321917)
(530,0.2049003711570476)
(531,0.2048973755415015)
(532,0.2048944702171904)
(533,0.2048915284701521)
(534,0.2048885949977973)
(535,0.2048856804353552)
(536,0.2048827781934731)
(537,0.204879958026806)
(538,0.2048771794590037)
(539,0.2048744235827777)
(540,0.2048716257987329)
(541,0.2048688936834021)
(542,0.204866215481864)
(543,0.2048635254318671)
(544,0.2048609107612266)
(545,0.2048584062801084)
(546,0.2048559041850382)
(547,0.2048534689610303)
(548,0.2048511033390116)
(549,0.20484878339504)
(550,0.2048465336300433)
(551,0.2048442994561379)
(552,0.2048420542138476)
(553,0.2048398336199298)
(554,0.2048376665214487)
(555,0.2048355038825826)
(556,0.2048333507090472)
(557,0.2048312707148678)
(558,0.2048292392909987)
(559,0.2048272955485773)
(560,0.2048253650076076)
(561,0.2048234965644536)
(562,0.2048216869738284)
(563,0.2048199302486721)
(564,0.2048182699851333)
(565,0.2048167415829669)
(566,0.2048152452556763)
(567,0.2048137550622618)
(568,0.2048123347458992)
(569,0.2048110080918163)
(570,0.2048097225714143)
(571,0.2048084815657184)
(572,0.2048072918063774)
(573,0.2048062078509273)
(574,0.2048052332346915)
(575,0.2048043561652144)
(576,0.2048035501411621)
(577,0.2048028347719178)
(578,0.204802192917574)
(579,0.2048016174739295)
(580,0.2048010957090448)
(581,0.2048006545228321)
(582,0.2048003095098141)
(583,0.2048000284867547)
(584,0.2047997486726831)
(585,0.2047994541695691)
(586,0.2047992053485269)
(587,0.2047990242262359)
(588,0.2047988354028703)
(589,0.2047986902354997)
(590,0.2047986250043895)
(591,0.2047986638733089)
(592,0.2047987756797585)
(593,0.2047989635105611)
(594,0.2047992150058491)
(595,0.2047995549825849)
(596,0.2047999512896148)
(597,0.2048003578733774)
(598,0.2048008257152056)
(599,0.2048013651716972)
(600,0.2048019054473127)
(601,0.2048023634158077)
(602,0.2048028257652197)
(603,0.2048033488381148)
(604,0.2048039630509629)
(605,0.2048046449425266)
(606,0.2048053562218468)
(607,0.2048060861556139)
(608,0.2048068666006883)
(609,0.2048077165893433)
(610,0.2048086589330245)
(611,0.2048096702616464)
(612,0.2048107166768443)
(613,0.2048118031472966)
(614,0.2048129160971898)
(615,0.2048140630097514)
(616,0.2048152380317035)
(617,0.2048164614619016)
(618,0.2048177615441466)
(619,0.2048191403222488)
(620,0.2048205884980975)
(621,0.2048220341963347)
(622,0.2048234548319165)
(623,0.2048248806139193)
(624,0.2048263403556089)
(625,0.2048278328956964)
(626,0.2048293076522884)
(627,0.2048307944351574)
(628,0.2048322958406521)
(629,0.2048337627308037)
(630,0.204835243450245)
(631,0.2048367354981415)
(632,0.2048381531863691)
(633,0.2048395911244372)
(634,0.2048410422369098)
(635,0.2048424936059255)
(636,0.2048439664290668)
(637,0.2048454299029165)
(638,0.2048469351205856)
(639,0.2048484904641694)
(640,0.2048500657702395)
(641,0.2048516491434196)
(642,0.2048531821285693)
(643,0.2048546728676849)
(644,0.2048561557997713)
(645,0.204857611982386)
(646,0.2048590635225345)
(647,0.2048605275561529)
(648,0.2048620144527014)
(649,0.2048635049476573)
(650,0.2048650068942573)
(651,0.2048664716703592)
(652,0.2048679124762335)
(653,0.2048693095213079)
(654,0.2048706883091615)
(655,0.2048720159928746)
(656,0.204873330339026)
(657,0.2048746852196509)
(658,0.2048760489127848)
(659,0.204877423887957)
(660,0.2048788169076869)
(661,0.2048802553428283)
(662,0.2048817012924505)
(663,0.204883204356997)
(664,0.2048846927929507)
(665,0.2048861678206773)
(666,0.2048876778630804)
(667,0.2048891371917282)
(668,0.2048905157923762)
(669,0.204891848276895)
(670,0.2048931308356562)
(671,0.2048943920288092)
(672,0.2048956427969052)
(673,0.2048968377988742)
(674,0.2048980397623644)
(675,0.2048992299924959)
(676,0.2049004309614263)
(677,0.2049016695510529)
(678,0.2049028533760781)
(679,0.2049040207056544)
(680,0.2049051769434685)
(681,0.2049063675917275)
(682,0.2049075979058423)
(683,0.2049087972095899)
(684,0.204910007154731)
(685,0.2049112220290219)
(686,0.2049124674538365)
(687,0.2049137123861871)
(688,0.2049149696764443)
(689,0.2049162711588089)
(690,0.2049175616296685)
(691,0.2049188095989073)
(692,0.2049200398090338)
(693,0.2049212356322747)
(694,0.2049224177709713)
(695,0.2049236383015927)
(696,0.2049248678908455)
(697,0.2049260963711318)
(698,0.2049272850662424)
(699,0.2049284367854289)
(700,0.204929616596764)
(701,0.2049307969583516)
(702,0.2049319372982329)
(703,0.204933039624857)
(704,0.2049341538140205)
(705,0.2049352777167553)
(706,0.2049364064427041)
(707,0.204937537545643)
(708,0.204938695108117)
(709,0.2049398514935262)
(710,0.2049410094482419)
(711,0.2049421890555802)
(712,0.2049433460361797)
(713,0.2049444642361187)
(714,0.2049456011736201)
(715,0.2049467268773267)
(716,0.2049478200069836)
(717,0.2049489117888185)
(718,0.2049499744494691)
(719,0.2049510646335367)
(720,0.2049521408450755)
(721,0.2049531508594343)
(722,0.204954161683581)
(723,0.2049551721238934)
(724,0.2049561607566612)
(725,0.2049570897154746)
(726,0.2049579428629398)
(727,0.2049587848963497)
(728,0.204959601899379)
(729,0.2049604248396356)
(730,0.2049611979138046)
(731,0.204961970736695)
(732,0.2049627249181342)
(733,0.2049634614194553)
(734,0.2049641342218562)
(735,0.2049647777697562)
(736,0.2049654529907616)
(737,0.2049661267291797)
(738,0.2049667808066706)
(739,0.2049674362359654)
(740,0.2049680951181759)
(741,0.2049687506462758)
(742,0.2049694410894115)
(743,0.2049701509839485)
(744,0.2049708563481178)
(745,0.2049715720390598)
(746,0.2049722933527462)
(747,0.2049729855376649)
(748,0.2049736537983081)
(749,0.2049743537660801)








};




\end{axis}
\end{tikzpicture}


==> tau.tikz <==
\begin{tikzpicture}
\begin{loglogaxis}[
    title=Asymptotic convergence for Example 3,
    xlabel={error estimate $\delta$},
    ylabel style={align=center}, 
    ylabel=error $\|u_{k(\delta)}^\delta-u^\dagger\|$\\\\,
    xminorticks=true,
    xmin=0.0009765625,
    xmax=1,
    log basis x={2},
    height=8cm,
    grid=major,
    legend entries={$\tau=10^0$,$\tau=10^1$,$\tau=10^2$,$\tau=10^3$,$\tau=10^4$},
    legend pos=north west,
]



%
% tau = 1
\addplot[color=red, mark=*, mark options={scale=1.5}] plot coordinates {
% 1
(1,0.639332383891995)
% 1
(0.5,0.6388888583111267)
% 1
(0.25,0.6386690604249581)
% 4
(0.125,0.4740306917339204)
% 6
(0.0625,0.4372910754618835)
% 11
(0.03125,0.3904109755868705)
% 19
(0.015625,0.3538590196793837)
% 33
(0.0078125,0.3211422421756865)
% 60
(0.00390625,0.2895970747875865)
% 108
(0.00195312,0.261892378248554)
% 194
(0.000976562,0.2370930143784563)
};

% tau = 10
\addplot[color=green, mark=square*, mark options={scale=1.5}] plot coordinates {
% 1
(1,0.639332383891995)
% 3
(0.5,0.5050740474995314)
% 5
(0.25,0.4534989561546362)
% 9
(0.125,0.4053288520150629)
% 15
(0.0625,0.3692483033738199)
% 27
(0.03125,0.3326952165547493)
% 49
(0.015625,0.2999376814262183)
% 88
(0.0078125,0.2712460083446118)
% 159
(0.00390625,0.2452542259625069)
% 288
(0.00195312,0.22178904694237)
% 521
(0.000976562,0.2006931911215759)

};

% tau = 10^2
\addplot[color=orange, mark=triangle*, mark options={scale=1.5}] plot coordinates {

% 4
(1,0.4758303237784214)
% 7
(0.5,0.4258065500863034)
% 13
(0.25,0.3795281049604838)
% 22
(0.125,0.3452801481247477)
% 40
(0.0625,0.3109000007738519)
% 72
(0.03125,0.2808832578047406)
% 130
(0.015625,0.2538964079636459)
% 235
(0.0078125,0.2296179077490553)
% 426
(0.00390625,0.2076637812531929)
% 772
(0.00195312,0.1878833807890732)
% 1398
(0.000976562,0.1700494606683246)

};

% tau = 10^3
\addplot[color=black, mark=diamond*, mark options={scale=1.5}] plot coordinates {
% 11
(1,0.3942044027697085)
% 19
(0.5,0.3561976379610592)
% 33
(0.25,0.3225802462935994)
% 59
(0.125,0.291344057138852)
% 106
(0.0625,0.2633130159053495)
% 192
(0.03125,0.2378945932606141)
% 348
(0.015625,0.2150559492158381)
% 631
(0.0078125,0.194490719248928)
% 1143
(0.00390625,0.1759812336769707)
% 2071
(0.00195312,0.1592634405789415)
% 3752
(0.000976562,0.1441588448966071)


};







% tau = 10^4
\addplot[color=black, mark=square, mark options={scale=1.5}] plot coordinates {
% 27
(1,0.3404111210638429)
% 48
(0.5,0.3056236413081528)
% 87
(0.25,0.2745467920789085)
% 157
(0.125,0.2474523367690911)
% 285
(0.0625,0.223220181166162)
% 516
(0.03125,0.2016890121446885)
% 934
(0.015625,0.1823810380160502)
% 1693
(0.0078125,0.1649608128967995)
% 3067
(0.00390625,0.1492628430668249)
% 5557
(0.00195312,0.1350831027102612)
% 10067
(0.000976562,0.1222726356628757)




};







\end{loglogaxis}
\end{tikzpicture}

